Symmetric multipartite Bell inequalities via Frank-Wolfe algorithms

In multipartite Bell scenarios, we study the nonlocality robustness of the Greenberger-Horne-Zeilinger (GHZ) state. When each party performs planar measurements forming a regular polygon, we exploit the symmetry of the resulting correlation tensor to drastically accelerate the computation of (i) a Bell inequality via Frank-Wolfe algorithms, and (ii) the corresponding local bound. The Bell inequalities obtained are facets of the symmetrised local polytope and they give the best known upper bounds on the nonlocality robustness of the GHZ state for three to ten parties. Moreover, for four measurements per party, we generalise our facets and hence show, for any number of parties, an improvement on Mermin's inequality in terms of noise robustness. We also compute the detection efficiency of our inequalities and show that some give rise to activation of nonlocality in star networks, a property that was only shown with an infinite number of measurements.

==> DVP24_sup.txt <==
Symmetric multipartite Bell inequalitites via Frank-Wolfe algorithms
Sébastien Designolle, Tamás Vértesi, and Sebastian Pokutta

Each inequality f is given in the following format:
GHZN_m, where N is the number of parties and m the number of measurements
f_{x,0,...,0}, a vector of size m containing the first line of the tensor defining the inequality, the other elements can be deduced by symmetry. This vector is itself symmetric: its second element is the opposite of its last one, its third the opposite of its penultimate, and so on.
L, the local bound. When this lines terminate with "(ansatz)", this value could not be rigorously proven and was obtained with the trivial deterministic strategy, validated by an alternating heuristic.
Q, the quantum value reached by the GHZ state. For many examples, this value is written with cyclotomic numbers: root corresponds to the square root and E(n,k)=exp(2ikπ/n).
L/Q, the approximate value of L/Q, which upper bounds the nonlocality robustness of the GHZ state.

GHZ3_2
[1, 0]
L = 2
Q = 4
L/Q ≈ 0.5

GHZ3_3
[6, 1, -1]
L = 36
Q = 63
L/Q ≈ 0.5714285714285714

GHZ3_4
[1, 0, 0, 0]
L = 8
Q = 16
L/Q ≈ 0.5

GHZ3_5
[44, 19, -19, 19, -19]
L = 800
Q = 1575
L/Q ≈ 0.5079365079365079

GHZ3_6
[40, 63, -36, 0, 36, -63]
L = 2016
Q = 144+2268root(3)
L/Q ≈ 0.49505300219518955

GHZ3_7
[1178, 1355, 262, -1340, 1340, -262, -1355]
L = 81928
Q = -44884E(7)+7938E(7,2)-124117E(7,3)-124117E(7,4)+7938E(7,5)-44884E(7,6)
L/Q ≈ 0.4991077277438634

GHZ3_8
[411, 168, 274, -360, 0, 360, -274, -168]
L = 26304
Q = 26304+10752E(16)+17536E(16,2)-23040E(16,3)+23040E(16,5)-17536E(16,6)-10752E(16,7)
L/Q ≈ 0.4931688508372498

GHZ3_9
[1750, 792, 1272, -245, -1824, 1824, 245, -1272, -792]
L = 173376
Q = -250776E(9,2)-121905E(9,3)-167184E(9,4)-167184E(9,5)-121905E(9,6)-250776E(9,7)
L/Q ≈ 0.49675865746496567

GHZ3_10
[38, 0, 25, 0, -25, 0, 25, 0, -25, 0]
L = 3100
Q = 6300
L/Q ≈ 0.49206349206349204

GHZ3_11
[208316, 271202, 133279, 142535, -80396, -486940, 486940, 80396, -142535, -133279, -271202]
L = 55719048
Q = -9079477E(11)-34934152E(11,2)+33713504E(11,3)-42452971E(11,4)-58021678E(11,5)-58021678E(11,6)-42452971E(11,7)+33713504E(11,8)-34934152E(11,9)-9079477E(11,10)
L/Q ≈ 0.49288015789803835

GHZ3_12
[64584, 30240, 56511, 5152, 32292, -108864, 0, 108864, -32292, -5152, -56511, -30240]
L = 14466816
Q = 5096448E(24)-13950144E(24,8)-5096448E(24,11)-8137584E(24,14)-13950144E(24,16)+16418304E(24,17)-16418304E(24,19)+8137584E(24,22)
L/Q ≈ 0.49220761333287416

GHZ3_13
[49002504, 31499174, 40624111, 17727533, 14130319, -21989833, -97710332, 97710332, 21989833, -14130319, -17727533, -40624111, -31499174]
L = 15443735112
Q = -1415948417E(13)-5893399265E(13,2)-24794469284E(13,3)-4565141399E(13,4)-11277376253E(13,5)-13604783582E(13,6)-13604783582E(13,7)-11277376253E(13,8)-4565141399E(13,9)-24794469284E(13,10)-5893399265E(13,11)-1415948417E(13,12)
L/Q ≈ 0.49248876265628627

GHZ3_14
[99656096, 36440565, -16253888, 114180437, -23121728, -26723081, -72856336, 0, 72856336, 26723081, 23121728, -114180437, 16253888, -36440565]
L = 22700042624
Q = 22379365652E(28,3)-24064453504E(28,4)-5252752960E(28,8)-22379365652E(28,11)-16346832768E(28,12)-7142350740E(28,15)-16346832768E(28,16)+5237723876E(28,19)-5252752960E(28,20)-5237723876E(28,23)-24064453504E(28,24)+7142350740E(28,27)
L/Q ≈ 0.49175803308261706

GHZ3_15
[11984028, 6354193, -4392193, 13065645, 1657307, -4465664, -4334745, -8426207, 8426207, 4334745, 4465664, -1657307, -13065645, 4392193, -6354193]
L = 3422512800
Q = 3643158600E(15)+3039843600E(15,2)+6527298600E(15,4)+1237256100E(15,7)+1237256100E(15,8)+6527298600E(15,11)+3039843600E(15,13)+3643158600E(15,14)
L/Q ≈ 0.4931950144310966

GHZ3_16
[3907808139, 4915849344, -3422897640, 6337527936, 2605205426, -2241495360, -1597352232, -4709652288, 0, 4709652288, 1597352232, 2241495360, -2605205426, -6337527936, 3422897640, -4915849344]
L = 2000797767168
Q = 1000398883584+1258457432064E(32)-876261795840E(32,2)+1622407151616E(32,3)+666932589056E(32,4)-573822812160E(32,5)-408922171392E(32,6)-1205670985728E(32,7)+1205670985728E(32,9)+408922171392E(32,10)+573822812160E(32,11)-666932589056E(32,12)-1622407151616E(32,13)+876261795840E(32,14)-1258457432064E(32,15)
L/Q ≈ 0.49159914189635234

GHZ3_17
[100198311220, 207876222725, 104134658351, 138267291179, 110584784565, -14849969391, 61903837583, -215789334133, -442226646489, 442226646489, 215789334133, -61903837583, 14849969391, -110584784565, -138267291179, -104134658351, -207876222725]
L = 133522867199280
Q = 1137604320859E(17)+3001690796705E(17,2)-11067102881093E(17,3)-156760812777901E(17,4)+33405805621857E(17,5)-24665670788581E(17,6)-68916559093311E(17,7)-89033540310105E(17,8)-89033540310105E(17,9)-68916559093311E(17,10)-24665670788581E(17,11)+33405805621857E(17,12)-156760812777901E(17,13)-11067102881093E(17,14)+3001690796705E(17,15)+1137604320859E(17,16)
L/Q ≈ 0.491920012598196

GHZ3_18
[2973880, 186666354, -60739884, 97394570, 116383968, -23776893, -2973880, -52522092, -169094376, 0, 169094376, 52522092, 2973880, 23776893, -116383968, -97394570, 60739884, -186666354]
L = 75734017632
Q = 52776185364E(36)-92494983456E(36,8)-18028683216E(36,16)-52776185364E(36,17)-18028683216E(36,20)-31555840680E(36,21)+9313444476E(36,25)-92494983456E(36,28)-9313444476E(36,29)+31555840680E(36,33)
L/Q ≈ 0.4917984589957535

GHZ3_19
[-1869941547922, 19670323352311, 5231364662619, 6382211118496, 14024854588384, -3770920808239, 6782102195639, -2331831001314, -16776343279201, -28276790054734, 28276790054734, 16776343279201, 2331831001314, -6782102195639, 3770920808239, -14024854588384, -6382211118496, -5231364662619, -19670323352311]
L = 12024198676185120
Q = 2563571542005301E(19)+5738021405206466E(19,2)+3123387791425521E(19,3)-5381211024991719E(19,4)+10882970108558816E(19,5)+1516839890274196E(19,6)+2036351310574121E(19,7)-1628929314977214E(19,8)-6425937831384429E(19,9)-6425937831384429E(19,10)-1628929314977214E(19,11)+2036351310574121E(19,12)+1516839890274196E(19,13)+10882970108558816E(19,14)-5381211024991719E(19,15)+3123387791425521E(19,16)+5738021405206466E(19,17)+2563571542005301E(19,18)
L/Q ≈ 0.491835751627009

GHZ3_20
[517998, 660300, 0, -372000, 1261790, 0, 0, -372000, -232435, -660300, 0, 660300, 232435, 372000, 0, 0, -1261790, 372000, 0, -660300]
L = 494090400
Q = -148800000E(40,7)-300173200E(40,8)+148800000E(40,13)-711915200E(40,16)-264120000E(40,21)+148800000E(40,23)-711915200E(40,24)+264120000E(40,29)-264120000E(40,31)-300173200E(40,32)-148800000E(40,37)+264120000E(40,39)
L/Q ≈ 0.49152650754250965

GHZ3_21
[180297793146, 187789876187, 69240561190, -176405781303, 386512906097, 103449641285, -45064919379, -61672288841, -116411259164, -101742442707, -217519046560, 217519046560, 101742442707, 116411259164, 61672288841, 45064919379, -103449641285, -386512906097, 176405781303, -69240561190, -187789876187]
L = 190060534307952
Q = 37980517649508E(21)+144971089432659E(21,2)+20850111553320E(21,4)-121407001689078E(21,5)-38175861641967E(21,8)-10627858553823E(21,10)-10627858553823E(21,11)-38175861641967E(21,13)-121407001689078E(21,16)+20850111553320E(21,17)+144971089432659E(21,19)+37980517649508E(21,20)
L/Q ≈ 0.4920977794255365

GHZ3_22
[74696392352839944, 75151324822175932, 263869936079716164, -138626494459382380, 253951739150969904, 45089415736323871, -47539168891482840, 106158486885477367, -21630719615086956, -136599664141293683, -354430381861105836, 0, 354430381861105836, 136599664141293683, 21630719615086956, -106158486885477367, 47539168891482840, -45089415736323871, -253951739150969904, 138626494459382380, -263869936079716164, -75151324822175932]
L = 197360113906424909088
Q = -67095223318341071920E(44,3)+86759587850294900640E(44,4)+51380707652571045628E(44,7)-46622322192476619600E(44,8)+135391250922000691728E(44,12)-51380707652571045628E(44,15)-13144096155296838336E(44,16)+67095223318341071920E(44,19)-163866102961357156272E(44,20)-36373241213933151088E(44,23)-163866102961357156272E(44,24)-21823277216380753564E(44,27)-13144096155296838336E(44,28)+66114237444386142572E(44,31)+135391250922000691728E(44,32)-66114237444386142572E(44,35)-46622322192476619600E(44,36)+21823277216380753564E(44,39)+86759587850294900640E(44,40)+36373241213933151088E(44,43)
L/Q ≈ 0.4914274507842722

GHZ3_23
[27858981819179114, 58503184800462671, 150950110760973145, -56649913870888987, 98317804673377165, 100365597124438334, -65639763474613736, 66426312791244881, 11614603454033566, -60337895810209201, -144133065194286299, -173346466164121096, 173346466164121096, 144133065194286299, 60337895810209201, -11614603454033566, -66426312791244881, 65639763474613736, -100365597124438334, -98317804673377165, 56649913870888987, -150950110760973145, -58503184800462671]
L = 137622907269119310168
Q = 65115207210209042399E(23)+37272717289870768979E(23,2)-49460836260416417650E(23,3)-8593276155161994892E(23,4)-90983792870123203477E(23,5)+76962879218474308478E(23,6)+17181345501254916023E(23,7)-49876920848914293355E(23,8)-67830802261173629992E(23,9)+15230403055354522817E(23,10)-45685586141790504265E(23,11)-45685586141790504265E(23,12)+15230403055354522817E(23,13)-67830802261173629992E(23,14)-49876920848914293355E(23,15)+17181345501254916023E(23,16)+76962879218474308478E(23,17)-90983792870123203477E(23,18)-8593276155161994892E(23,19)-49460836260416417650E(23,20)+37272717289870768979E(23,21)+65115207210209042399E(23,22)
L/Q ≈ 0.4915536046536135

GHZ3_24
[10634818975560, -408456082944, 25561504694880, -9813680368128, 9305466603615, 15782775450624, -5938531393760, 3736156499712, 5317409487780, -4144612582656, -12614768550720, -25596455818752, 0, 25596455818752, 12614768550720, 4144612582656, -5317409487780, -3736156499712, 5938531393760, -15782775450624, -9305466603615, 9813680368128, -25561504694880, 408456082944]
L = 19057595604203520
Q = 11302832621445120E(48,2)+3438198767517696E(48,5)-9188483594883840E(48,16)-3438198767517696E(48,19)-11302832621445120E(48,22)+2622567551385600E(48,25)-5359948763682240E(48,28)-4539322991443968E(48,31)-9188483594883840E(48,32)+3845512602408960E(48,34)+20396238443642880E(48,35)-20396238443642880E(48,37)-3845512602408960E(48,38)+4539322991443968E(48,41)+5359948763682240E(48,44)-2622567551385600E(48,47)
L/Q ≈ 0.49149952411488934

GHZ3_25
[11084878974481411190, -198625263244729686, 25794823285373231009, -6342182547893369884, 3764754035750509231, 19789478097221593656, -2502685297320249314, -2291107267416381034, 9221558277963946159, -1026440926052898581, -10589475430703317249, -18962581743772107311, -22199954707146932591, 22199954707146932591, 18962581743772107311, 10589475430703317249, 1026440926052898581, -9221558277963946159, 2291107267416381034, 2502685297320249314, -19789478097221593656, -3764754035750509231, 6342182547893369884, -25794823285373231009, 198625263244729686]
L = 22578649127894732100000
Q = -3917149583169224090625E(25,3)-10358290629630803031250E(25,4)-13546471503240455274375E(25,5)-29996736245325102250000E(25,6)+9498642317513498800000E(25,7)-1711445693561006656250E(25,8)-14689822511223031234375E(25,9)-19296473169814378028750E(25,10)-12157900460924913203125E(25,11)-2228830482816112215625E(25,12)-2228830482816112215625E(25,13)-12157900460924913203125E(25,14)-19296473169814378028750E(25,15)-14689822511223031234375E(25,16)-1711445693561006656250E(25,17)+9498642317513498800000E(25,18)-29996736245325102250000E(25,19)-13546471503240455274375E(25,20)-10358290629630803031250E(25,21)-3917149583169224090625E(25,22)
L/Q ≈ 0.49161596587120765

GHZ3_26
[19917617231880, -516417208463, 16231562267700, -10898381160472, -3354390642720, 20079646739074, 8582053726740, -1998187819316, -324061551840, -6446163376133, -4295117898240, -5290107048161, -11612382817620, 0, 11612382817620, 5290107048161, 4295117898240, 6446163376133, 324061551840, 1998187819316, -8582053726740, -20079646739074, 3354390642720, 10898381160472, -16231562267700, 516417208463]
L = 17474954556889440
Q = -349098032920988E(52)-15731877323229600E(52,4)+13573841195614024E(52,5)-13683374857794720E(52,8)-4357606442265908E(52,9)-21314280033462000E(52,12)-10560809549540640E(52,16)+4357606442265908E(52,17)-19265777568027120E(52,20)-13573841195614024E(52,21)-24436845341716080E(52,24)+349098032920988E(52,25)-24436845341716080E(52,28)+7367305664479072E(52,29)-19265777568027120E(52,32)+1350774965857616E(52,33)-10560809549540640E(52,36)+3576112364556836E(52,37)-21314280033462000E(52,40)-3576112364556836E(52,41)-13683374857794720E(52,44)-1350774965857616E(52,45)-15731877323229600E(52,48)-7367305664479072E(52,49)
L/Q ≈ 0.49143412002270725

GHZ3_27
[1816954729088076094958, 1159303886913948075353, 2386276402801091198929, 809795021717936253608, -2749302957864296317934, 4774325725623255049775, 1402370687367617085622, -531046447808456596687, 477288497171506357816, -356384518026939429713, -243907697147003941538, -2082496061663332444303, -1936747364082274747178, -3634834597016942759137, 3634834597016942759137, 1936747364082274747178, 2082496061663332444303, 243907697147003941538, 356384518026939429713, -477288497171506357816, 531046447808456596687, -1402370687367617085622, -4774325725623255049775, 2749302957864296317934, -809795021717936253608, -2386276402801091198929, -1159303886913948075353]
L = 4479860951366718379639464 (ansatz)
Q = -525752025658194008229066E(27,5)-2434217059506971146111200E(27,6)+4654036277508423287184759E(27,7)-221455868689426132122354E(27,8)-1064755683863568628963605E(27,9)-1352462637189630625034418E(27,10)-1476241597696280915512089E(27,11)-1612668801923368384298670E(27,12)-1193075847998296281780201E(27,13)-1193075847998296281780201E(27,14)-1612668801923368384298670E(27,15)-1476241597696280915512089E(27,16)-1352462637189630625034418E(27,17)-1064755683863568628963605E(27,18)-221455868689426132122354E(27,19)+4654036277508423287184759E(27,20)-2434217059506971146111200E(27,21)-525752025658194008229066E(27,22)
L/Q ≈ 0.49161532634578675

GHZ3_28
[143241720293475936, 32357999701641376, 95268404248217739, 17276084436288608, -156029658221329200, 191896982943497440, 95268404248217739, 47264944743301824, -50206193472991248, 22873267634571424, -95268404248217739, -5739508370632736, -71420078039043888, -100937346929638688, 0, 100937346929638688, 71420078039043888, 5739508370632736, 95268404248217739, -22873267634571424, 50206193472991248, -47264944743301824, -95268404248217739, -191896982943497440, 156029658221329200, -17276084436288608, -95268404248217739, -32357999701641376]
L = 195109691900349929472 (ansatz)
Q = 187502951306450622976E(56,5)+74690428930602707376E(56,6)-151663164392910272256E(56,8)-42079163314088101376E(56,13)+42079163314088101376E(56,15)-56308167527474725632E(56,16)-74690428930602707376E(56,22)-187502951306450622976E(56,23)+10025743335436958976E(56,24)+11687044912661791232E(56,29)-74690428930602707376E(56,30)-50600166876798898688E(56,31)+10025743335436958976E(56,32)+19123074853244633600E(56,37)+74690428930602707376E(56,38)-32555942116172564992E(56,39)-56308167527474725632E(56,40)+32555942116172564992E(56,45)-74690428930602707376E(56,46)-19123074853244633600E(56,47)-151663164392910272256E(56,48)+50600166876798898688E(56,53)+74690428930602707376E(56,54)-11687044912661791232E(56,55)
L/Q ≈ 0.49141056066786243

GHZ3_29
[3333530883758072536732766328, -1471498771349968873973677142, 3969795450499557275624062423, 1678400045034200676237315347, -2268646041670645278150073345, 2896839376027647841822717627, 2191502656379204093340040538, -84218845983663169794030095, -1135416828459518250576536897, 1991618910884051003046320749, -207981247878375024378740405, -164054298135129261105853624, -2558621011521733339922934974, -3220501579907136502169960582, -3283983255797527458365032784, 3283983255797527458365032784, 3220501579907136502169960582, 2558621011521733339922934974, 164054298135129261105853624, 207981247878375024378740405, -1991618910884051003046320749, 1135416828459518250576536897, 84218845983663169794030095, -2191502656379204093340040538, -2896839376027647841822717627, 2268646041670645278150073345, -1678400045034200676237315347, -3969795450499557275624062423, 1471498771349968873973677142]
L = 5471831390221485766107367789920 (ansatz)
Q = 535098500629588665407580015895E(29)-4711430794285551682316468164993E(29,2)-960445739225628360893282389390E(29,3)-3758385025974993852127124012225E(29,4)-2978411702706252398894777162453E(29,5)-4955299743930316742267444794982E(29,6)-5565329391366259595877249053192E(29,7)-95057644538637205067319632386E(29,8)-2665529808508895294802233584064E(29,9)-4478450977294025896954212231757E(29,10)-2732671423768278277595477171953E(29,11)-5239741388479790838365162006155E(29,12)-4215033911114301772107838688675E(29,13)-1565969006535215180380394005426E(29,14)-1565969006535215180380394005426E(29,15)-4215033911114301772107838688675E(29,16)-5239741388479790838365162006155E(29,17)-2732671423768278277595477171953E(29,18)-4478450977294025896954212231757E(29,19)-2665529808508895294802233584064E(29,20)-95057644538637205067319632386E(29,21)-5565329391366259595877249053192E(29,22)-4955299743930316742267444794982E(29,23)-2978411702706252398894777162453E(29,24)-3758385025974993852127124012225E(29,25)-960445739225628360893282389390E(29,26)-4711430794285551682316468164993E(29,27)+535098500629588665407580015895E(29,28)
L/Q ≈ 0.49146837300815094

GHZ3_30
[641302738752, 423649828965, 1205220693960, 1902909612240, -1491887033640, 893902198800, 2226844203760, -213196616355, -787094330760, 1320036397680, -519039986400, 1028941244085, -2098489016240, -771885490605, -2965162071960, 0, 2965162071960, 771885490605, 2098489016240, -1028941244085, 519039986400, -1320036397680, 787094330760, 213196616355, -2226844203760, -893902198800, 1491887033640, -1902909612240, -1205220693960, -423649828965]
L = 3604213665561600 (ansatz)
Q = 771497930224800E(60,4)+716229717376500E(60,7)+1290291694048800E(60,8)+542526340684500E(60,11)+4782842125264800E(60,16)-542526340684500E(60,19)-716229717376500E(60,23)+913977967168800E(60,28)-2373829582900500E(60,31)+913977967168800E(60,32)-1822433688391500E(60,43)+4782842125264800E(60,44)+1822433688391500E(60,47)+1290291694048800E(60,52)+771497930224800E(60,56)+2373829582900500E(60,59)
L/Q ≈ 0.49145480421523

GHZ3_31
[-3663564939188510267396141590870, 28814650685682836662000117678643, 9031610645346819341668961592293, 46774138262594016226789460486199, -25629627493930196666770428280341, -7298317435823245657034080843107, 69401324152772784482167394679255, -11440804476247873662046773287441, 4322615089146865810200513278637, -445400581941034353149091075451, 10139949605302918304342532404489, -182731925466432096797207059939, -12914752666841997552673779851321, -31512488408751451889657646124593, -31086953386887598642582258386885, -46141429595362155172759644415003, 46141429595362155172759644415003, 31086953386887598642582258386885, 31512488408751451889657646124593, 12914752666841997552673779851321, 182731925466432096797207059939, -10139949605302918304342532404489, 445400581941034353149091075451, -4322615089146865810200513278637, 11440804476247873662046773287441, -69401324152772784482167394679255, 7298317435823245657034080843107, 25629627493930196666770428280341, -46774138262594016226789460486199, -9031610645346819341668961592293, -28814650685682836662000117678643]
L = 82386082079112166739565299678820048 (ansatz)
Q = 12200063736738451754311564159019643E(31)-21109386115106760629798689508581631E(31,2)+70215358417374804254330558355590125E(31,3)+7674719007230296410570385329596227E(31,4)+13265177477256262857440865709539999E(31,5)-8890391406275001281151810368293411E(31,6)-26353876298238823928553858240970415E(31,7)+47862599747703189487989710351643953E(31,8)+33804187267370303632928689994559943E(31,9)+3696291286933399611989808053427449E(31,10)+3948715865805492380343968592334481E(31,11)+14515299008234364956194641198056871E(31,12)+10534368962386297443377443759051897E(31,13)-41429260963792691226976979458411169E(31,14)-24170193402381047665214421020349853E(31,15)-24170193402381047665214421020349853E(31,16)-41429260963792691226976979458411169E(31,17)+10534368962386297443377443759051897E(31,18)+14515299008234364956194641198056871E(31,19)+3948715865805492380343968592334481E(31,20)+3696291286933399611989808053427449E(31,21)+33804187267370303632928689994559943E(31,22)+47862599747703189487989710351643953E(31,23)-26353876298238823928553858240970415E(31,24)-8890391406275001281151810368293411E(31,25)+13265177477256262857440865709539999E(31,26)+7674719007230296410570385329596227E(31,27)+70215358417374804254330558355590125E(31,28)-21109386115106760629798689508581631E(31,29)+12200063736738451754311564159019643E(31,30)
L/Q ≈ 0.49146435360895013

GHZ3_32
[0, 9584167017566764372772, 10171048299546046661679, 21887889054889339778136, 0, -18389455138161841521952, 43431117451720674502054, -5203997005041485790060, 0, -2224629476416821344244, 8882718801910978557216, 2233396826849732760120, 0, -16509874361265913837136, -16709497174901774365207, -32287710093543695925348, 0, 32287710093543695925348, 16709497174901774365207, 16509874361265913837136, 0, -2233396826849732760120, -8882718801910978557216, 2224629476416821344244, 0, 5203997005041485790060, -43431117451720674502054, 18389455138161841521952, 0, -21887889054889339778136, -10171048299546046661679, -9584167017566764372772]
L = 50004337253872633368833056 (ansatz)
Q = 9814187025988366717718528E(64)+10415153458735151781559296E(64,2)+22413198392206683932811264E(64,3)-18830802061477725718478848E(64,5)+44473464270561970690103296E(64,6)-5328892933162481449021440E(64,7)-2278020583850825056505856E(64,9)+9095904053156842042589184E(64,10)+2286998350694126346362880E(64,11)-16906111345936295769227264E(64,13)-17110525107099416949971968E(64,14)-33062615135788744627556352E(64,15)+33062615135788744627556352E(64,17)+17110525107099416949971968E(64,18)+16906111345936295769227264E(64,19)-2286998350694126346362880E(64,21)-9095904053156842042589184E(64,22)+2278020583850825056505856E(64,23)+5328892933162481449021440E(64,25)-44473464270561970690103296E(64,26)+18830802061477725718478848E(64,27)-22413198392206683932811264E(64,29)-10415153458735151781559296E(64,30)-9814187025988366717718528E(64,31)
L/Q ≈ 0.49137781238183165

GHZ3_64
[25049118782096608391328725245223980128567832256162891667552992141742027260319626, 5347865993668080457518889301954274067185799869431122419295640569769164187118592, 23377370113254552991576135003488953035078841252027922368716992423105146623294592, -6696798008784307778810687551087001924738856400095125964670876670659748324643840, 7737198462390914279729252385548766350222503569607956737897344928235313554453776, 66919858906534114855495007531439114326359062325258145147212442951808830412794880, 92049591861583778950613479069320602942818218947120158335562703588986416363197696, -51976505315196016540213555259307738990327194219001727787945701842719443191046144, 34792805825348317805985169636896254018142904475409361238327166790238202555490372, -23904842229011305216166700963447301498352220409942121903420224398822272557703168, -98854611545120426049673807049394123115789571849165527989198430702580367232473344, 115450602279589380129114346866241930192614129264362778235922841234063269507235840, 68610142355362148866682582644548277973545760500710201850171581238080641416973120, 28193218620755714592250303628082025229120918043000372516790008303592005577536512, -21735244041907951488177556077809467317938115679979993906743348476304944156801024, -9278595111414198417991166253076260466900788986241876052283893718641118204610560, 50789362749135951850269217135770655243228194240383285189584367161475724407496137, -40058069397015505700904602644170393515187908825274783682198191472288658651616256, 2386061963947823462027493834069730450850691165565583975018319838796075543847040, -44759808096574598910247684429045904553645287403287123824296397443867235240121344, 85158090801212509143209791738705017642396705264188243154382059454024647042746912, 11817827537024699772026947055397029125534419970527655083072745384275531156510720, -913720621143881682746664163342883884909303528151487797196316503375764447440896, -40143207440306614081804470429347424639234184571283503306944545073077937887686656, 43508602900686451980966466075048653334479733610877454506858575755695992846388616, -50981594813946794956684996587697268045473879033575823392004091758659736485200896, 2586152604150943231917397747828638795295969330009205386877740526639494777818112, -31622025542776273615850894169688661622150832010594500599861306017671664273595392, -69126428679806450847603597657995127094625019490864215754296967761324111307526192, -53057272680898567027152855423130844198166389539155853943517317335029624953736192, -60711987790029586386673083305395963093144769860549381302296028939725484675151104, -28119564935962539098436438174300181531850425516320989053137195082865598465295360, 0, 28119564935962539098436438174300181531850425516320989053137195082865598465295360, 60711987790029586386673083305395963093144769860549381302296028939725484675151104, 53057272680898567027152855423130844198166389539155853943517317335029624953736192, 69126428679806450847603597657995127094625019490864215754296967761324111307526192, 31622025542776273615850894169688661622150832010594500599861306017671664273595392, -2586152604150943231917397747828638795295969330009205386877740526639494777818112, 50981594813946794956684996587697268045473879033575823392004091758659736485200896, -43508602900686451980966466075048653334479733610877454506858575755695992846388616, 40143207440306614081804470429347424639234184571283503306944545073077937887686656, 913720621143881682746664163342883884909303528151487797196316503375764447440896, -11817827537024699772026947055397029125534419970527655083072745384275531156510720, -85158090801212509143209791738705017642396705264188243154382059454024647042746912, 44759808096574598910247684429045904553645287403287123824296397443867235240121344, -2386061963947823462027493834069730450850691165565583975018319838796075543847040, 40058069397015505700904602644170393515187908825274783682198191472288658651616256, -50789362749135951850269217135770655243228194240383285189584367161475724407496137, 9278595111414198417991166253076260466900788986241876052283893718641118204610560, 21735244041907951488177556077809467317938115679979993906743348476304944156801024, -28193218620755714592250303628082025229120918043000372516790008303592005577536512, -68610142355362148866682582644548277973545760500710201850171581238080641416973120, -115450602279589380129114346866241930192614129264362778235922841234063269507235840, 98854611545120426049673807049394123115789571849165527989198430702580367232473344, 23904842229011305216166700963447301498352220409942121903420224398822272557703168, -34792805825348317805985169636896254018142904475409361238327166790238202555490372, 51976505315196016540213555259307738990327194219001727787945701842719443191046144, -92049591861583778950613479069320602942818218947120158335562703588986416363197696, -66919858906534114855495007531439114326359062325258145147212442951808830412794880, -7737198462390914279729252385548766350222503569607956737897344928235313554453776, 6696798008784307778810687551087001924738856400095125964670876670659748324643840, -23377370113254552991576135003488953035078841252027922368716992423105146623294592, -5347865993668080457518889301954274067185799869431122419295640569769164187118592]
L = 837794616796894320788686445910949932831120737966686799738037184110126028405548310528 (ansatz)
Q = 102601190531467707970882458604437422606613840921243204270297055812575343658269188096+21904859110064457553997370580804706579193036265189877429434943773774496510437752832E(128)+95753707983890649053495848974290751631682933768306370022264800965038680569014648832E(128,2)-27430084643980524662008576209252359883730355814789635951291910843022329137741168640E(128,3)+31691564901953184889771017771207746970511374621114190798427524826051844319042666496E(128,4)+274103742081163734448107550848774612280766719284257362522982166330608969370807828480E(128,5)+377035128265047158581712810267937189653783424807404168542464833900488361423657762816E(128,6)-212895765771042883748714722342124498904380187521031077019425594747778839310525005824E(128,7)+142511332660626709733315254832727056458313336731276743632188075172815677667288563712E(128,8)-97914233770030306165418807146280146937250694799122931316409239137576028396352176128E(128,9)-404908488888813265099463913674318328282274086294182002643756772157769184184210817024E(128,10)+472885666937198101008852364764126946068947473466829939654339957694723151901638000640E(128,11)+281027143087563361757931858512069746579643435010908986778302796751178307243921899520E(128,12)+115479423470615406969857243660623975338479280304129525828771874011512854845589553152E(128,13)-89027559595654969295575269694707578134274521825198055042020755358945051266256994304E(128,14)-38005125576352556720091816972600362872425631687646724310154828671554020166084853760E(128,15)+208033229820460858778702713388116603876262683608609936136537567893404567173104177152E(128,16)-164077852250175511350905252430521931838209674548325513962283792270494345837020184576E(128,17)+9773309804330284900464614744349615926684431014156631961675038059708725427597475840E(128,18)-183336173963569557136374515421372025051731097203864059184318043930080195543537025024E(128,19)+348807539921766437450587306961735752263256904762115043960348915523684954287091351552E(128,20)+48405821591653170266222375138906231298188984199281275220265965093992575617067909120E(128,21)-3742599664205339372530336413052452392588507251308494017316112397827131176717910016E(128,22)-164426577675495891279071110878607051322303220003977229545244856619327233587964542976E(128,23)+178211237481211707314038645043399284058028988870154053660092726295330786698807771136E(128,24)-208820612357926072142581746023208009914261008521526572613648759843470280643382870016E(128,25)+10592881066602263477933661175106104505532290375717705264651225197115370609942986752E(128,26)-129523816623211616730525262519044758004329807915395074457031909448383136864646725632E(128,27)-283141851872487222671784336007148040579584079834579827729600379950383559915627282432E(128,28)-217322588900960530543218095813143937835689531552382377752646931804281343810503442432E(128,29)-248676301987961185839812949218901864829520977348810265814204534537115585229418921984E(128,30)-115177737977702560147195650761933543554459342914850771161649951059417491313849794560E(128,31)+115177737977702560147195650761933543554459342914850771161649951059417491313849794560E(128,33)+248676301987961185839812949218901864829520977348810265814204534537115585229418921984E(128,34)+217322588900960530543218095813143937835689531552382377752646931804281343810503442432E(128,35)+283141851872487222671784336007148040579584079834579827729600379950383559915627282432E(128,36)+129523816623211616730525262519044758004329807915395074457031909448383136864646725632E(128,37)-10592881066602263477933661175106104505532290375717705264651225197115370609942986752E(128,38)+208820612357926072142581746023208009914261008521526572613648759843470280643382870016E(128,39)-178211237481211707314038645043399284058028988870154053660092726295330786698807771136E(128,40)+164426577675495891279071110878607051322303220003977229545244856619327233587964542976E(128,41)+3742599664205339372530336413052452392588507251308494017316112397827131176717910016E(128,42)-48405821591653170266222375138906231298188984199281275220265965093992575617067909120E(128,43)-348807539921766437450587306961735752263256904762115043960348915523684954287091351552E(128,44)+183336173963569557136374515421372025051731097203864059184318043930080195543537025024E(128,45)-9773309804330284900464614744349615926684431014156631961675038059708725427597475840E(128,46)+164077852250175511350905252430521931838209674548325513962283792270494345837020184576E(128,47)-208033229820460858778702713388116603876262683608609936136537567893404567173104177152E(128,48)+38005125576352556720091816972600362872425631687646724310154828671554020166084853760E(128,49)+89027559595654969295575269694707578134274521825198055042020755358945051266256994304E(128,50)-115479423470615406969857243660623975338479280304129525828771874011512854845589553152E(128,51)-281027143087563361757931858512069746579643435010908986778302796751178307243921899520E(128,52)-472885666937198101008852364764126946068947473466829939654339957694723151901638000640E(128,53)+404908488888813265099463913674318328282274086294182002643756772157769184184210817024E(128,54)+97914233770030306165418807146280146937250694799122931316409239137576028396352176128E(128,55)-142511332660626709733315254832727056458313336731276743632188075172815677667288563712E(128,56)+212895765771042883748714722342124498904380187521031077019425594747778839310525005824E(128,57)-377035128265047158581712810267937189653783424807404168542464833900488361423657762816E(128,58)-274103742081163734448107550848774612280766719284257362522982166330608969370807828480E(128,59)-31691564901953184889771017771207746970511374621114190798427524826051844319042666496E(128,60)+27430084643980524662008576209252359883730355814789635951291910843022329137741168640E(128,61)-95753707983890649053495848974290751631682933768306370022264800965038680569014648832E(128,62)-21904859110064457553997370580804706579193036265189877429434943773774496510437752832E(128,63)
L/Q ≈ 0.49133611493371643

GHZ3_96
[94869398553774457324741229033402068652134024647615271998764520392120511826053217033991596680, 14631487052727294275292348222823346050693829683624047786410049449469806028017933851406745600, 23372865611644127984107989373217637712788162904352322801808562724212815461295094405856522240, 295710984671475778860038475663492517598394091056102688838643012268808233602938774820898897920, -285228626732196058994448555329189365666043029471980690866587069454799600170578316475348696576, 71795819498246122747141571180288236952884964249324509633462268895225153200934230074161315840, 144575239684089446475269084929727272750973493743298671385797024791684871003631236532127488000, 98194220665686718873646616024251373943594469966233931648874217820264685247603262522898923520, 228024998084657447036947703228556142713490476187579182195469683350514853396845859448479244640, 511679339763951409497261058944080484059655246761325311400463970656567101810165450293006008320, -83498870387118728878710467647361614903320694421617394610944752456223302985913987348576430080, -233152382197678938181168038537295380912451087682227129258052862633034382792010723384151080960, 217680311352352888292994662198340859631680563526121686668675786505170205939529589347689858560, -75275143323517811402455117783770186717085468154603694622262199697316074455615882943809454080, -34656620943404446161897101772429882738764190419154979183077213330649232401177726083079034880, -534412178720937863259793921701118014337745516378235782848524948052293216801014442125328875520, 83010723734552650159148575404226810070617271566663362998918955343105447847796564904742647095, 651707891536674084800371269924853271638876679472895523968863159108080693785854414982341181440, 320562686505019201949675428367903245063319763345075834841639600183446783377493435078096844800, -4903107897715718431980287593909042859678011783587199589835301280737062678896682348680232960, 133505088513850973026194936250747719861285665854650535471481663788768591251710320818330206208, -126931762530184235066946208281624042304226989073885035099630429294039693901141601917509140480, -77447492929537001885249912898443826119359764181461146002576292287139852130427873436279500800, 157603728634571546410444759088820651237958876510702441120931741834558657981200499002120765440, -52975504605526477594442395699563548307174555073882032227230330475372137657853078457727501280, 252021496963765901198882736973608987798899740492976150024256002151693469941046857272161075200, -367872974436268275543905520954991682576384380677334106706369540164450937602728600585768796160, 227218170023987947775016402654378080290726769112115646735196594970838912131836550341738577920, -423344659423222566208550374619893707189397833878467878178057064146257919557373120996388357376, 93487530051156901661647202676085476078249166029943757828601346711686692053719910451142819840, 463159531912845068428124739917488919673039634730915469602947778467713057565073505163270502400, -22003692817611577397664214550523915237240076915379896466241534162886684049653161944653824000, 47434699276887228662370614516701034326067012323807635999382260196060255913026608516995798340, 54217776993219644134074592719565728911479003592885144019230434346322529209472350030662615040, -160680480482233623601159171598677046090838786735437133416153803746195854981877011175144622080, -52503291243209319462676184642844292847491674153219415309992371661622997539902298609889280000, 236095782377823089254874904770434771834794537446986644976871785797364648524435563283828480, 199371636407511606133083082441231184115998889539295681786474502149202739208626270587377745920, -335576618857431527570287028885964208811688968506894214899556415421443554443473444841348792320, 36998168692365832185957937313158143166564304489203450797450797714282719051587882903568465920, -112531817236584194641610554840066667832631663573091024979582441134020317260781073494054692160, -56302882419304756889157290860550294794499643756812201942079861081374491654702572354021949440, -343755001853014229548123300619803166864582595078753660011619807526422096406295902685664706560, -196231783841879271722561037772369967200532565104410840560159806189475397214478840070486671360, -294994603660281966076529371113725103796285129468389400635661965274166010842424246104468886528, -177378902745370879339085520509218362566690905690748009609022124223089210229113325265178460160, -58618324406050587061962745738081363595261325440142158464825491132643071961568294373725552640, -210216623202211410392732363515919140172053055600453981340011908271762122534017097101527531520, 0, 210216623202211410392732363515919140172053055600453981340011908271762122534017097101527531520, 58618324406050587061962745738081363595261325440142158464825491132643071961568294373725552640, 177378902745370879339085520509218362566690905690748009609022124223089210229113325265178460160, 294994603660281966076529371113725103796285129468389400635661965274166010842424246104468886528, 196231783841879271722561037772369967200532565104410840560159806189475397214478840070486671360, 343755001853014229548123300619803166864582595078753660011619807526422096406295902685664706560, 56302882419304756889157290860550294794499643756812201942079861081374491654702572354021949440, 112531817236584194641610554840066667832631663573091024979582441134020317260781073494054692160, -36998168692365832185957937313158143166564304489203450797450797714282719051587882903568465920, 335576618857431527570287028885964208811688968506894214899556415421443554443473444841348792320, -199371636407511606133083082441231184115998889539295681786474502149202739208626270587377745920, -236095782377823089254874904770434771834794537446986644976871785797364648524435563283828480, 52503291243209319462676184642844292847491674153219415309992371661622997539902298609889280000, 160680480482233623601159171598677046090838786735437133416153803746195854981877011175144622080, -54217776993219644134074592719565728911479003592885144019230434346322529209472350030662615040, -47434699276887228662370614516701034326067012323807635999382260196060255913026608516995798340, 22003692817611577397664214550523915237240076915379896466241534162886684049653161944653824000, -463159531912845068428124739917488919673039634730915469602947778467713057565073505163270502400, -93487530051156901661647202676085476078249166029943757828601346711686692053719910451142819840, 423344659423222566208550374619893707189397833878467878178057064146257919557373120996388357376, -227218170023987947775016402654378080290726769112115646735196594970838912131836550341738577920, 367872974436268275543905520954991682576384380677334106706369540164450937602728600585768796160, -252021496963765901198882736973608987798899740492976150024256002151693469941046857272161075200, 52975504605526477594442395699563548307174555073882032227230330475372137657853078457727501280, -157603728634571546410444759088820651237958876510702441120931741834558657981200499002120765440, 77447492929537001885249912898443826119359764181461146002576292287139852130427873436279500800, 126931762530184235066946208281624042304226989073885035099630429294039693901141601917509140480, -133505088513850973026194936250747719861285665854650535471481663788768591251710320818330206208, 4903107897715718431980287593909042859678011783587199589835301280737062678896682348680232960, -320562686505019201949675428367903245063319763345075834841639600183446783377493435078096844800, -651707891536674084800371269924853271638876679472895523968863159108080693785854414982341181440, -83010723734552650159148575404226810070617271566663362998918955343105447847796564904742647095, 534412178720937863259793921701118014337745516378235782848524948052293216801014442125328875520, 34656620943404446161897101772429882738764190419154979183077213330649232401177726083079034880, 75275143323517811402455117783770186717085468154603694622262199697316074455615882943809454080, -217680311352352888292994662198340859631680563526121686668675786505170205939529589347689858560, 233152382197678938181168038537295380912451087682227129258052862633034382792010723384151080960, 83498870387118728878710467647361614903320694421617394610944752456223302985913987348576430080, -511679339763951409497261058944080484059655246761325311400463970656567101810165450293006008320, -228024998084657447036947703228556142713490476187579182195469683350514853396845859448479244640, -98194220665686718873646616024251373943594469966233931648874217820264685247603262522898923520, -144575239684089446475269084929727272750973493743298671385797024791684871003631236532127488000, -71795819498246122747141571180288236952884964249324509633462268895225153200934230074161315840, 285228626732196058994448555329189365666043029471980690866587069454799600170578316475348696576, -295710984671475778860038475663492517598394091056102688838643012268808233602938774820898897920, -23372865611644127984107989373217637712788162904352322801808562724212815461295094405856522240, -14631487052727294275292348222823346050693829683624047786410049449469806028017933851406745600]
L = 10880381581335284961659922075382816449575947018785700314994305314731517260306391355194428240035840 (ansatz)
Q = 4483882575585692434135136833143151632867788983006627974802234440424788845811013013629074659082240E(192,2)+2755712927436909193932207886860284779717125734659032481093560089389646426106815512312933420892160E(192,5)+1613256131903671014382128914187195750048607528983832934107293876097315268250557469610768066805760E(192,8)-3318535477811987004654620898683161404364905155384329706720409218399914690804091829980100600791040E(192,11)+2634910300215841589340165057903882507183104160085286605749310957235382229797725574098084136222720E(192,14)+1080997289309825017717960841229944131287224799080384174165036953090137387892285189850225411358720E(192,17)+3236524645166934785917651339306800348607176769973196799243691061908939954914467012090040916901888E(192,20)+6168112758360787561645416818991216862902811760075007767237182886318215002237228588703888346972160E(192,23)-2057911923476080088696553394408836800950986733984070571914396301675412069777281307118358296002560E(192,26)+3586853511683782783687855211577550789723944257305004052485324012364241234851766443467136470876160E(192,29)-1311474565607378098057222750157750197047100756728633520110920729900673955483359672277899832504320E(192,64)-3586853511683782783687855211577550789723944257305004052485324012364241234851766443467136470876160E(192,67)+2057911923476080088696553394408836800950986733984070571914396301675412069777281307118358296002560E(192,70)-6168112758360787561645416818991216862902811760075007767237182886318215002237228588703888346972160E(192,73)-3236524645166934785917651339306800348607176769973196799243691061908939954914467012090040916901888E(192,76)-1080997289309825017717960841229944131287224799080384174165036953090137387892285189850225411358720E(192,79)-2634910300215841589340165057903882507183104160085286605749310957235382229797725574098084136222720E(192,82)+3318535477811987004654620898683161404364905155384329706720409218399914690804091829980100600791040E(192,85)-1613256131903671014382128914187195750048607528983832934107293876097315268250557469610768066805760E(192,88)-2755712927436909193932207886860284779717125734659032481093560089389646426106815512312933420892160E(192,91)-4483882575585692434135136833143151632867788983006627974802234440424788845811013013629074659082240E(192,94)-634514817447446984380725727725057714851384831476308711680782698662022161548710456257151227658240E(192,97)+2626491165233524862102264958791444867121023093156662618106359581717524602571248566485589824372736E(192,100)-1245933060323812310565315563557566109687223265381310916625331343166388878021345596250323461079040E(192,103)+3937571686565065344861700008350190628772996716035419639401554984800060000798606346555566315274240E(192,106)+2328459688570878173874038522508182470199283061358761306195516329250455103654464382854032617635840E(192,109)-765026829937637223866713270925354281610808774758369553398037092442059807365293142162108235627520E(192,112)-1589536925315989962919881826547490690419830830248394025136825760236717391822796581118447661875200E(192,115)-2454290002238766130141041141240047684307973609549447809107345036445225163246399757562334056284160E(192,118)-1981654993349223036023114953670714984131603378210769196074236764095177480197253907780949487124480E(192,121)+3903720239974813187768573179619304732314719903481071394209080753549821499241551881253938864848896E(192,124)+702457065776620537636504847801146160474595045964170613114109661780872109396100718364516302192640E(192,127)-1311474565607378098057222750157750197047100756728633520110920729900673955483359672277899832504320E(192,128)+5749309554233045225741880528532985540479903532233905589424040181683384538032695958574833787207680E(192,130)-2241402102634903689806090874046294039304316674176972248840044303835819135556944164760664638750720E(192,131)+256633653809445964572057479084361795146292138143108796967422807444198969660305938216189427712000E(192,133)+1760268710461520619371685371500679602735553815421296529022806544043856026581585791777783540613120E(192,134)+548870977207827920306701754638876749546612711928710077205677051830101623220584402254791391150080E(192,136)-4196749430888263550436284326657814224267674037289592816768467953844975095192745883085677086638080E(192,137)+638668996408581457818146268586714443844352188697325823124238737468335441735715986817840924590080E(192,139)+712528517909874380853055877364181194220995679723939251919744623535065337985077156670475521753088E(192,140)+3494532196556419175531257412560754153397483314244569026312382281569084106804792898627995214807040E(192,142)+6862499038523743705981682244560214415962303639355604866761555667882494007311650665514708647280640E(192,143)-6862499038523743705981682244560214415962303639355604866761555667882494007311650665514708647280640E(192,145)-3494532196556419175531257412560754153397483314244569026312382281569084106804792898627995214807040E(192,146)-712528517909874380853055877364181194220995679723939251919744623535065337985077156670475521753088E(192,148)-638668996408581457818146268586714443844352188697325823124238737468335441735715986817840924590080E(192,149)+4196749430888263550436284326657814224267674037289592816768467953844975095192745883085677086638080E(192,151)-548870977207827920306701754638876749546612711928710077205677051830101623220584402254791391150080E(192,152)-1760268710461520619371685371500679602735553815421296529022806544043856026581585791777783540613120E(192,154)-256633653809445964572057479084361795146292138143108796967422807444198969660305938216189427712000E(192,155)+2241402102634903689806090874046294039304316674176972248840044303835819135556944164760664638750720E(192,157)-5749309554233045225741880528532985540479903532233905589424040181683384538032695958574833787207680E(192,158)-702457065776620537636504847801146160474595045964170613114109661780872109396100718364516302192640E(192,161)-3903720239974813187768573179619304732314719903481071394209080753549821499241551881253938864848896E(192,164)+1981654993349223036023114953670714984131603378210769196074236764095177480197253907780949487124480E(192,167)+2454290002238766130141041141240047684307973609549447809107345036445225163246399757562334056284160E(192,170)+1589536925315989962919881826547490690419830830248394025136825760236717391822796581118447661875200E(192,173)+765026829937637223866713270925354281610808774758369553398037092442059807365293142162108235627520E(192,176)-2328459688570878173874038522508182470199283061358761306195516329250455103654464382854032617635840E(192,179)-3937571686565065344861700008350190628772996716035419639401554984800060000798606346555566315274240E(192,182)+1245933060323812310565315563557566109687223265381310916625331343166388878021345596250323461079040E(192,185)-2626491165233524862102264958791444867121023093156662618106359581717524602571248566485589824372736E(192,188)+634514817447446984380725727725057714851384831476308711680782698662022161548710456257151227658240E(192,191)
L/Q ≈ 0.49132958032059215

GHZ3_128
[-1811384995146534350942650198488368994688907843988401942473652417436146933775376107147169998526186520297799697603439407543655151200586787263435748295968516556070478689830126171920387802976017735171289317496, 3241152177265680437649288903983527527533994217513858118863514720228024247294021614846499982841840344690056274495741632238225804760207083285251369927424023031599930347497182405036843228170895423936678602240, -1328631743091034544627942743942451292560027824462561233679565572638974838061475149924335007480154098165448989030103793719436703107189754177053655215659801224893255948097054102919589300256776380985574664576, -314675271118185149269907655000311768064966367140375519238615273094935136376250943144485532386291370096063854971619661696366476346025453518894684740428372057758131907433120322177344690328401875758990513408, 6301701002421596597257323268373315434092747367240337229580609569891464558290241606955749774858854944094964242381967947438846728573743660030787300539741640205388820683288922804716666382331044214299094080988, -4348532069597575112365393981445871951146982969588815070850899373871536976171507454127941155935827318884210171538992737437807123323290709434526125804714639039745895774926545666958928106734316724814919949824, 2164786040630017407217187371190651397400453617142561274860892817967765561174506985072697293437993585238100446082711847582836617474887315154905579543264724026559886522235670789966093771147947787544217399136, 263577368803812592705627200852231402827574707717855814982816755735981275012302271789400036785217324145435217985918879662597319097324800757758791284484276285957366607150404648267215158846436309283442112768, 804920118487961803718691284142231331944129055433407944306612350259754509621481749636606888427227970221871577772907771507996098625676720137331527196470482062191885700540607561281479911574730676613562797257, -1052777872135739807475327341566320784291402111490473920937037554712170627476733105204329910141093236724261705022903941788567590349631623948053403641375775136844277818761896269144733965138259371812544461056, 6352785136825611525278651091013721393911489478311288744777980427020359399104066574084632313631171552098963632929394622048186281807897244582592756938797590668015257582992559637303649564806736308976858845120, 3410463187536701636945261624752263432160232428880099310514253656146865635067332583232802259410569257527231425211231013470783716357314471044835817534290173529438060337123545314983685637514860382426990403328, 8143955540808945522558188405163556644793819516526639233628277273190345531416157072461054350524468361260981064118949807551335058972473840437399677721144039798601772303648444414331707498233196099230016304852, -1563574564307164136376592742872042185732854976685593800749929851529537865612220188357036522502330137517994980294606385186947914775394188065997767359819762038668007981098454038906888311255520904989811323136, -3696704062533232892053313891416175204983702510125540030920277914180619804631914983262888882928436765718698455084005061546656453554281685445953155816796997618407366727840475458158479408548469312997255559648, 1347797272446954367321269930419966045835885323588097296640035708130018257997804773700374660476108603484857809378879098275090411481029593582019423010476922103545853541563176981400140181463228734109782237184, 1586614594288935197905970976778133426004882783055534548152104307243340379949234546406280290679871404640408494251187802228019110540659959646805035003768043698747864545836606865915668148592132322777771664960, 1417786407393036478723192537986009889922377091848816077082567467072235488153644378531355591972469422724277249111520545157029776170291390084822543889173772432067445226806795949597045775112569483486006876416, -2063990633174682855602519262255478348641828199531363286209482536371887957591698337425884860245526710231967941446457692503675279197164127408514078840765679968181454230675805838105271710385327089973420237184, -2128972009832289746609067353522883644739946209191281143141635780595272661160122674418734724413430511318552385897271379616569675678770635045092111579590975673082394683451384039584968322306021493014241628416, -7497796325267081822616430351746827550648849259735330665827711143341486772753423056864677092032430096607482387798790756987504985737654445814822057927712424511256063052940638926354248147255488642785514176772, -5173914933423718444277533467898398951367912953330408716795137510822194951513608383906870654235653657700007521945666796339310881205381652542017710192049878684027496724852380162989949577631902678322441457920, 12939292350821893693653253463229126562594058626361881416497774196132930178012709910960879375156760892403331116870025229841479720247709289125440823462186546844930142144298580375663247086172483380637265075328, 5502943888764125320295462639176170451019987853536780063202037131048751780279402910411327932773715249782065539570966756803006445351070273999377066254981871158047000036837000417727106383275231276914824989952, 4369634613085676717895170481764177915983956984224286544478273622754754097360056971525377063845593214762918706197318263926781586511290206255567573257497500789026072539653274079887541542481621992174813044531, -518767536252482201770902928938003486388142541299820986389222157941655349578364822729770029989511346152574902307643028829410594994236420024178799573921967882453612912542085328057775783497801745627321082368, 3562374149005661966717573193988780333943153739859238340225518723704678308309508744609434210253811111640544336624801710876750864303122012929441310995872217229930417168648374769525599238772260950268553423200, 3891835482046259720783813545040028384849116281460216476525442342519399959757341406896639522415799308278075910159411151862480726193818338358811968117640533354961151726943951583711892050846717677058291718912, -3381106328005525545940543805348768514262391190642179365133126567332826580423443192855811302392980794286618659609125987850037173771760533486549010371429799340436591418825807009817835757917527753679487206924, -6580709005322139320393584580145488575046537768853052130142167792213663767402542482669279433807295262763413682053522337555428399263588877099666897055906518930516827069259639040994098023537279930781535172608, 4823961603010716973857113255093145109148753912852128858742490871204028479302517319238659135224529689165266476555588270730733042822234960835147627705222047522586876505380937287758305099059255914828845247104, 1811363853853188167853466322914920972048973500798011296203343271430809396692361388220269034280933516649137347965934767688257324987383236522430904903853363717424636501218992383251285829381691216040754185216, -1207589996764356233961766798992245996459271895992267961649101611624097955850250738098113332350791013531866465068959605029103434133724524842290498863979011037380319126553417447946925201984011823447526211664, 3567287943433803228357739633732078887113756356177295529765792960833864658877025631234521409625695212688688938081471089462692615202541725586912532417339715977910329669727635593490555943653897143561503458816, -2979922400246456016186419830237383464667072205969610626424813875425309784572853265412660708483836230185448615233841119991099586583786271802507967656101467021280164710540585851530540108680038048048170249824, -2589771824331298445164168322947449791633580268814142575077283597727374642843932875505985579836099344353910061904587173866468235338481537253454690747539801209878284502423613083678709099278292778564563261184, 3683815671285499939465024230005129679139035330024510435445058303152669969669644917213211081766686653364808958013096498015755818282867096257384016996310709140576252285679277425219647079319500660519496056396, -3522823369701893759315571322336407877177572201404855998648342302735465447653495190444772559462712317702101613777527079846001322749635034411325119159278973354512952049045399444292674751597047449352749274880, -4758175908244188104195791807458367662564268901523356924613938638878558625865711824162903839049182810450122470770718698249268018101054000631314011484189032748622356441311323090667673625078696588532584714816, 3587750746025505149609707017041179201371860911985689684819746904993086707428836809604306311752323200714389459889150211775375959910251401011495039250377825391293990635423229312279380705670993131593181338368, 6586179763022606046238521583127662832765232524920320690431330956529528581146744229498763270863624862848785802728651002734363877896162208227060169577818669647701619566049002860193570600868057227320734002531, -589703705460331836511290116046162045607977459168776103115331825293105507231049426171402275083429490719240483664278530471208275548527962772888564458925596863391761863329224595818031183215289315299243176704, 1487733631590002313463952616419052072526904150901889149738471388194534874533138329639778950535814054885416467211719055549025612654615836674730161043562122939483870432091873699066334104926747484389830423904, 2965910425904545235121253275885124162763792158029916209750001136809521976326924569009552915229506879704081115767895086778143613922379948892654951992244814446262755023912423158368766123777508114338565781760, -1695665787236172892412030116326836236848114799779537630256748054130672260787968319055994585616930776344140465612015281084331345981938260850912900608706484699361997695610041101660300382701915418211129756980, -3354211013824764194370722796360118047000548425222882661742945523256987290850246962295508346192034057260250927784466749696663534131526033875610945353380909218377728883673672207095347112736571439147315959808, -431870641181544867865382957206347697929864542668495345866898990499883002665448748387007332413779097451636323931873103728704420342123904587199692941421091276309716163517672180465235095405548360871776392544, 1834087289462042333009918263806908759374487075711703983199309880353267900376655232663718956373615695314174223338236590599662237539234658067744172959053006094353739597307153215538669485857376442852821625088, 740420144001503092356119789163128932135611965425916122470982010046892177309642788322930802317273322165523963983887641039742251585641314501842349668425087059415670121390416537427311802676328417296293443648, -257570403618076169657611515028982821766187353920578294439613421756730954129946000451117253906046093101643866372731451405427464638748716791251063969696718702714215209658257972378713766453661873183831353088, -1093165162041529800221638978367762918520011894459196341969687547787249079983842468755320086458192978279544521479732869124096505312010815454257168941585961624888974513419514838425983876670672113336583122304, -4434046795961414880521868901633702289442789576557854173692903940411044664987948085316374161292127969806117785273948155731207400808388081650469919709635913600535713086807103465606163484423998915979174534912, 651056521912122324886424556252273711174998555785991769380441070803470120883614118873105919813970964418227346850924025953413799786129566166733182962279355807060392840523659765022151114223472602083941843492, 1488064205447669109090894277163855293952964059167954914354443055673002190876682857244541261641598331228770649950021106132004564632213844866773724659467981653376431830807978727350896955859085602607434754560, -6836229553239512074688555117645094969097129787958295322832395304263558621437303422332439053018232382040581026079433592318017907039451376750143190140408874254288290872425492780166619720261957054002822694816, 4815975257905260317962540438498777686889515547791073526134845737323152703535365426102342899694392029431433564849449158390043763184322670039091798102149668783295542796933959766516724295839642772895887357952, -11184698403842857242998112726555966767872869379089924736602160906112695231883698584648445209194736569710624343265509223031458017454239810373976161191260568877436907877593663474872478868084660204873909845597, 682043109843552542854601380570943490137675704545898589944352784315492328260165018146969658503616788096427686809288012495041979734080708485693024152514883334054312939215309560472488472398576420290020560128, -4288381094229443916038229103028425633682822687761369471648464758851009167758586899455299186796334467528302653595182108866377582163025873214357238743210548861132757769082880260883813663204734226214988136064, -2529438436059016827653104834434231072153840140442789047825480834454013117562544958746150426847572532661572178641255496418744969330825941013992570599208554872608032060354045251738508559684806864425790173440, -4467224781585174755706638339486627807973878492363548924295469613909350625261270517080900224376776210105200545256487730604955353515648988897047163343302264251811656374764832324282026809469014716774548902548, -2964902222398743217811394188609626964332468164175120750485861166121778394487272084297450479625133352706758807126329154003706758450453272814351271062788259865068471969483416333798162801748569202341291497728, -1985369758107274059131699388754497465598407075625192501768354360130276206609335817402020273423014747289280659216138454130841745627688966671712947907281262305005386723885144894145611079013742801133637606432, -618885523564235214761132702705135273232733368474421618015354640960936320140091953982408560450522177997434266105845592447283050434424202625787903147293555802792743749160108097563851918525565178964567855872, 0, 618885523564235214761132702705135273232733368474421618015354640960936320140091953982408560450522177997434266105845592447283050434424202625787903147293555802792743749160108097563851918525565178964567855872, 1985369758107274059131699388754497465598407075625192501768354360130276206609335817402020273423014747289280659216138454130841745627688966671712947907281262305005386723885144894145611079013742801133637606432, 2964902222398743217811394188609626964332468164175120750485861166121778394487272084297450479625133352706758807126329154003706758450453272814351271062788259865068471969483416333798162801748569202341291497728, 4467224781585174755706638339486627807973878492363548924295469613909350625261270517080900224376776210105200545256487730604955353515648988897047163343302264251811656374764832324282026809469014716774548902548, 2529438436059016827653104834434231072153840140442789047825480834454013117562544958746150426847572532661572178641255496418744969330825941013992570599208554872608032060354045251738508559684806864425790173440, 4288381094229443916038229103028425633682822687761369471648464758851009167758586899455299186796334467528302653595182108866377582163025873214357238743210548861132757769082880260883813663204734226214988136064, -682043109843552542854601380570943490137675704545898589944352784315492328260165018146969658503616788096427686809288012495041979734080708485693024152514883334054312939215309560472488472398576420290020560128, 11184698403842857242998112726555966767872869379089924736602160906112695231883698584648445209194736569710624343265509223031458017454239810373976161191260568877436907877593663474872478868084660204873909845597, -4815975257905260317962540438498777686889515547791073526134845737323152703535365426102342899694392029431433564849449158390043763184322670039091798102149668783295542796933959766516724295839642772895887357952, 6836229553239512074688555117645094969097129787958295322832395304263558621437303422332439053018232382040581026079433592318017907039451376750143190140408874254288290872425492780166619720261957054002822694816, -1488064205447669109090894277163855293952964059167954914354443055673002190876682857244541261641598331228770649950021106132004564632213844866773724659467981653376431830807978727350896955859085602607434754560, -651056521912122324886424556252273711174998555785991769380441070803470120883614118873105919813970964418227346850924025953413799786129566166733182962279355807060392840523659765022151114223472602083941843492, 4434046795961414880521868901633702289442789576557854173692903940411044664987948085316374161292127969806117785273948155731207400808388081650469919709635913600535713086807103465606163484423998915979174534912, 1093165162041529800221638978367762918520011894459196341969687547787249079983842468755320086458192978279544521479732869124096505312010815454257168941585961624888974513419514838425983876670672113336583122304, 257570403618076169657611515028982821766187353920578294439613421756730954129946000451117253906046093101643866372731451405427464638748716791251063969696718702714215209658257972378713766453661873183831353088, -740420144001503092356119789163128932135611965425916122470982010046892177309642788322930802317273322165523963983887641039742251585641314501842349668425087059415670121390416537427311802676328417296293443648, -1834087289462042333009918263806908759374487075711703983199309880353267900376655232663718956373615695314174223338236590599662237539234658067744172959053006094353739597307153215538669485857376442852821625088, 431870641181544867865382957206347697929864542668495345866898990499883002665448748387007332413779097451636323931873103728704420342123904587199692941421091276309716163517672180465235095405548360871776392544, 3354211013824764194370722796360118047000548425222882661742945523256987290850246962295508346192034057260250927784466749696663534131526033875610945353380909218377728883673672207095347112736571439147315959808, 1695665787236172892412030116326836236848114799779537630256748054130672260787968319055994585616930776344140465612015281084331345981938260850912900608706484699361997695610041101660300382701915418211129756980, -2965910425904545235121253275885124162763792158029916209750001136809521976326924569009552915229506879704081115767895086778143613922379948892654951992244814446262755023912423158368766123777508114338565781760, -1487733631590002313463952616419052072526904150901889149738471388194534874533138329639778950535814054885416467211719055549025612654615836674730161043562122939483870432091873699066334104926747484389830423904, 589703705460331836511290116046162045607977459168776103115331825293105507231049426171402275083429490719240483664278530471208275548527962772888564458925596863391761863329224595818031183215289315299243176704, -6586179763022606046238521583127662832765232524920320690431330956529528581146744229498763270863624862848785802728651002734363877896162208227060169577818669647701619566049002860193570600868057227320734002531, -3587750746025505149609707017041179201371860911985689684819746904993086707428836809604306311752323200714389459889150211775375959910251401011495039250377825391293990635423229312279380705670993131593181338368, 4758175908244188104195791807458367662564268901523356924613938638878558625865711824162903839049182810450122470770718698249268018101054000631314011484189032748622356441311323090667673625078696588532584714816, 3522823369701893759315571322336407877177572201404855998648342302735465447653495190444772559462712317702101613777527079846001322749635034411325119159278973354512952049045399444292674751597047449352749274880, -3683815671285499939465024230005129679139035330024510435445058303152669969669644917213211081766686653364808958013096498015755818282867096257384016996310709140576252285679277425219647079319500660519496056396, 2589771824331298445164168322947449791633580268814142575077283597727374642843932875505985579836099344353910061904587173866468235338481537253454690747539801209878284502423613083678709099278292778564563261184, 2979922400246456016186419830237383464667072205969610626424813875425309784572853265412660708483836230185448615233841119991099586583786271802507967656101467021280164710540585851530540108680038048048170249824, -3567287943433803228357739633732078887113756356177295529765792960833864658877025631234521409625695212688688938081471089462692615202541725586912532417339715977910329669727635593490555943653897143561503458816, 1207589996764356233961766798992245996459271895992267961649101611624097955850250738098113332350791013531866465068959605029103434133724524842290498863979011037380319126553417447946925201984011823447526211664, -1811363853853188167853466322914920972048973500798011296203343271430809396692361388220269034280933516649137347965934767688257324987383236522430904903853363717424636501218992383251285829381691216040754185216, -4823961603010716973857113255093145109148753912852128858742490871204028479302517319238659135224529689165266476555588270730733042822234960835147627705222047522586876505380937287758305099059255914828845247104, 6580709005322139320393584580145488575046537768853052130142167792213663767402542482669279433807295262763413682053522337555428399263588877099666897055906518930516827069259639040994098023537279930781535172608, 3381106328005525545940543805348768514262391190642179365133126567332826580423443192855811302392980794286618659609125987850037173771760533486549010371429799340436591418825807009817835757917527753679487206924, -3891835482046259720783813545040028384849116281460216476525442342519399959757341406896639522415799308278075910159411151862480726193818338358811968117640533354961151726943951583711892050846717677058291718912, -3562374149005661966717573193988780333943153739859238340225518723704678308309508744609434210253811111640544336624801710876750864303122012929441310995872217229930417168648374769525599238772260950268553423200, 518767536252482201770902928938003486388142541299820986389222157941655349578364822729770029989511346152574902307643028829410594994236420024178799573921967882453612912542085328057775783497801745627321082368, -4369634613085676717895170481764177915983956984224286544478273622754754097360056971525377063845593214762918706197318263926781586511290206255567573257497500789026072539653274079887541542481621992174813044531, -5502943888764125320295462639176170451019987853536780063202037131048751780279402910411327932773715249782065539570966756803006445351070273999377066254981871158047000036837000417727106383275231276914824989952, -12939292350821893693653253463229126562594058626361881416497774196132930178012709910960879375156760892403331116870025229841479720247709289125440823462186546844930142144298580375663247086172483380637265075328, 5173914933423718444277533467898398951367912953330408716795137510822194951513608383906870654235653657700007521945666796339310881205381652542017710192049878684027496724852380162989949577631902678322441457920, 7497796325267081822616430351746827550648849259735330665827711143341486772753423056864677092032430096607482387798790756987504985737654445814822057927712424511256063052940638926354248147255488642785514176772, 2128972009832289746609067353522883644739946209191281143141635780595272661160122674418734724413430511318552385897271379616569675678770635045092111579590975673082394683451384039584968322306021493014241628416, 2063990633174682855602519262255478348641828199531363286209482536371887957591698337425884860245526710231967941446457692503675279197164127408514078840765679968181454230675805838105271710385327089973420237184, -1417786407393036478723192537986009889922377091848816077082567467072235488153644378531355591972469422724277249111520545157029776170291390084822543889173772432067445226806795949597045775112569483486006876416, -1586614594288935197905970976778133426004882783055534548152104307243340379949234546406280290679871404640408494251187802228019110540659959646805035003768043698747864545836606865915668148592132322777771664960, -1347797272446954367321269930419966045835885323588097296640035708130018257997804773700374660476108603484857809378879098275090411481029593582019423010476922103545853541563176981400140181463228734109782237184, 3696704062533232892053313891416175204983702510125540030920277914180619804631914983262888882928436765718698455084005061546656453554281685445953155816796997618407366727840475458158479408548469312997255559648, 1563574564307164136376592742872042185732854976685593800749929851529537865612220188357036522502330137517994980294606385186947914775394188065997767359819762038668007981098454038906888311255520904989811323136, -8143955540808945522558188405163556644793819516526639233628277273190345531416157072461054350524468361260981064118949807551335058972473840437399677721144039798601772303648444414331707498233196099230016304852, -3410463187536701636945261624752263432160232428880099310514253656146865635067332583232802259410569257527231425211231013470783716357314471044835817534290173529438060337123545314983685637514860382426990403328, -6352785136825611525278651091013721393911489478311288744777980427020359399104066574084632313631171552098963632929394622048186281807897244582592756938797590668015257582992559637303649564806736308976858845120, 1052777872135739807475327341566320784291402111490473920937037554712170627476733105204329910141093236724261705022903941788567590349631623948053403641375775136844277818761896269144733965138259371812544461056, -804920118487961803718691284142231331944129055433407944306612350259754509621481749636606888427227970221871577772907771507996098625676720137331527196470482062191885700540607561281479911574730676613562797257, -263577368803812592705627200852231402827574707717855814982816755735981275012302271789400036785217324145435217985918879662597319097324800757758791284484276285957366607150404648267215158846436309283442112768, -2164786040630017407217187371190651397400453617142561274860892817967765561174506985072697293437993585238100446082711847582836617474887315154905579543264724026559886522235670789966093771147947787544217399136, 4348532069597575112365393981445871951146982969588815070850899373871536976171507454127941155935827318884210171538992737437807123323290709434526125804714639039745895774926545666958928106734316724814919949824, -6301701002421596597257323268373315434092747367240337229580609569891464558290241606955749774858854944094964242381967947438846728573743660030787300539741640205388820683288922804716666382331044214299094080988, 314675271118185149269907655000311768064966367140375519238615273094935136376250943144485532386291370096063854971619661696366476346025453518894684740428372057758131907433120322177344690328401875758990513408, 1328631743091034544627942743942451292560027824462561233679565572638974838061475149924335007480154098165448989030103793719436703107189754177053655215659801224893255948097054102919589300256776380985574664576, -3241152177265680437649288903983527527533994217513858118863514720228024247294021614846499982841840344690056274495741632238225804760207083285251369927424023031599930347497182405036843228170895423936678602240]
L = 389253535625925212443486800119428821249381163428028514626980987935577288342962206557928511393979709482374880663531975559316543946419531446224698304722967036327252309736442378423306331830560328692397211741337600 (ansatz)
Q = -29677731760480818805844380852033437608983066115905977425488321207273831362975762139499233255853039948559150245534751253195245997270413922524131300081148175254658722854176787200743633763959074573046404177854464+53103037272320908290445949402866115011116961259747051419459825176215949267665250137645055718880712207401882001338230902591091585191232852545558444890915193349733258813393836524123639450351950625778542219100160E(256)-21768302478803509979184213916753121977303495875994603252606002342116963746799208856360304762554844744342716236269220556299250943708196932436847087053370183268651105453622134422234551095407024226067655304413184E(256,2)-5155639642000345485638167019525108007976408959227912507205472634387417274388495452479250962616997807653910199855016537233268348453281030453570514787178447794309233171384243358553615406340536332435300571676672E(256,3)+103247069223675438649463984429028400072175572864865685169448707193101755323027318488363004311287479404051894147186162850838064800952216125944419132043127033125090438075005711232477862008111828407076357422907392E(256,4)-71246349428286670640994614992009166047592168973743146120821135341511261817593978128432187898852594792598899450494857010181031908528794983375276045184444646027196756376396524207455078100735045219367648457916416E(256,5)+35467854489682205199846397889587632495009032063263723927320867929583870954283122443431072455688086900541037708619150910797195140708553771497973015236849238451157180780309230222804480346487976551124457867444224E(256,6)+4318451610481665518888996058762959303926984011249349672678469725978317209801560420997530202689000638798810611481294924391994476090569535615120036404990382669125494491552229757210053162540012491299915575590912E(256,7)+13187811221306766192127037999386318142572610444220955759519536746655817885638356986046167259991703064115143930231320928387008079883087382730039741586972378106951855317657314284035766871240387405636612870258688E(256,8)-17248712657071961005675763164222599729830332194659924720632423296404203560578795195667741247751671590490303775095258182263891400288364526764906965260300699842056647782594908473667321284825241547776728449941504E(256,9)+104084031681750819230165419475168811317845843612652154794442431316301568394921026749802615826533114709589420161915201487637484041140588455241199729685259725504761980239750097097582994469793567686276855318446080E(256,10)+55877028864601319619711166459941084072513248114771547103465531902310246564943177043686232218182766715326159670660808924705320408798240293598590034481810203106313180563432166440692705485043472505683810768125952E(256,11)+133430567580613763441593358830199712068301938958772457203765694843950621186722317475201914478992889630899913754524873646921073606205011401726356319783223948060291437422976113284410695651052684889784587138695168E(256,12)-25617605661608577210394095499215539171047095938016768831486850687459948390190615566041686384678176973094829757146831014902954635680058377273307420423286981241536642762317070973450458091610454507353068718260224E(256,13)-60566799360544487703401494796962614558452981925896847866597833345935274879089295085779171457899507969535155488096338928380419335033351134346496504902402008979986296468938349906468526629658121224147035089272832E(256,14)+22082310511770900354191686540000723694975145141667386108150345042002219139036033412306938437240563359495910348863555146139081301705188861247806226603653891744495264424971091663259896733093539579654672174022656E(256,15)+25995093512829914282491428483532938051663999517581878036924076969874888785088258808320496282499013093628452769811460951703865107098172778853253693501735627960285012718986966891162306946533495976391010958704640E(256,16)+23229012498727509667400786542362786036488226272851002606920785380511506237909309497857730018876939021914558449443152611852775852774054135149732559080223087526993022596002544838197997979444338417434736663199744E(256,17)-33816422533934003906191675592793757264147713221121856081256161875917012297182385560385697550262709620440562752658762833980215774366337063461094667727104900598684946115392402851516771702953199042124517166022656E(256,18)-34881077409092235208442959520118925635419278691389950249232560629272947280447449897676549724789645497443162290540894283637877566320978084578789156120018545427781954493667476104560120992661856141545334839967744E(256,19)-122843894993175868581747594883020022589830746271503657628921219372506919284792083363670869475859334702816991441695387762483281686325730440230044597087640363192419337059379428169388001644633925923397864272232448E(256,20)-84769422269214202991043108338047368419211885827365416415971532977310842085598959761930168798996949527756923239557804791223269477668972995248418163786545212359106506339981396590427333879921093481634880846561280E(256,21)+211997365875865906276814904741546009601541056534313065127899532429441928036560239181183047682568370461136177018798493365722803736538468993031222451604464383507335448892187940874866640259849967708360950994173952E(256,22)+90160232673511429247720859880262376669511480992346604555502176355102749168097737284179196850564550652429361800330719343460457600631935369205793853521622977053442048603537414844040910983581389240972492635373568E(256,23)+71592093500795727345994473173224290975481151229530710744732035035213891131147173421471777814046199230675660082336862436176389513400978739291219120250839052927403172489679242524877480632018894719792136921595904E(256,24)-8499487313960668393814473587720249120983327396656267041001015835716081247491929255604552171348153895363787199408423384341063188385569505676145452219137521786119993959089526014898598436827983800358028613517312E(256,25)+58365938057308765662700719210312176991324630873853760966254898769177449403342991271680970100798441253118678411260751231004686160742351059835966439356370407095179954891134972223907417928044723409199979285708800E(256,26)+63763832537845919265322001121935825057367921155444186751392847339837848940664281610594541935260455866827995712051792312114884217959519655670775285639422498487683509894249702747535639361072622420923051522654208E(256,27)-55396046078042530544689869706834223337675017267481466718341145679181030693657693271749612378406597333591960119035920184935009055076524580643618985925505832393713113806042022048855421057720774716284718398242816E(256,28)-107818336343197930625328489761103684813562474804888406100249277107628667165123256036053474243498725585115769766764909978508138893534640162400942441363972406157587694702749926047647302017634794385924672268009472E(256,29)+79035786903727586899674943571446089468293184108169279221636970433806802604892443758406191271518694427283725951886758227652330173599497598323058732322358026610063384664161276522632070742986848908555800528551936E(256,30)+29677385381530634942111192234638065206050381837074617076995576159122381155407648984600887857658814736779466309073875233804408012593286947183507945944733511146285244435971971207189067028589628883611716570578944E(256,31)-19785154506987212537229587234688958405988710743937318283658880804849220908650508092999488837235359965706100163689834168796830664846942615016087533387432116836439148569451191467162422509306049715364269451902976E(256,32)+58446445665219432093413206159066380486471784139608809959682751870302038571041187942146398775307390364691479561526822329756755807478443632015974931125693906582082841308817581563749268580825450800111672669241344E(256,33)-48823048605637935369198302498609290685105311022606100503344150534968275510441627900521033047799172795358390111991252909934175626588754277212290542077566435676654218617496958591476369140613743379221221373116416E(256,34)-42430821569843993725569733803171017386124579124250911950066214465165306148354996232290067740034651657894462454244756256628215567785681506360601653207692103022645813287708476762991969882575548884001804471238656E(256,35)+60355635958341631008194956984404044663013954847121578974331835238853344783067462323621250363665394128729029968086573023490143326746494505080979734467554658559201317448569281334798697747570698821951423387992064E(256,36)-57717938089195827352626320545159706659677342947817160681854440288017865894354865200247153614237078613231232840131003676196885671930020403795150752305626699440340206371559824495291183130166025410195444119633920E(256,37)-77957954080672777899143852973397895783452981682558679852874770659386304526183822527085016498981811166414806561107455152116007208567668746343448764156953112553428687934444717517499164673289364906517867967545344E(256,38)+58781708222881876371205439767202680035276569181973539796086733291406732614514062288556954611750063320504556910823837069727759727169558954172334723078190291210960742570774189052385373481713551468022683047821312E(256,39)+107907969237362377461571937617963627852025569688294534192026926391779796273508257456107737429829629752914506591906218028799817775450721619592153818362981083507943334970146862861411460724622249612422905897467904E(256,40)-9661705510262076809400977261300318955241102691021227673441596625602240630473513798392254874966908775944036084355539443240276386587082142071006240095036979009810626368786015777882622905799300141862800207118336E(256,41)+24375027819970597903793399667409749156280797608376551829315115224179259384350938392818138325578777475242663398796805006115235637733225868078778958537721822240503733159393258685502817975119830784242981665243136E(256,42)+48593476418020069132226613672101874282721970717162147180544018625487208060140332138652514963120240717071665000741193101773104970504273082657258733440939039887568978311781141026713864171970692945323061768355840E(256,43)-27781788258077456669278701425898884904519512879587944534126560118876934320750072939413415290747793839622397388587258365285684772568076465781356963573047045314346970244874913409602361470188182211971149938360320E(256,44)-54955393250504936560569922295564174082056985398851709529996419453042479773290446230249608744010285994151951200820703227030135343210922539018009728669792816633900710030109445441050167095075986458989624685494272E(256,45)-7075768585118431115106434370868800682882900667080627746683273060350083115670712293572728134267356732647609531299808931491093222885358052756679769152243159471058389623073541004742411803124504344523184415440896E(256,46)+30049686150546101584034500834212393113591596248460558060737493079707941279771119331962371381225319552027430475173668300384866099842820637781920529761124451849891669562280398283385560856287255639700629505441792E(256,47)+12131043639320626665162666625648704424109866441538209750564569252608281433041187443882898265166206110359944625912015110795137049979147296798185056967476626381466339268860584549209076575048964788982471780728832E(256,48)-4220033492878559963670307062234854551817213606634754776098626302062279952465035271391105087996659189377333106650832099826523580641258975907857432079511039225269701995040898619452846349576796130243892888993792E(256,49)-17910418014888424246831333021577427657031874878819472866831360782946288926455275008087164296531033756132057439923943327729197143031985200402549455938944395262180958427865331112771319835372291904906577875828736E(256,50)-72647422705031821402470300084366578310230664422323882781784538159694555791162541429823474258610224657303433793928366583500102054844630329761299164522674808431177123214247583180491382528802798239402795579998208E(256,51)+10666910055008212170939179929637252483891176337997689149529146504044054460557133723616967390232100281028236850805539241220731695695946812075756469653984965542877476299139641590122923855437375112543303163772928E(256,52)+24380443942054610683345211837052605136125363145407773316783195024146467895323571933094564030735947058852178328781145802866762786934191634297220704820723411408919459115957923468917095724795258513120211018711040E(256,53)-112004785000276165831697287047497235973687374445908710569285964665054144453628779271494681444650719347352879531285439976538405388934371356674346027260458995782259357653819273710249897496771904372782247031865344E(256,54)+78904938625519785049498262544363973621997822735008948652193312560302533894723427141260786068592919010204607526493375011062477016011942625920480020105620173345514173184965996814610010863036707191126218472685568E(256,55)-183250098648561373069281078911892959524829091907009326884489804285750398679182517610880126307446563958138869240062103110147408157970265053167225424957613160487926298666494582372310693774699072796654138910261248E(256,56)+11174594311676764862129789019274338142415678743280002497648276018225026306214543657319950884923257456171871220683374796718767795963178327829594507714803848545145863196103631838781251131778276070031696857137152E(256,57)-70260835847855209120370345624017725582259366916282277423488446609014934204556687760675621876471143915983710676503463671666730306159015906744028999568761632540799103288653910194320403057946365562306365621272576E(256,58)-41442319336390931704268469607370441886168516861014655759572677991694550918144736604096928593470628375127198574858330053324717577516252217573254276697432963032809997276840677404483724241875875666752146201640960E(256,59)-73191010821491503197497562554148910005844025218884385575656974154290800644280656151853469276189101426363605733482294978231588512000393034089220724216664297501682178044147012801036727246340337119634209219346432E(256,60)-48576958011781008880621882386180128183623158401845178375960349345739217215279465829129428658178184850747536295957776859196731530452226421790331225092722849629281844748016293212949099343848557811159719898775552E(256,61)-32528298116829578184813762785353686476364301527043153948972717836374445369087358032314700159762673619587574320597212432479711160364056029949344938512896201605208256084134213945681691918561162053773518543781888E(256,62)-10139820418076429758646398201120936316645103509084923789563570437503980669175266574047781854421355364309963015878174186656285498317606135820909005165257618272956313586239211070486149833122859892155479750606848E(256,63)+10139820418076429758646398201120936316645103509084923789563570437503980669175266574047781854421355364309963015878174186656285498317606135820909005165257618272956313586239211070486149833122859892155479750606848E(256,65)+32528298116829578184813762785353686476364301527043153948972717836374445369087358032314700159762673619587574320597212432479711160364056029949344938512896201605208256084134213945681691918561162053773518543781888E(256,66)+48576958011781008880621882386180128183623158401845178375960349345739217215279465829129428658178184850747536295957776859196731530452226421790331225092722849629281844748016293212949099343848557811159719898775552E(256,67)+73191010821491503197497562554148910005844025218884385575656974154290800644280656151853469276189101426363605733482294978231588512000393034089220724216664297501682178044147012801036727246340337119634209219346432E(256,68)+41442319336390931704268469607370441886168516861014655759572677991694550918144736604096928593470628375127198574858330053324717577516252217573254276697432963032809997276840677404483724241875875666752146201640960E(256,69)+70260835847855209120370345624017725582259366916282277423488446609014934204556687760675621876471143915983710676503463671666730306159015906744028999568761632540799103288653910194320403057946365562306365621272576E(256,70)-11174594311676764862129789019274338142415678743280002497648276018225026306214543657319950884923257456171871220683374796718767795963178327829594507714803848545145863196103631838781251131778276070031696857137152E(256,71)+183250098648561373069281078911892959524829091907009326884489804285750398679182517610880126307446563958138869240062103110147408157970265053167225424957613160487926298666494582372310693774699072796654138910261248E(256,72)-78904938625519785049498262544363973621997822735008948652193312560302533894723427141260786068592919010204607526493375011062477016011942625920480020105620173345514173184965996814610010863036707191126218472685568E(256,73)+112004785000276165831697287047497235973687374445908710569285964665054144453628779271494681444650719347352879531285439976538405388934371356674346027260458995782259357653819273710249897496771904372782247031865344E(256,74)-24380443942054610683345211837052605136125363145407773316783195024146467895323571933094564030735947058852178328781145802866762786934191634297220704820723411408919459115957923468917095724795258513120211018711040E(256,75)-10666910055008212170939179929637252483891176337997689149529146504044054460557133723616967390232100281028236850805539241220731695695946812075756469653984965542877476299139641590122923855437375112543303163772928E(256,76)+72647422705031821402470300084366578310230664422323882781784538159694555791162541429823474258610224657303433793928366583500102054844630329761299164522674808431177123214247583180491382528802798239402795579998208E(256,77)+17910418014888424246831333021577427657031874878819472866831360782946288926455275008087164296531033756132057439923943327729197143031985200402549455938944395262180958427865331112771319835372291904906577875828736E(256,78)+4220033492878559963670307062234854551817213606634754776098626302062279952465035271391105087996659189377333106650832099826523580641258975907857432079511039225269701995040898619452846349576796130243892888993792E(256,79)-12131043639320626665162666625648704424109866441538209750564569252608281433041187443882898265166206110359944625912015110795137049979147296798185056967476626381466339268860584549209076575048964788982471780728832E(256,80)-30049686150546101584034500834212393113591596248460558060737493079707941279771119331962371381225319552027430475173668300384866099842820637781920529761124451849891669562280398283385560856287255639700629505441792E(256,81)+7075768585118431115106434370868800682882900667080627746683273060350083115670712293572728134267356732647609531299808931491093222885358052756679769152243159471058389623073541004742411803124504344523184415440896E(256,82)+54955393250504936560569922295564174082056985398851709529996419453042479773290446230249608744010285994151951200820703227030135343210922539018009728669792816633900710030109445441050167095075986458989624685494272E(256,83)+27781788258077456669278701425898884904519512879587944534126560118876934320750072939413415290747793839622397388587258365285684772568076465781356963573047045314346970244874913409602361470188182211971149938360320E(256,84)-48593476418020069132226613672101874282721970717162147180544018625487208060140332138652514963120240717071665000741193101773104970504273082657258733440939039887568978311781141026713864171970692945323061768355840E(256,85)-24375027819970597903793399667409749156280797608376551829315115224179259384350938392818138325578777475242663398796805006115235637733225868078778958537721822240503733159393258685502817975119830784242981665243136E(256,86)+9661705510262076809400977261300318955241102691021227673441596625602240630473513798392254874966908775944036084355539443240276386587082142071006240095036979009810626368786015777882622905799300141862800207118336E(256,87)-107907969237362377461571937617963627852025569688294534192026926391779796273508257456107737429829629752914506591906218028799817775450721619592153818362981083507943334970146862861411460724622249612422905897467904E(256,88)-58781708222881876371205439767202680035276569181973539796086733291406732614514062288556954611750063320504556910823837069727759727169558954172334723078190291210960742570774189052385373481713551468022683047821312E(256,89)+77957954080672777899143852973397895783452981682558679852874770659386304526183822527085016498981811166414806561107455152116007208567668746343448764156953112553428687934444717517499164673289364906517867967545344E(256,90)+57717938089195827352626320545159706659677342947817160681854440288017865894354865200247153614237078613231232840131003676196885671930020403795150752305626699440340206371559824495291183130166025410195444119633920E(256,91)-60355635958341631008194956984404044663013954847121578974331835238853344783067462323621250363665394128729029968086573023490143326746494505080979734467554658559201317448569281334798697747570698821951423387992064E(256,92)+42430821569843993725569733803171017386124579124250911950066214465165306148354996232290067740034651657894462454244756256628215567785681506360601653207692103022645813287708476762991969882575548884001804471238656E(256,93)+48823048605637935369198302498609290685105311022606100503344150534968275510441627900521033047799172795358390111991252909934175626588754277212290542077566435676654218617496958591476369140613743379221221373116416E(256,94)-58446445665219432093413206159066380486471784139608809959682751870302038571041187942146398775307390364691479561526822329756755807478443632015974931125693906582082841308817581563749268580825450800111672669241344E(256,95)+19785154506987212537229587234688958405988710743937318283658880804849220908650508092999488837235359965706100163689834168796830664846942615016087533387432116836439148569451191467162422509306049715364269451902976E(256,96)-29677385381530634942111192234638065206050381837074617076995576159122381155407648984600887857658814736779466309073875233804408012593286947183507945944733511146285244435971971207189067028589628883611716570578944E(256,97)-79035786903727586899674943571446089468293184108169279221636970433806802604892443758406191271518694427283725951886758227652330173599497598323058732322358026610063384664161276522632070742986848908555800528551936E(256,98)+107818336343197930625328489761103684813562474804888406100249277107628667165123256036053474243498725585115769766764909978508138893534640162400942441363972406157587694702749926047647302017634794385924672268009472E(256,99)+55396046078042530544689869706834223337675017267481466718341145679181030693657693271749612378406597333591960119035920184935009055076524580643618985925505832393713113806042022048855421057720774716284718398242816E(256,100)-63763832537845919265322001121935825057367921155444186751392847339837848940664281610594541935260455866827995712051792312114884217959519655670775285639422498487683509894249702747535639361072622420923051522654208E(256,101)-58365938057308765662700719210312176991324630873853760966254898769177449403342991271680970100798441253118678411260751231004686160742351059835966439356370407095179954891134972223907417928044723409199979285708800E(256,102)+8499487313960668393814473587720249120983327396656267041001015835716081247491929255604552171348153895363787199408423384341063188385569505676145452219137521786119993959089526014898598436827983800358028613517312E(256,103)-71592093500795727345994473173224290975481151229530710744732035035213891131147173421471777814046199230675660082336862436176389513400978739291219120250839052927403172489679242524877480632018894719792136921595904E(256,104)-90160232673511429247720859880262376669511480992346604555502176355102749168097737284179196850564550652429361800330719343460457600631935369205793853521622977053442048603537414844040910983581389240972492635373568E(256,105)-211997365875865906276814904741546009601541056534313065127899532429441928036560239181183047682568370461136177018798493365722803736538468993031222451604464383507335448892187940874866640259849967708360950994173952E(256,106)+84769422269214202991043108338047368419211885827365416415971532977310842085598959761930168798996949527756923239557804791223269477668972995248418163786545212359106506339981396590427333879921093481634880846561280E(256,107)+122843894993175868581747594883020022589830746271503657628921219372506919284792083363670869475859334702816991441695387762483281686325730440230044597087640363192419337059379428169388001644633925923397864272232448E(256,108)+34881077409092235208442959520118925635419278691389950249232560629272947280447449897676549724789645497443162290540894283637877566320978084578789156120018545427781954493667476104560120992661856141545334839967744E(256,109)+33816422533934003906191675592793757264147713221121856081256161875917012297182385560385697550262709620440562752658762833980215774366337063461094667727104900598684946115392402851516771702953199042124517166022656E(256,110)-23229012498727509667400786542362786036488226272851002606920785380511506237909309497857730018876939021914558449443152611852775852774054135149732559080223087526993022596002544838197997979444338417434736663199744E(256,111)-25995093512829914282491428483532938051663999517581878036924076969874888785088258808320496282499013093628452769811460951703865107098172778853253693501735627960285012718986966891162306946533495976391010958704640E(256,112)-22082310511770900354191686540000723694975145141667386108150345042002219139036033412306938437240563359495910348863555146139081301705188861247806226603653891744495264424971091663259896733093539579654672174022656E(256,113)+60566799360544487703401494796962614558452981925896847866597833345935274879089295085779171457899507969535155488096338928380419335033351134346496504902402008979986296468938349906468526629658121224147035089272832E(256,114)+25617605661608577210394095499215539171047095938016768831486850687459948390190615566041686384678176973094829757146831014902954635680058377273307420423286981241536642762317070973450458091610454507353068718260224E(256,115)-133430567580613763441593358830199712068301938958772457203765694843950621186722317475201914478992889630899913754524873646921073606205011401726356319783223948060291437422976113284410695651052684889784587138695168E(256,116)-55877028864601319619711166459941084072513248114771547103465531902310246564943177043686232218182766715326159670660808924705320408798240293598590034481810203106313180563432166440692705485043472505683810768125952E(256,117)-104084031681750819230165419475168811317845843612652154794442431316301568394921026749802615826533114709589420161915201487637484041140588455241199729685259725504761980239750097097582994469793567686276855318446080E(256,118)+17248712657071961005675763164222599729830332194659924720632423296404203560578795195667741247751671590490303775095258182263891400288364526764906965260300699842056647782594908473667321284825241547776728449941504E(256,119)-13187811221306766192127037999386318142572610444220955759519536746655817885638356986046167259991703064115143930231320928387008079883087382730039741586972378106951855317657314284035766871240387405636612870258688E(256,120)-4318451610481665518888996058762959303926984011249349672678469725978317209801560420997530202689000638798810611481294924391994476090569535615120036404990382669125494491552229757210053162540012491299915575590912E(256,121)-35467854489682205199846397889587632495009032063263723927320867929583870954283122443431072455688086900541037708619150910797195140708553771497973015236849238451157180780309230222804480346487976551124457867444224E(256,122)+71246349428286670640994614992009166047592168973743146120821135341511261817593978128432187898852594792598899450494857010181031908528794983375276045184444646027196756376396524207455078100735045219367648457916416E(256,123)-103247069223675438649463984429028400072175572864865685169448707193101755323027318488363004311287479404051894147186162850838064800952216125944419132043127033125090438075005711232477862008111828407076357422907392E(256,124)+5155639642000345485638167019525108007976408959227912507205472634387417274388495452479250962616997807653910199855016537233268348453281030453570514787178447794309233171384243358553615406340536332435300571676672E(256,125)+21768302478803509979184213916753121977303495875994603252606002342116963746799208856360304762554844744342716236269220556299250943708196932436847087053370183268651105453622134422234551095407024226067655304413184E(256,126)-53103037272320908290445949402866115011116961259747051419459825176215949267665250137645055718880712207401882001338230902591091585191232852545558444890915193349733258813393836524123639450351950625778542219100160E(256,127)
L/Q ≈ 0.4913258149345383

GHZ3_224
[-74455995218993331583254613872706148399113860391620684913325826061040908502704018686159007004344426749417068442503074535294312849392877970716050814693066642062857574883290503369767589624098111777955138661495527097453421727956508848593252795448029783919737487510025956012644033076754816601345179403170270465586021159911530904856332732338773028253888767558506710145216246512486200400, 10316569638637754603031946549579242624074012943005299091762058003530322456516270419510891829361597969958514722066729547311148452491098538370228332170532437006199964750689845195937082329842236295638215245943319360760563833603416020274372172667477513910287515231598819856136899710265873931177662421679643528010114885033355926204827951093747350148083656347414209521292287202591539200, 204062420490074273915233180693755851250538642489512382099966658892806661167659890775953872443425403960579603363802545232799596948806157824243426690939772903203730180434632440192232103244955435458107439470330617274232595780386855113450709414090404691936875354270923406049306058856199393658632199225997633710099441901307774283218724057852579437789308318963288133896834064866996666368, -100643987683495996748067060372287655859920599045503000844271559385844766353682970992702194773287277859539345931362473705410666972604838106029548574644182215407684031209722094897826924508098315544009861534769335855161108980246645380672438405921303412321953582702326480004597609366974042775835302522494924242144711088312570141836608198105335848806660283635362986977748171223955456000, 52628378824975861236450608630679969119659263217597877469557327477281324215709731939914918172147065229807650597049506752612207625863118431373896269222272059124221112924961030061658165305430056697549528485758201402502842235837766294573630652997808609613672242279599104630515241032472491100185080717556729648123995590128599451932784983293505279255403763621683627751050943423079443200, -100439032843182699629723178841555001378267826375514466320674591814694425145026655100901300719863894535488681905937725565218248349185040665165093509315000842476852030156600845778716006611481205695321911996773443984172458021778533131620562846728184877559188168023498461210261536455649984616118348383178345789719976574251610170699729486653304777516604500698758906089775144561648025600, 366948556572935261005463765704100455106027422599047866684608941692950731754132953316406237610036043385293628078011703373503203239581498608131847830163077918408391573658943256405103034944377804944510315286329708940205391096755193799205728057770563653678157513103927829298156709190516848036284941851530395509316426907643264314653335874580375298826149436283652031347326412062652940288, 169324380971241631775236490594861794334196362211484073013209669286885986644129151483961758815286153815851129805637055847954116771550816399248411962422142935855898735464786390853540314487997511308007391848895919033524081835785813178591676561141467448922705238358400624487848620413255139909309226846693821683983711215399476620652696509353481757886571048630858870274081998807090380800, -171402111954875393594854747577675637177051912697894430815867773557141409407016158052305516017817815014336093569804270556619615965451816239861923015565510244537937640776012422712875967614214698342394243157783966957998013407650524197171679398106531446890525037287715575760419948904630265409297613004440479652726844790580176486590397105190160339921078558795575292660401548035963187200, -129428456831406234806092398800409583815450234535671432649089514738599753571901760698823534411493937590926588257103739012750562896209170816225133922993505834218699100883444462272908965438833800462193999983068492636193062451491632040522772570412554788069451171205568056659569499350573087995225287336050689487114332895635244782377373219613368658640875773051041072515138325745124556800, 19504772621745274675753296036585203253599548420248888332071066177364054801776088558906848779694412112940530320319390863323245337584153521820310282629394966939796031198448282399627527127168005189532684859106695674459629021794224330035625064973231293477601772276949283501194445114730504385639351133904447510529849856382440548680710801083621511909109776396104537820335425804747339776, 793935376905482733871929583706600975403673931632626896169241884925860966157213944571562488091361195817723532235647495568082974748913816789712426977623026883051892423977506628359872056081519443790502845651925896187479228171893575082457841229021428619331162490218384701808493641139160998944749588959701243067717300817696752842731810332051500591440044590544083847358046686395596800, -7207678192624753342620202109576054030994379858523387412559633479517715511836514523648139439107275190856259016243155262715254436319523938091044642037341157779231323340141499048081516327549542210680256966407832801807591280831908397804559401575492068760523644342964468377740050814175979661462039661993136902221356205759753643885751658507584734813953661889529945251961872617523321600, 126768037238141160980795660001710007773590559963375723235877900266261410708694389751352692574177840014094669807180705629096311935945690020651741618835531115040449130895366968280913813397788121404224697174389157793000787830171584700310579148589553516738026692603875919340731503994135352195928389555397050341741124952229824483975293671548348977753616747167890519889696214471242547200, -31218996942731231417662421748689943084966869387662260416174616676305028662339663566265731016981540657817067838126401014345140123133419820687038608768333425658798979421904206210751687822584970593392930243618956602969333429409536850165686999843877046538748747207850916361774870142472818097228813041549467115702194929127916685143638791659251881573016331820516419609955918773218248704, -77223206523351482865134367846288337786629862889132756299088515805262851434336835515272109153403364256845213212189611128533292460646666134808383589040891143985466440158674891710403420491053134054937057659470474396637645621942174760889574771685590121054611334551924330584812360966245980764055666991080841772672452051202216645183563020029529235727491674055165853887740075448912281600, 138186371729426434483409755673076392557498198171816907753840776727027435138788987385748179465970083433792762237516288600568196828749350460794740608665414269869800449579205497932026510451990498733296995256406783072265788792053845936471050600154585043752860244494703230031242180067306799479585204509020530838018330954919444910479369711539658340411574559859368717246270212626609956175, 217955865534190594877476541614913751377126659091846784826759000233191193720198660983055111409368304539353992619560906402026774106928070987482692897007498793339599958996307235269840233125874129157297480833973061147819329838419925833871459013426589536872101902358610959641034157222538529797507328729563656000546528546521942081019240263539662604428017122259081391294663664615537868800, 136634952380578027387894692959756586237430359638987183040396035042354559612393239272845657668964479104451559041245773222903680414661410306409825899166380595045210993539687096592548014584813754747527294274220469433625861698641235238496332288233503673874832615016091424668139100536992246192138802349584026771710136885940886696180996338869086803451294449147083152450814341167420082176, 32229706834835320845728065932785952918390658312348246717411767696510860579282748427130843109843334801105387904525902832078234335786845929877127032056373494987169444801356230658425769095172709700696674393895009461299886983952921900999272818538092003862644410743454762800414939374455832322219985319914704394221798568918759430824768111142218266303398305787739212897127756802841804800, 106359490985944426958725487895036597518018835898869615695766060153114977588470806615061278593180959371097573741835815162293060990604819792776923521056443216635313736103819949001623555941456928507665267519825455843861101353001838356915113877144380478045891160393878538477878597615826631691970428977519187242666698186164942905171357813649964057535088959359529537758790216376052070400, 193700860291590145668258887932802708033878133915568509365780682615219188471902902278812388985852994063938025926511279701047044089775279185182052176885201951091058147296590407490879777333379167845152677153139509010511054443455409863490110113892775486992940572186423913833697406269981291920076781427343527847353037222895606784697657174773144127462393047162581600037745913116964864000, 197889955480458557708132028421250639215588042752951840625729289828833114825763694999811650239973005773718170698618088475068427507410285149990648996677441759477225836071206190490129051813110624875400169124511771059437158385789740772617877792915709929227071106956985073175982340363334886058951234953708649525764696659639939661976968031152312000544747473589725209446284561491227459584, -174029048861713174700114019019154335303052614082528482510521527063999339565807802390075781776433167740969830286394781332876420353477919668465683322707868160059965923857288235294943157505234840188672302220981885862940686427235316755212158630229017401101490908188876868440386818196769873700890434239607974287478136760492412142662767542394840030148591002957432060622693472269737574400, -107200843087241338219264673321867300215089354505979735997214609286005950503571369454734278954378940801781619266825996159379575333310275060307918023265494019689194540361401318798105786835685736225272739040366526992613580286074885949511524882039525581639352956622989713854102613093755806953573527109773647347252387618545907254622141535782933982478530331270127631484238700030293774400, 19531192518437680408425217345297777849364784804398949655235425127053034449691652097223052020728303270400416644043833187757459585946363568636518213113244840578291307645092123619580207864137772391073372693565610179211071157495575910000892174940966730059851999714171906490803642175822181414722496385347002181826424408788418743179403126083378449199243670958909463585337269575521484800, -197454176208497848895034611685574895516502963600600577949473611790304647861008109265539067650646746162412623524792574258738605168589876845341014950812099015724051087974709178698605171611418076492405653011530796012168106419556483605565312166486668474448569446326556393176602613531822022242701093958954188446187774476686563108134839102141480049488088733865373833173760176321667022848, 168961219459362207974589791713516040679781879020507957062933227439067172702636010107499047116690858037546756446745766594902136672086220099722550795447175743382413355839332334413821324399864541127797190050502046422952387655618633923532505438965032855237579718495580781280731361570479276337315338550745419500322461088875476849467890787632477144816220848800834996084164408656787046400, 218988142634924626031814020908657469128738330918300407684191518710294747087562444257567974409115658065082774831150926865139936248196386038079759682429030167883999318178204543964197877763342089589902574125763768206022897777322612185873034091038644219714384436728425106024343678876118976613616936033066749081355951045822931309867029281519484420534714110748133708729045497635670342400, -271504967664116959967851410680995959191320247577082751140617513175699560042476226101669359781420080093180665248368782300985471345374449596094511753887793930659054914142433601751127666463334544154739973360899530011617764318002194665260377142814077920219052037941273967684258810104006675809045235934014654013788009159332214529655192292940134227941135798435352236469894589765434572800, 74979746227329348303940063674461412590438269876171165221233119914130730348470209941358754130660373847664566537173380343247939636362695920538431491677857528127621107716633988733530886213869029054318955391998266627893751721399257666706531379736015543900014459882531254677574549244863049162381229970342421180651992374865267221421147991307837584207362151725557988957317813463930785792, -115281232805321967022738457893055893463546783662754850502800325524865193514231955234416744280768337092759377428155774806380676420080374663968261880925057869953987782758739522465109341138102650660049943546207993841507956394544307890396091486013764659154671915121915059246817605371728546327890950155804742643183618149724737052753199334720826069021844159097786671228894970487712153600, -97756056460861459869194134592352165722654522970066867746320212431360834339347238502259830390937642152057066829023516465258072779927450550483593098199605550578451105079372117430333122545199943877137803699758639479213546683198272634957227610082918854298376134499851932753570970343159070065808009791664131564205479295644097732475586167224433767095646316197068780006652271716791757300, -73061557124428783122851377663174845108984404038193997541678681122893213044807905487630740901005343107281097706260938310461232626293856224242852775242548334462384928307177901102936855245490442556996495993754566709025076745775848026298471743219417291762179822411372476065136557449874488906595958731406724057969244729980229657324831759955602304625996752285925209710412934935556915200, 19372473224566732206927617559912331588013901979289726799355661165369700131478125654791914794178391099933674808043548923354179862011247452213197480479388209463018867262698310907517942600038404746257036849347170834084079028717119538653199070502565738583853360982843410192891465319177412841472873293493371801938153017195374245442335994947432003818661899593433404079973874157219059712, -172958849622504518438959447764393390464073329013484911078048748686238336798162583201644163831198715221858769641664726937056177563417255201932043047443223535051240964391773800849474331401631381127150094356152300238918773753817772981185892855279961796972509768104961683147303094241363366159281832469813359660043438153954697134430381427677504234808571122635867408401276127596906496000, -267057672180787867578586809147160898835593395385437823526405982567003324732911164860064378328598094279737382328648109326737436546027718959590610434957214882476919087790585446043256960144263884510764380642626505753277961674513051693852496729169965631603365339836641970618839494188942768209805798507675387256316819887978908176951223385847763631316750776512915161156514926947153651200, -263608274309644667434543152187815670663357993504212730587282242543530626042500493255910966575994615241960297800785052772407691307258166891082993589124621112121609568696343020436204142168936140158816358409548250203913054758193553506036006519866870550146215748265128335977370206658989576159340907005398364538267369421947844766971093944914924334154592298739472116056684029992247296000, 555380218688115740730111825750040653379863541095082804803257936953342608489056015653941922024190372932577282003445656165357222821879661255107441731797505454184682884147039505285101820742270557413970822894205829928630647538723331838698037237414323587872361206754607160554233994796566671524910105147268126379054362531120026585606203849570497863687372637298673027305147119553507960832, 298710051713235163710863595149111363989200740053834997378614576798199225972453402806912400151895952735490541269808612355868551790479564181946089855347675455410670999772894578895406455207316051444293196627894412737985676025072027143508853615521238885854085883277776103066866434898703122833588626785459241429609185202405914426210508135670915668221503608467202926861720930576074752000, 144829672235162711261756748966871738146859149839004038606727511445570307010307691143339692171317421676759958196853707492758394803433341016830247900354656241687289720595453706293641916003179118672755828422776595121486821749080922463254094308417103416905662568133274022030848993365612183679885059082982380696323098890554944317471246506957365852695644181964910422346846687309665472000, 65662717242207135513443076540253472126696362464726094706728244757869204370312367653531256112078212842598716377757676341693342878050889337979067389373501425875103414620977570512666240565035515870670047975693673902946263454547066863365308385688278087526054177885271421210863413073370219881559831032205866281094208430137240335829907994687411801334143263285026804510242181953681817600, 164256672603952752129880850449873463857123129906968252597349429447619698069188082913114127730285800743542849531403664633271943300915920840246749567920553327526406975598488654290685008925847636965793765168811600851577766293660006095066942203598850325903258202997290981633190299407710452959716009481825295133463309094103871033320379657855352869237780050440058906610473834763457908736, 9294083886848692433467941254364147383855047951527322629132711505987191475290370433789881109628334317389754060323617562976513440097726341262088753494875938017913273380917429284955895932751356527045383950336985781892622112837438287440971922304453663239585496233067829816634530680132069127114382769027444739099288238824709578085281684346377453379430102822552864275950923161642188800, 29282498202566104069355125891688243838128837084113426922816742994574752147847231797690051254704771319576670314702545025888063304427659686949537448542967489949354988173113518557507634208399534485307919984748065962865707672956295978289755063535979180882024811400481188997068761069689361451851098416195225081059746703539337153407375648598756400015772975018211206192298213970961241600, 216615868723316146042852195229370152532056809659621842816210351877682975707499206760384133220609041353139275340546427790632361479994202165301893851008624423763612568042093425255948190532001608153200209405082042186135945923575363706342653528975901734778070149951315128058867282655995303483182914361802594104696833934191733029078014548311151962776959154510308560224944744447103795200, 114195638185486702613236742464577477361268996904130553857952971620381882852956014719455910236172474725252440277080807549534033586809103901607350362447911625486511887856125974385526804662609077570980153733240512977282573578881339193306513091767368064312967751285804516574681739724263792196334815850874697176612745306723123461456146071059351293336899224832803378219773701992981088256, 98076948449916314229891228542103645472096866932372737628236342678289081352470755381462375431905444824767608181164480281262689222381439159206628892078631547532210034013048518938816053791069232365268462276665121508907457823691331777907984002735775654169816694968147583228294356474204554826335386112115889227419440410505155425954006271328288680563367145038345561146077150399632588800, 79290241185011731406469607854432658675160179432942733825475700515556988861430228133809882185863397288412836811580204738809287066798190875829526340277774040434857122608638463831172297644661402598175301629953306512504582410682634896681777970519935944598830607392852719069522515240630052227007913614471577392063670283656203437852925487648378184143605638273600914327494655853209941925, -136066042452665241547192882581895283134613830202913779489977216605654785996250968774075884458159337270756109963504751848531300737757352752207378055508929027731118557174994841166023061215605826761407250441292866666726398293369297151571486231335385391945412240988691590145915509250533941233557890344430344030900815949681380868525275007613959358306023587498722731727622126433249689600, -241826033311024415200188265549441794578003652028047236992901595147715915306939595226148294503130511362682257988541863707776636348747092577108856868177336315180764902667758717548046012017239207076036362755623573574057459270469565992444137891941774911588951243151413127251263245224071082593746425154043204707513065202161655470741280713094141449230480402335652739702291539102285705216, -65340622822484517787413506157922376714633526138391727201437981311581753230185204175156462885306985782278902938986121052586832395272466632392396475589397915325672922070240808251886752438773576844875630773971972788000039487135629647440012582559428939021452644835516301978868138135492182721127933934112641859437939595632419110921805719828281535966453317851712740887500623136730726400, -81887781110332165270124411504122260200838987001777521018246869228463636317746798696059259271905466028788817857455895847475970116305373356861371622462861135181726717504536517573154007987589617939658807872767285210846340316612831488157104294798621210210309933131197280018837655959141567566329750034777367209962471699922841834360123501804449313077252911592064073158045751247484230400, 263378495123369645047354856747922519725706281884075613020167030892981241783116691985825899377082512088391534197468451105332544835480392815422012143524667788128413719920762536735735255406990442549844125348707374363882231979402499935252416047705925025501775246134469671273583663303644945515845553430927181848777971345567004362167862793727850036742164808266552633600026893140826521600, 116630024653079505033717477749116571019177083787477558720626463756642508486584069724741789415503667594074131366283361273159250517106805469947250987794282315374320568118320715500472814982776448508009012816846001464424518958446485199003582827421066304836233935110099429752266214476608455553851910944941252381072219538592788856007713286824934962360290926337628825725486626030838286336, 102615541361579795501765464470680148544298187055533516290508430177298724603006542811277404605314547425681568480589183561089499986365289121194373469126243643239869848340741382520595609454829753331063457935819947468089987798827190693830680001574494238304449484372035577912513290492369731332791003622125373003449913394398636243956731628706279580810617021226129546054333215449745817600, 70432954409883784363132711223811499380584170589626998423410611379186797717139931004860950419740829687194484220505478552959320345627540534843243631724269199692693709813494711930755736579137415782273877823337388459725645931840625116825389340348031714327014839154966631661556160598075639857170557274564525260286624372740074488984450571607240268544002092347020315964338779560144656000, -74070222672424203230184667866525704341112316489020456166268988923032097018332421312766779026841805529738723440728487526159993041666181981127064112935315702492030611089889209393017537972153689613004570432308749596412871487986187966194782550890174750377632609770387426364954356915819185292950486725594377465912953398658223277161217762347135638740220035399452806050845756438007808000, 258323623132649699218208545748186462844757878612677345287890331378892793379658806762292021678470282735308581002171805302384964474318785306487059655557517411600495724125195161183575647349433308035009779793909931757393800899523050226789575094431781893462360688982030503049948714561737100808494530728692789676257182033124392853063826115508470613574505192587701092771068714044922400768, -209278749511083624614723261521460790628753920481371161939200437843075828293766219210835499490835179949364124507155045723773617393999170838972885831699458816018402595817009073161069158064333405400118374011690554694583167746230161642733349886959916798981924615444829318453958779723454393265205307466982846132404463960208667713853194319617915776547314623516667482841418652349610393600, -231351243686601822757387914823627616448628621935852406079292316804103750458062855202598273302299290982803861823516273591423215879920580703041109070146056910054582383441517605349540504017569867876155729723598262452757265182533960482087934282918181756519172960219888655893714895902115475854913863245876130621624666018875214025456081987529760935223231885278572264110251992882008403200, 64459511407651759771752492545430109428402420143346864582056893830125649190775967872848566709365303066265965619263695327602394741955559318394009177651249184695984321071278031831004248382320845576810916748779922324205715762175159598338153877635464959498754700688562407869370139108919206501686021055996612602590603517329888608324656020997961462317897388550162997881812698760851456000, -60590293529626581111620138944885098324491933772872236493057875522337261183013189814876487072512235082668156170517158322719068110135944485592329094776171700901163528452383220409780396155223899872805421634681316245855428899496375518959991229864908576429844936317965912420397114956156600637553515165630394383470220502850502408990107395419004365076978631278643192760419411512777971712, 53365899964033340801819767430025685417648510161787416237414044061106752256700292107092804480583958791075054886743067086374192573390553541493303149988565401754176111957227962407364397599982072811737932145909459801886673910657813560869148885576065600052852993131958714870275887747012195896765538692458020913757575996496860750692117849061047522944333918287947016756782606215298662400, 34001369165418506959654373951696888215058411027110121204431520182710023983848631188783901913361627077679699404809348948709048258270056001925714233888344109304743699618390501739490859091264100151753282084214199846401933021218943442666269105504036162994332910273757273024982677954833078574454022729536170431160845705628331929687073638566667949020186041998274119929184812956332390900, -72492503602810578961399727563076427811033526282393161964300729611327088214486140249606410847806557738761758412606527358498536060833749777164075347498437524955238629284946839553108567055386633598798402899515488878877537733599694814831750777263743365612266250812249383805914025817795171955156186222868461394001439537191593678812309553863379383176826396502035229119145710489592627200, -172825023639671252786221558937007069670865511610792096431549923953857249988446922307834401188396410440212596916828596334403381955266398929717011364664924164239408081807965255910137696770167700101036482150102139641094189431284086538304114798261875495140375949549916431639426922478030365612605916870449323982778108273470970799607542613802899255517785118661662438017246666968760850432, -66142991232253098638909402540102248817903252710934842769882295461038671937590499288443176382415851653435188734516257955894285826963269647038301197704396521082970167361911594357353911571741746894842082997328998495230203928878740863891735832916075111688758315655268692466119463622858419378607350518912514916814201410449064142318800008977613006101379450689839713722179768433768857600, 181690936483079989655325555117091435564088104385544591226381040381588004877315578775347920035235188824986995022160385782986518369746548186715051880771077054575275176632808749709929562366833192718615425433666874694723750324277727157348999114757960220594179646735889465738202613901154500268933171895148695460755904493481596850523949609893342747700933155807903112853764870129320460800, -100725834898958333189895490546059890406937531715883002601221124241553264053274300021405602103387836596312969284204310270993360807965470732790402342535975076682005115740585180320422493144086123579665100553003180440148785763626943849004477087684105129091672029830471583756568240608984795783575218101066562410279601964172349316422309452797917926609604807684270009768596964700088320000, 269873516950516532006437807935404146316704005951974184665558700576749908716097500608177225914589924298372822167941301832521133329008939627368988089742849682698437108705086014051498288856706826049067746693594596166429961614578461777449605380076827302906653889340021083350202428499610951308037058936609404966623783186543660435958513329642020979461833942434310143266739613737286961152, 21435422503320691382654032213747470190131923735552851198403539203269797323584475095487544774413412580043670594549559835530585581819336003060728512115771512553952317106804999392190668691413310055918527669573051891825478340368712343028734887477816174136206153095604158736138468647731092228495328303205490369888714494757549833390527609520423551103088927221669100534717417372246835200, -35694153679059619797490390376832046691196112897640005428870535774513678654443819399906456352225689120435372716923600334141749894690284698792671066628822730728974981158429012553638118901670428732643131005247368712771261244387702199429507228940652026428470934123487072278878793423526131449787308183753241032147620870420532232904218352569469336726770333900906709659426715512522240800, 29194312362067499593518840084564559483370021464404087226906403593095309764458947215580514872517964248275547284395330054905830276096129646493111877525612745890359925556901784575310649320049464067589858380552768886791410327179648471128337227322763694041916718662375693519134283299549663745337330912204895322314990304352120613685288317424333474974228912949966773939306189388991692800, 152889450156844983702100465166211064043574967666438998279630131028766216426925031989749346230789873478516140270879326558518893444140454112323811038338746901980324041536372058034779521345409194228808442548936695760061416751459441951680159976752103657015971047160232507779450629631198757494784737108055089942083369937352455570400201758560867045197647998219071878525625011320119003136, 74531214345504121390888717480244283055581378574392372432998227159658293255424115697810392665026821485928653851346412707720793159030472974119902520112075365816312000928215149779472968015750109651177147744261213051097755919119776445608711972087349991807744428975163498211102705100599166301650484040185305592404086822817291198874301698641784212215532958058908396987706800376300748800, -31070615664229278754625107174991086372345851801600667494872974678011425105065242344067640098886566535187490474024635137883908315594304512695771238618954270531930864537052140813972228330473693000310495157077777446376203569893501696458599994526951896221051377590393378572073205554795977373413719684437852187762380510621153169039197052754436008925957881099759413010630380887021324800, 75630005714064829936478139307635333937220884311158658648374486194340140749944037251631741435799069811660961143963443164724821282754469357845876950139132123992878870140215816573292404902909951666243161815488892163445291374643607927514674718765621915561611636874777244030183767792661306248831090583342187990141297067210419346698779623492638880573363944129157783690917536072993587200, -66549992828907426306378308053676914241507860743805717338839482901275661166849048267969018605002320481268558931260899076459036465937322759155322836557638402331956313129573298498349810446752262620632545755531984156259271481721640501012789462364275571345371515790803809718545751133903133230173955894973366926814133807123815982104605436080232464216155268564443179493626891509242402816, -421169432051914258851837733846649257739725783896190936007741965444562059115135555110447059360372714067457434010605478738863590506612642512651372131580299860240390617170035105922991247261718069597604860821373828704239918199714314596141889124067752970814486697021863317781388747803399245191093489639021481461380460380820770265523708701160235190818581010183556552993524411260379545600, 75510189182016163032939992467013997793668408760042722882129463681411034851609042087885208462043370883954216792140138131068853823892029946080854003748958204674071813345018683027769276554328047645326511898695665970635866121370220832051653181535519564161301566715826332157940559102440640119483713616947987002316773987271435706473012015792192858271175980746006807208144515928903325850, -51929854795399099461186264707138024428297674402166661360038284265892622512870036966722068321272348511488218847258266509829414788190593509161854534048187915353072768571646180570958436159229824437918084127482310177928918335050301685884979725437454478142408243706607475544628910981099348013537467895496685732073999199932109736586382245222877988830238158454877085106759824873481830400, -173230420868768801468458980463254581564149291148067849432621543399689198280686259658404520071351228003774548837468958572011358639547170282119774065638941379871767184499630819439161932294429174754997751986651320266441228248396785313030766784659818202038432564469087270717279772650592335209262003651809893426720103460135368651925017930726148029880870697814632556197922950053083572224, 380104553615184506267844826748606074568644991241431548338825496073016908821572209249938976604902710360224352160659913992337104466918362499956864705356046668515039144042635131610116952110779832913306676056719453732426102164419446433650358038379486665740410158586307337680164942363053051716743396780391564479608638000648100696824427608276800463209170248298386684794953501380986060800, -91041453377257361796509608686907680035209753560434614571280479219120806593365633074489951360988134370070378847223164573167064194615443826768814508353042317478080505391661129434157983454766773771167925155022689899153947119890544267872833170782220565727452885339325081689887261739325957743002932442630037405603447267406437334417779956729890195292120754371927595037722468521146886400, 95431194496553649469405717485066886165560487187577312435035006652653269125545628846316456157924536394569039921980614922328897960427593349765723117837655847910214764920532552159276336356312857637642886352192455752032786523301859408206280350100927384540869362028981169244128114966364015072174340973398933015748438117901639213147554422399692120948843352034947263204587897935491891200, -116979347680322713004037536261452215758098552586863628739182283521992094891262632930736144394863042962342929952331038457836562304249058630314729117863205403707053506360314430146537251524662371536086830906774552541547643813804684726147856738479023995059902010289691795977618939986560682659871636372918157154168921130372476012248235152130211836954784723271249005408195092959225829376, 54255924676237897200678903285581636364283142874963921860723237564460025166366933269854025831433483122571903533697733169007364653794281123878431249495768524758908510097045549683430218533980865212718909589484173407829063785018917418090041978991098491622035466000335497093887810418102147570412682079740520276465945960937275723538635620894251103811004579096412791285838155410436915200, -79520139879847099885465824141013446507041539323750010662449761480053536414454591200086863918182400638576919890082723695580036841564708048163012542580148131329524484385523483487477831955988546344519865252229184003131645680372303565046883796748480279855099254057815253861226139463522929673476415026335290995092497556094740807446282599085578358012601117649086305828990434814853253600, -32007845990478477646510801417994646443896180321898253622363961564360544926924469882850895179366511134618226115261368167273127094659477956268893531824350161719579687943975533495665575300402233791537007676172609597581188385935608441032840674951323283096175048029179796723329874563122409193045118983377230328698645098757728504854701882735848814220114058980808929841770333722585497600, -293934270756985117297575756563942606226847810076677991941165578668411400624765031522028230975524716463210679301648041442629991011328782438444197263502697532141971384210603871474329336366467165963427009043293062315644457959887791726042306472096326193806427601167247493733520345430082282074079995640993473238979398962461201389173603412203926066039941256476773513809171260861637603328, 1319425408044307332943085355312670282059330932242095446267526404703586615902843955382584907917453679945819515846311079205077575928120320957363946956168191634701376173259290263730119077997232103860749839762064578580180844803952908879773663520053854071999215850836528123775035306285536879300046876692469628439905692673949145153837210913553968394338744143536231521933184592509337600, 271756559429565553992338714263417697906602314082773658058982211513345466029629847681358773691244291884022019826901554207098697947697477057410655616037436450772964674799959057569556337549827903919821252598004467919559099671956033201735849858772843733412203758130204683075248024713659408097092611942458520135372686474871293605618439271115491469764416639497216941066472967964909177600, -216265844805352512460954120937920723959271982627472002016190307470142788308128837844345286075616652416768475573361725030933669775302812252009803066125843926168058058025704285368834947869871798963331189047581387183798233129941430962798959503346323648776887667146485834052709421855502982870660941110211473002219432695555037957499430379499610002569909160974509656759244195390927257600, 5701951994840501950227593073969884362892527888988032997107583824767406772543763869411242076770514233160746499273276731053199569642099195291501246230015217272397908079751976679790745391520902944292171807370945294325253219478516379811553800434248565497801435221260071449232245985132773939393004800372440415293790662008800367340544848887085251318731744825464991792099600985894766592, 19684964359835057425227306651961077645427108961952602042995610024637650711811648849649837000569478644724901791941400586854742771134992134558580884112694653242765504092184779098926111216021894544619536773879740700124175355208043314370989930623003221357681580055997814690002226606213208510422931288079460447139077927335702994541509120880616286605878833358725369007087671382079488000, 94529428016783301037221201607695979738156003801366646494088819583550404071843860347964228802127055855028232012581328146319964613501067567051281924741416338851766017256117367484940186824414988139913516453225075776888768840438961653326870317862940125332840301018596227772231631759614740339589442819615166762573314421316664209734493439621715201988887974416089544863228961416881048000, -88314514269677552160983332950094207871991128502191618895624405173834900223124800662012107390602305992529913905394346575217080867240428310662394370014948957501156604527032084304888834316646518028950040817141071436089694321238878003395281446669218564502734088575344531429420115842929943337760176337335714537977763139774832008623029056860702646465384823721518940846598151208921088000, -392765458499734655719748680418697760009100822961431703842274253044929353525799011194512106908391558768480075501389476893820914050531196526477162179144719178041919234251889618119671764411091552269787353845434102107083326190603863747586683659649559909475594588968037170984858791011273304054161091450594134336191117004677479393258297126058150391202004969347148800959628736810678710272, -8339704619638837577633325850623806493729593422653702487622752812469210837732855966308292652120720485826325556432891622547275155682341432782700939737571429594038458181073274440961984971399615872622688189146368449287723861653642238154289964926018555326479743958510547554506453847559125737130237952883705112551317839171259740743621086124132753380480275863600795150470014506677452800, -220718958262248284311177677100770479964628503948346179600121696601871309749318671566197804866678892597376628533710752801325687534177058220851965783661959532535130999071325981068450031514212727458950221885314916727834708397184060723921691735803935247834543926226387904005749250369324100986699360101020587473156583567980334461533592561130125167249274939581421012144439717983034368000, 159041155720933691277148258059860062667708438127132600295801758021759262307149393069348480388654876949410892668248414126591114966332975909953093054723990229137424401461598110712103075775377899004046858321496918001763603627823436322330627006998742694513413069128868979984626653534205355386148365364449817168328692991652104396964523757000324776389274217832928381852922573015834624000, -293405594140882930106673488424902864015376686992384610584081104789417901561999250480808527190323024854345448779536094946160653680417467809938235403101410651514352046002981027063510971846348364728315389684486799703616576010460535053738461132147950855063761629245614610655566947313457157958800801137395611196491534147020908871525851221971023164962084542599354107649805407362586574848, -34797011171423264106011148712574302698710155853894933947608624247885666742928156030671593645739367473908369874257755181646096379493602201402502041225777109069320423239779986053164151659762090644038699117932002090830228671832833299029216096292516981744732778185874908591737250021155882953444065429600806109303989857400491989708266431635311592695996590823783035770218935906841395200, -94772000492125502186238678234687175912392111015181729768390838631979110436601776935869571249058754683978401106167379975600828143072918312170667784979077866242789607969475627343816647148252547395726720469874831336785224502831334228471482916328249314403191489708705070693262822538414204054749480860502637778566055004174930485912987258241242920308359533395158171389107036452859216000, 114094011674138338708247718459821397489571199326881505038254124963018100430308011412468029562626858082143300591810444688148418522041605185668829324977691530972863953818456813877754174543444021312058533074362122689037260842813379697457495067684953859385909923216072187968126951061129683044878228576080680587383418124944789316053595719263857967656958578053547408490995775345263001600, -186142779008286865376508748518037111436985086461730720409354437886934550897421964981979507624797381801156428938141778787278987989791574292018413205241090733697789991391596425497175313525799121092289951396110155607995513486497452410118757944206666532415263315001472606644928716962847162846051030582181115958220502921850165041922141040559235494495849272617681943093442204052551479296, -17551714187088539333084930391935587772781647696760182157147144101036192015427464958379568192908913092059951452962924471460540943000595335057143787021722586754849251347567132066005711110625289404275048213362055976705134522918838704306636448770378128381625778723760265478292138940938838609049630601087839068576370158342705314323105084877052531154179359596130667668565002341663948800, -164766610778439366598940725888506561925117138084450003972981801314561700077600960902036417296796904075436432557038881863089192968636237460605833964365524952599477124267002495560180959340702542372454822345803727366602997073405831649752299460799204268392348041519589772753711009274303560002024104332292731218069206038601591371446025718585300319075905634587166580334003966577895302400, -64403446481534260815222398195639304353666098383337578496917888132503936378765406470821778807119862195694732764607637328914244391947277435900115080896938260566741102476524368997764755440496770900544965607355015174508113163918917717911438992800793165328559207991426809947147900363684317836274180395345963130508289441503565547729350448432589185495645619767083758559476160040282931200, 15462892240999011361441010973178526921826987262804185578325576332201191209320268367510959681333270474837454129291229188410599700805744065448823941292480805554654326594703794158293592347909655618964219494413604793266904385620593651304213544027534845238436303638153009782802076288643678721242602704740812943103004619276465407349552464108238654576732125446652547144591424089085024256, -62537750774460437107048446603505990020787537213494657283614473597433797309131089200029225101569006655848613166123171408055334338292864272898160537998296638430111088503764041202429907885694870533585907831242439737272549786780022651773009588909931752650874919846000805225398614071553504379386029949364032805999505843140474934045851089527740742655730144921250077618173357397457715200, 0, 62537750774460437107048446603505990020787537213494657283614473597433797309131089200029225101569006655848613166123171408055334338292864272898160537998296638430111088503764041202429907885694870533585907831242439737272549786780022651773009588909931752650874919846000805225398614071553504379386029949364032805999505843140474934045851089527740742655730144921250077618173357397457715200, -15462892240999011361441010973178526921826987262804185578325576332201191209320268367510959681333270474837454129291229188410599700805744065448823941292480805554654326594703794158293592347909655618964219494413604793266904385620593651304213544027534845238436303638153009782802076288643678721242602704740812943103004619276465407349552464108238654576732125446652547144591424089085024256, 64403446481534260815222398195639304353666098383337578496917888132503936378765406470821778807119862195694732764607637328914244391947277435900115080896938260566741102476524368997764755440496770900544965607355015174508113163918917717911438992800793165328559207991426809947147900363684317836274180395345963130508289441503565547729350448432589185495645619767083758559476160040282931200, 164766610778439366598940725888506561925117138084450003972981801314561700077600960902036417296796904075436432557038881863089192968636237460605833964365524952599477124267002495560180959340702542372454822345803727366602997073405831649752299460799204268392348041519589772753711009274303560002024104332292731218069206038601591371446025718585300319075905634587166580334003966577895302400, 17551714187088539333084930391935587772781647696760182157147144101036192015427464958379568192908913092059951452962924471460540943000595335057143787021722586754849251347567132066005711110625289404275048213362055976705134522918838704306636448770378128381625778723760265478292138940938838609049630601087839068576370158342705314323105084877052531154179359596130667668565002341663948800, 186142779008286865376508748518037111436985086461730720409354437886934550897421964981979507624797381801156428938141778787278987989791574292018413205241090733697789991391596425497175313525799121092289951396110155607995513486497452410118757944206666532415263315001472606644928716962847162846051030582181115958220502921850165041922141040559235494495849272617681943093442204052551479296, -114094011674138338708247718459821397489571199326881505038254124963018100430308011412468029562626858082143300591810444688148418522041605185668829324977691530972863953818456813877754174543444021312058533074362122689037260842813379697457495067684953859385909923216072187968126951061129683044878228576080680587383418124944789316053595719263857967656958578053547408490995775345263001600, 94772000492125502186238678234687175912392111015181729768390838631979110436601776935869571249058754683978401106167379975600828143072918312170667784979077866242789607969475627343816647148252547395726720469874831336785224502831334228471482916328249314403191489708705070693262822538414204054749480860502637778566055004174930485912987258241242920308359533395158171389107036452859216000, 34797011171423264106011148712574302698710155853894933947608624247885666742928156030671593645739367473908369874257755181646096379493602201402502041225777109069320423239779986053164151659762090644038699117932002090830228671832833299029216096292516981744732778185874908591737250021155882953444065429600806109303989857400491989708266431635311592695996590823783035770218935906841395200, 293405594140882930106673488424902864015376686992384610584081104789417901561999250480808527190323024854345448779536094946160653680417467809938235403101410651514352046002981027063510971846348364728315389684486799703616576010460535053738461132147950855063761629245614610655566947313457157958800801137395611196491534147020908871525851221971023164962084542599354107649805407362586574848, -159041155720933691277148258059860062667708438127132600295801758021759262307149393069348480388654876949410892668248414126591114966332975909953093054723990229137424401461598110712103075775377899004046858321496918001763603627823436322330627006998742694513413069128868979984626653534205355386148365364449817168328692991652104396964523757000324776389274217832928381852922573015834624000, 220718958262248284311177677100770479964628503948346179600121696601871309749318671566197804866678892597376628533710752801325687534177058220851965783661959532535130999071325981068450031514212727458950221885314916727834708397184060723921691735803935247834543926226387904005749250369324100986699360101020587473156583567980334461533592561130125167249274939581421012144439717983034368000, 8339704619638837577633325850623806493729593422653702487622752812469210837732855966308292652120720485826325556432891622547275155682341432782700939737571429594038458181073274440961984971399615872622688189146368449287723861653642238154289964926018555326479743958510547554506453847559125737130237952883705112551317839171259740743621086124132753380480275863600795150470014506677452800, 392765458499734655719748680418697760009100822961431703842274253044929353525799011194512106908391558768480075501389476893820914050531196526477162179144719178041919234251889618119671764411091552269787353845434102107083326190603863747586683659649559909475594588968037170984858791011273304054161091450594134336191117004677479393258297126058150391202004969347148800959628736810678710272, 88314514269677552160983332950094207871991128502191618895624405173834900223124800662012107390602305992529913905394346575217080867240428310662394370014948957501156604527032084304888834316646518028950040817141071436089694321238878003395281446669218564502734088575344531429420115842929943337760176337335714537977763139774832008623029056860702646465384823721518940846598151208921088000, -94529428016783301037221201607695979738156003801366646494088819583550404071843860347964228802127055855028232012581328146319964613501067567051281924741416338851766017256117367484940186824414988139913516453225075776888768840438961653326870317862940125332840301018596227772231631759614740339589442819615166762573314421316664209734493439621715201988887974416089544863228961416881048000, -19684964359835057425227306651961077645427108961952602042995610024637650711811648849649837000569478644724901791941400586854742771134992134558580884112694653242765504092184779098926111216021894544619536773879740700124175355208043314370989930623003221357681580055997814690002226606213208510422931288079460447139077927335702994541509120880616286605878833358725369007087671382079488000, -5701951994840501950227593073969884362892527888988032997107583824767406772543763869411242076770514233160746499273276731053199569642099195291501246230015217272397908079751976679790745391520902944292171807370945294325253219478516379811553800434248565497801435221260071449232245985132773939393004800372440415293790662008800367340544848887085251318731744825464991792099600985894766592, 216265844805352512460954120937920723959271982627472002016190307470142788308128837844345286075616652416768475573361725030933669775302812252009803066125843926168058058025704285368834947869871798963331189047581387183798233129941430962798959503346323648776887667146485834052709421855502982870660941110211473002219432695555037957499430379499610002569909160974509656759244195390927257600, -271756559429565553992338714263417697906602314082773658058982211513345466029629847681358773691244291884022019826901554207098697947697477057410655616037436450772964674799959057569556337549827903919821252598004467919559099671956033201735849858772843733412203758130204683075248024713659408097092611942458520135372686474871293605618439271115491469764416639497216941066472967964909177600, -1319425408044307332943085355312670282059330932242095446267526404703586615902843955382584907917453679945819515846311079205077575928120320957363946956168191634701376173259290263730119077997232103860749839762064578580180844803952908879773663520053854071999215850836528123775035306285536879300046876692469628439905692673949145153837210913553968394338744143536231521933184592509337600, 293934270756985117297575756563942606226847810076677991941165578668411400624765031522028230975524716463210679301648041442629991011328782438444197263502697532141971384210603871474329336366467165963427009043293062315644457959887791726042306472096326193806427601167247493733520345430082282074079995640993473238979398962461201389173603412203926066039941256476773513809171260861637603328, 32007845990478477646510801417994646443896180321898253622363961564360544926924469882850895179366511134618226115261368167273127094659477956268893531824350161719579687943975533495665575300402233791537007676172609597581188385935608441032840674951323283096175048029179796723329874563122409193045118983377230328698645098757728504854701882735848814220114058980808929841770333722585497600, 79520139879847099885465824141013446507041539323750010662449761480053536414454591200086863918182400638576919890082723695580036841564708048163012542580148131329524484385523483487477831955988546344519865252229184003131645680372303565046883796748480279855099254057815253861226139463522929673476415026335290995092497556094740807446282599085578358012601117649086305828990434814853253600, -54255924676237897200678903285581636364283142874963921860723237564460025166366933269854025831433483122571903533697733169007364653794281123878431249495768524758908510097045549683430218533980865212718909589484173407829063785018917418090041978991098491622035466000335497093887810418102147570412682079740520276465945960937275723538635620894251103811004579096412791285838155410436915200, 116979347680322713004037536261452215758098552586863628739182283521992094891262632930736144394863042962342929952331038457836562304249058630314729117863205403707053506360314430146537251524662371536086830906774552541547643813804684726147856738479023995059902010289691795977618939986560682659871636372918157154168921130372476012248235152130211836954784723271249005408195092959225829376, -95431194496553649469405717485066886165560487187577312435035006652653269125545628846316456157924536394569039921980614922328897960427593349765723117837655847910214764920532552159276336356312857637642886352192455752032786523301859408206280350100927384540869362028981169244128114966364015072174340973398933015748438117901639213147554422399692120948843352034947263204587897935491891200, 91041453377257361796509608686907680035209753560434614571280479219120806593365633074489951360988134370070378847223164573167064194615443826768814508353042317478080505391661129434157983454766773771167925155022689899153947119890544267872833170782220565727452885339325081689887261739325957743002932442630037405603447267406437334417779956729890195292120754371927595037722468521146886400, -380104553615184506267844826748606074568644991241431548338825496073016908821572209249938976604902710360224352160659913992337104466918362499956864705356046668515039144042635131610116952110779832913306676056719453732426102164419446433650358038379486665740410158586307337680164942363053051716743396780391564479608638000648100696824427608276800463209170248298386684794953501380986060800, 173230420868768801468458980463254581564149291148067849432621543399689198280686259658404520071351228003774548837468958572011358639547170282119774065638941379871767184499630819439161932294429174754997751986651320266441228248396785313030766784659818202038432564469087270717279772650592335209262003651809893426720103460135368651925017930726148029880870697814632556197922950053083572224, 51929854795399099461186264707138024428297674402166661360038284265892622512870036966722068321272348511488218847258266509829414788190593509161854534048187915353072768571646180570958436159229824437918084127482310177928918335050301685884979725437454478142408243706607475544628910981099348013537467895496685732073999199932109736586382245222877988830238158454877085106759824873481830400, -75510189182016163032939992467013997793668408760042722882129463681411034851609042087885208462043370883954216792140138131068853823892029946080854003748958204674071813345018683027769276554328047645326511898695665970635866121370220832051653181535519564161301566715826332157940559102440640119483713616947987002316773987271435706473012015792192858271175980746006807208144515928903325850, 421169432051914258851837733846649257739725783896190936007741965444562059115135555110447059360372714067457434010605478738863590506612642512651372131580299860240390617170035105922991247261718069597604860821373828704239918199714314596141889124067752970814486697021863317781388747803399245191093489639021481461380460380820770265523708701160235190818581010183556552993524411260379545600, 66549992828907426306378308053676914241507860743805717338839482901275661166849048267969018605002320481268558931260899076459036465937322759155322836557638402331956313129573298498349810446752262620632545755531984156259271481721640501012789462364275571345371515790803809718545751133903133230173955894973366926814133807123815982104605436080232464216155268564443179493626891509242402816, -75630005714064829936478139307635333937220884311158658648374486194340140749944037251631741435799069811660961143963443164724821282754469357845876950139132123992878870140215816573292404902909951666243161815488892163445291374643607927514674718765621915561611636874777244030183767792661306248831090583342187990141297067210419346698779623492638880573363944129157783690917536072993587200, 31070615664229278754625107174991086372345851801600667494872974678011425105065242344067640098886566535187490474024635137883908315594304512695771238618954270531930864537052140813972228330473693000310495157077777446376203569893501696458599994526951896221051377590393378572073205554795977373413719684437852187762380510621153169039197052754436008925957881099759413010630380887021324800, -74531214345504121390888717480244283055581378574392372432998227159658293255424115697810392665026821485928653851346412707720793159030472974119902520112075365816312000928215149779472968015750109651177147744261213051097755919119776445608711972087349991807744428975163498211102705100599166301650484040185305592404086822817291198874301698641784212215532958058908396987706800376300748800, -152889450156844983702100465166211064043574967666438998279630131028766216426925031989749346230789873478516140270879326558518893444140454112323811038338746901980324041536372058034779521345409194228808442548936695760061416751459441951680159976752103657015971047160232507779450629631198757494784737108055089942083369937352455570400201758560867045197647998219071878525625011320119003136, -29194312362067499593518840084564559483370021464404087226906403593095309764458947215580514872517964248275547284395330054905830276096129646493111877525612745890359925556901784575310649320049464067589858380552768886791410327179648471128337227322763694041916718662375693519134283299549663745337330912204895322314990304352120613685288317424333474974228912949966773939306189388991692800, 35694153679059619797490390376832046691196112897640005428870535774513678654443819399906456352225689120435372716923600334141749894690284698792671066628822730728974981158429012553638118901670428732643131005247368712771261244387702199429507228940652026428470934123487072278878793423526131449787308183753241032147620870420532232904218352569469336726770333900906709659426715512522240800, -21435422503320691382654032213747470190131923735552851198403539203269797323584475095487544774413412580043670594549559835530585581819336003060728512115771512553952317106804999392190668691413310055918527669573051891825478340368712343028734887477816174136206153095604158736138468647731092228495328303205490369888714494757549833390527609520423551103088927221669100534717417372246835200, -269873516950516532006437807935404146316704005951974184665558700576749908716097500608177225914589924298372822167941301832521133329008939627368988089742849682698437108705086014051498288856706826049067746693594596166429961614578461777449605380076827302906653889340021083350202428499610951308037058936609404966623783186543660435958513329642020979461833942434310143266739613737286961152, 100725834898958333189895490546059890406937531715883002601221124241553264053274300021405602103387836596312969284204310270993360807965470732790402342535975076682005115740585180320422493144086123579665100553003180440148785763626943849004477087684105129091672029830471583756568240608984795783575218101066562410279601964172349316422309452797917926609604807684270009768596964700088320000, -181690936483079989655325555117091435564088104385544591226381040381588004877315578775347920035235188824986995022160385782986518369746548186715051880771077054575275176632808749709929562366833192718615425433666874694723750324277727157348999114757960220594179646735889465738202613901154500268933171895148695460755904493481596850523949609893342747700933155807903112853764870129320460800, 66142991232253098638909402540102248817903252710934842769882295461038671937590499288443176382415851653435188734516257955894285826963269647038301197704396521082970167361911594357353911571741746894842082997328998495230203928878740863891735832916075111688758315655268692466119463622858419378607350518912514916814201410449064142318800008977613006101379450689839713722179768433768857600, 172825023639671252786221558937007069670865511610792096431549923953857249988446922307834401188396410440212596916828596334403381955266398929717011364664924164239408081807965255910137696770167700101036482150102139641094189431284086538304114798261875495140375949549916431639426922478030365612605916870449323982778108273470970799607542613802899255517785118661662438017246666968760850432, 72492503602810578961399727563076427811033526282393161964300729611327088214486140249606410847806557738761758412606527358498536060833749777164075347498437524955238629284946839553108567055386633598798402899515488878877537733599694814831750777263743365612266250812249383805914025817795171955156186222868461394001439537191593678812309553863379383176826396502035229119145710489592627200, -34001369165418506959654373951696888215058411027110121204431520182710023983848631188783901913361627077679699404809348948709048258270056001925714233888344109304743699618390501739490859091264100151753282084214199846401933021218943442666269105504036162994332910273757273024982677954833078574454022729536170431160845705628331929687073638566667949020186041998274119929184812956332390900, -53365899964033340801819767430025685417648510161787416237414044061106752256700292107092804480583958791075054886743067086374192573390553541493303149988565401754176111957227962407364397599982072811737932145909459801886673910657813560869148885576065600052852993131958714870275887747012195896765538692458020913757575996496860750692117849061047522944333918287947016756782606215298662400, 60590293529626581111620138944885098324491933772872236493057875522337261183013189814876487072512235082668156170517158322719068110135944485592329094776171700901163528452383220409780396155223899872805421634681316245855428899496375518959991229864908576429844936317965912420397114956156600637553515165630394383470220502850502408990107395419004365076978631278643192760419411512777971712, -64459511407651759771752492545430109428402420143346864582056893830125649190775967872848566709365303066265965619263695327602394741955559318394009177651249184695984321071278031831004248382320845576810916748779922324205715762175159598338153877635464959498754700688562407869370139108919206501686021055996612602590603517329888608324656020997961462317897388550162997881812698760851456000, 231351243686601822757387914823627616448628621935852406079292316804103750458062855202598273302299290982803861823516273591423215879920580703041109070146056910054582383441517605349540504017569867876155729723598262452757265182533960482087934282918181756519172960219888655893714895902115475854913863245876130621624666018875214025456081987529760935223231885278572264110251992882008403200, 209278749511083624614723261521460790628753920481371161939200437843075828293766219210835499490835179949364124507155045723773617393999170838972885831699458816018402595817009073161069158064333405400118374011690554694583167746230161642733349886959916798981924615444829318453958779723454393265205307466982846132404463960208667713853194319617915776547314623516667482841418652349610393600, -258323623132649699218208545748186462844757878612677345287890331378892793379658806762292021678470282735308581002171805302384964474318785306487059655557517411600495724125195161183575647349433308035009779793909931757393800899523050226789575094431781893462360688982030503049948714561737100808494530728692789676257182033124392853063826115508470613574505192587701092771068714044922400768, 74070222672424203230184667866525704341112316489020456166268988923032097018332421312766779026841805529738723440728487526159993041666181981127064112935315702492030611089889209393017537972153689613004570432308749596412871487986187966194782550890174750377632609770387426364954356915819185292950486725594377465912953398658223277161217762347135638740220035399452806050845756438007808000, -70432954409883784363132711223811499380584170589626998423410611379186797717139931004860950419740829687194484220505478552959320345627540534843243631724269199692693709813494711930755736579137415782273877823337388459725645931840625116825389340348031714327014839154966631661556160598075639857170557274564525260286624372740074488984450571607240268544002092347020315964338779560144656000, -102615541361579795501765464470680148544298187055533516290508430177298724603006542811277404605314547425681568480589183561089499986365289121194373469126243643239869848340741382520595609454829753331063457935819947468089987798827190693830680001574494238304449484372035577912513290492369731332791003622125373003449913394398636243956731628706279580810617021226129546054333215449745817600, -116630024653079505033717477749116571019177083787477558720626463756642508486584069724741789415503667594074131366283361273159250517106805469947250987794282315374320568118320715500472814982776448508009012816846001464424518958446485199003582827421066304836233935110099429752266214476608455553851910944941252381072219538592788856007713286824934962360290926337628825725486626030838286336, -263378495123369645047354856747922519725706281884075613020167030892981241783116691985825899377082512088391534197468451105332544835480392815422012143524667788128413719920762536735735255406990442549844125348707374363882231979402499935252416047705925025501775246134469671273583663303644945515845553430927181848777971345567004362167862793727850036742164808266552633600026893140826521600, 81887781110332165270124411504122260200838987001777521018246869228463636317746798696059259271905466028788817857455895847475970116305373356861371622462861135181726717504536517573154007987589617939658807872767285210846340316612831488157104294798621210210309933131197280018837655959141567566329750034777367209962471699922841834360123501804449313077252911592064073158045751247484230400, 65340622822484517787413506157922376714633526138391727201437981311581753230185204175156462885306985782278902938986121052586832395272466632392396475589397915325672922070240808251886752438773576844875630773971972788000039487135629647440012582559428939021452644835516301978868138135492182721127933934112641859437939595632419110921805719828281535966453317851712740887500623136730726400, 241826033311024415200188265549441794578003652028047236992901595147715915306939595226148294503130511362682257988541863707776636348747092577108856868177336315180764902667758717548046012017239207076036362755623573574057459270469565992444137891941774911588951243151413127251263245224071082593746425154043204707513065202161655470741280713094141449230480402335652739702291539102285705216, 136066042452665241547192882581895283134613830202913779489977216605654785996250968774075884458159337270756109963504751848531300737757352752207378055508929027731118557174994841166023061215605826761407250441292866666726398293369297151571486231335385391945412240988691590145915509250533941233557890344430344030900815949681380868525275007613959358306023587498722731727622126433249689600, -79290241185011731406469607854432658675160179432942733825475700515556988861430228133809882185863397288412836811580204738809287066798190875829526340277774040434857122608638463831172297644661402598175301629953306512504582410682634896681777970519935944598830607392852719069522515240630052227007913614471577392063670283656203437852925487648378184143605638273600914327494655853209941925, -98076948449916314229891228542103645472096866932372737628236342678289081352470755381462375431905444824767608181164480281262689222381439159206628892078631547532210034013048518938816053791069232365268462276665121508907457823691331777907984002735775654169816694968147583228294356474204554826335386112115889227419440410505155425954006271328288680563367145038345561146077150399632588800, -114195638185486702613236742464577477361268996904130553857952971620381882852956014719455910236172474725252440277080807549534033586809103901607350362447911625486511887856125974385526804662609077570980153733240512977282573578881339193306513091767368064312967751285804516574681739724263792196334815850874697176612745306723123461456146071059351293336899224832803378219773701992981088256, -216615868723316146042852195229370152532056809659621842816210351877682975707499206760384133220609041353139275340546427790632361479994202165301893851008624423763612568042093425255948190532001608153200209405082042186135945923575363706342653528975901734778070149951315128058867282655995303483182914361802594104696833934191733029078014548311151962776959154510308560224944744447103795200, -29282498202566104069355125891688243838128837084113426922816742994574752147847231797690051254704771319576670314702545025888063304427659686949537448542967489949354988173113518557507634208399534485307919984748065962865707672956295978289755063535979180882024811400481188997068761069689361451851098416195225081059746703539337153407375648598756400015772975018211206192298213970961241600, -9294083886848692433467941254364147383855047951527322629132711505987191475290370433789881109628334317389754060323617562976513440097726341262088753494875938017913273380917429284955895932751356527045383950336985781892622112837438287440971922304453663239585496233067829816634530680132069127114382769027444739099288238824709578085281684346377453379430102822552864275950923161642188800, -164256672603952752129880850449873463857123129906968252597349429447619698069188082913114127730285800743542849531403664633271943300915920840246749567920553327526406975598488654290685008925847636965793765168811600851577766293660006095066942203598850325903258202997290981633190299407710452959716009481825295133463309094103871033320379657855352869237780050440058906610473834763457908736, -65662717242207135513443076540253472126696362464726094706728244757869204370312367653531256112078212842598716377757676341693342878050889337979067389373501425875103414620977570512666240565035515870670047975693673902946263454547066863365308385688278087526054177885271421210863413073370219881559831032205866281094208430137240335829907994687411801334143263285026804510242181953681817600, -144829672235162711261756748966871738146859149839004038606727511445570307010307691143339692171317421676759958196853707492758394803433341016830247900354656241687289720595453706293641916003179118672755828422776595121486821749080922463254094308417103416905662568133274022030848993365612183679885059082982380696323098890554944317471246506957365852695644181964910422346846687309665472000, -298710051713235163710863595149111363989200740053834997378614576798199225972453402806912400151895952735490541269808612355868551790479564181946089855347675455410670999772894578895406455207316051444293196627894412737985676025072027143508853615521238885854085883277776103066866434898703122833588626785459241429609185202405914426210508135670915668221503608467202926861720930576074752000, -555380218688115740730111825750040653379863541095082804803257936953342608489056015653941922024190372932577282003445656165357222821879661255107441731797505454184682884147039505285101820742270557413970822894205829928630647538723331838698037237414323587872361206754607160554233994796566671524910105147268126379054362531120026585606203849570497863687372637298673027305147119553507960832, 263608274309644667434543152187815670663357993504212730587282242543530626042500493255910966575994615241960297800785052772407691307258166891082993589124621112121609568696343020436204142168936140158816358409548250203913054758193553506036006519866870550146215748265128335977370206658989576159340907005398364538267369421947844766971093944914924334154592298739472116056684029992247296000, 267057672180787867578586809147160898835593395385437823526405982567003324732911164860064378328598094279737382328648109326737436546027718959590610434957214882476919087790585446043256960144263884510764380642626505753277961674513051693852496729169965631603365339836641970618839494188942768209805798507675387256316819887978908176951223385847763631316750776512915161156514926947153651200, 172958849622504518438959447764393390464073329013484911078048748686238336798162583201644163831198715221858769641664726937056177563417255201932043047443223535051240964391773800849474331401631381127150094356152300238918773753817772981185892855279961796972509768104961683147303094241363366159281832469813359660043438153954697134430381427677504234808571122635867408401276127596906496000, -19372473224566732206927617559912331588013901979289726799355661165369700131478125654791914794178391099933674808043548923354179862011247452213197480479388209463018867262698310907517942600038404746257036849347170834084079028717119538653199070502565738583853360982843410192891465319177412841472873293493371801938153017195374245442335994947432003818661899593433404079973874157219059712, 73061557124428783122851377663174845108984404038193997541678681122893213044807905487630740901005343107281097706260938310461232626293856224242852775242548334462384928307177901102936855245490442556996495993754566709025076745775848026298471743219417291762179822411372476065136557449874488906595958731406724057969244729980229657324831759955602304625996752285925209710412934935556915200, 97756056460861459869194134592352165722654522970066867746320212431360834339347238502259830390937642152057066829023516465258072779927450550483593098199605550578451105079372117430333122545199943877137803699758639479213546683198272634957227610082918854298376134499851932753570970343159070065808009791664131564205479295644097732475586167224433767095646316197068780006652271716791757300, 115281232805321967022738457893055893463546783662754850502800325524865193514231955234416744280768337092759377428155774806380676420080374663968261880925057869953987782758739522465109341138102650660049943546207993841507956394544307890396091486013764659154671915121915059246817605371728546327890950155804742643183618149724737052753199334720826069021844159097786671228894970487712153600, -74979746227329348303940063674461412590438269876171165221233119914130730348470209941358754130660373847664566537173380343247939636362695920538431491677857528127621107716633988733530886213869029054318955391998266627893751721399257666706531379736015543900014459882531254677574549244863049162381229970342421180651992374865267221421147991307837584207362151725557988957317813463930785792, 271504967664116959967851410680995959191320247577082751140617513175699560042476226101669359781420080093180665248368782300985471345374449596094511753887793930659054914142433601751127666463334544154739973360899530011617764318002194665260377142814077920219052037941273967684258810104006675809045235934014654013788009159332214529655192292940134227941135798435352236469894589765434572800, -218988142634924626031814020908657469128738330918300407684191518710294747087562444257567974409115658065082774831150926865139936248196386038079759682429030167883999318178204543964197877763342089589902574125763768206022897777322612185873034091038644219714384436728425106024343678876118976613616936033066749081355951045822931309867029281519484420534714110748133708729045497635670342400, -168961219459362207974589791713516040679781879020507957062933227439067172702636010107499047116690858037546756446745766594902136672086220099722550795447175743382413355839332334413821324399864541127797190050502046422952387655618633923532505438965032855237579718495580781280731361570479276337315338550745419500322461088875476849467890787632477144816220848800834996084164408656787046400, 197454176208497848895034611685574895516502963600600577949473611790304647861008109265539067650646746162412623524792574258738605168589876845341014950812099015724051087974709178698605171611418076492405653011530796012168106419556483605565312166486668474448569446326556393176602613531822022242701093958954188446187774476686563108134839102141480049488088733865373833173760176321667022848, -19531192518437680408425217345297777849364784804398949655235425127053034449691652097223052020728303270400416644043833187757459585946363568636518213113244840578291307645092123619580207864137772391073372693565610179211071157495575910000892174940966730059851999714171906490803642175822181414722496385347002181826424408788418743179403126083378449199243670958909463585337269575521484800, 107200843087241338219264673321867300215089354505979735997214609286005950503571369454734278954378940801781619266825996159379575333310275060307918023265494019689194540361401318798105786835685736225272739040366526992613580286074885949511524882039525581639352956622989713854102613093755806953573527109773647347252387618545907254622141535782933982478530331270127631484238700030293774400, 174029048861713174700114019019154335303052614082528482510521527063999339565807802390075781776433167740969830286394781332876420353477919668465683322707868160059965923857288235294943157505234840188672302220981885862940686427235316755212158630229017401101490908188876868440386818196769873700890434239607974287478136760492412142662767542394840030148591002957432060622693472269737574400, -197889955480458557708132028421250639215588042752951840625729289828833114825763694999811650239973005773718170698618088475068427507410285149990648996677441759477225836071206190490129051813110624875400169124511771059437158385789740772617877792915709929227071106956985073175982340363334886058951234953708649525764696659639939661976968031152312000544747473589725209446284561491227459584, -193700860291590145668258887932802708033878133915568509365780682615219188471902902278812388985852994063938025926511279701047044089775279185182052176885201951091058147296590407490879777333379167845152677153139509010511054443455409863490110113892775486992940572186423913833697406269981291920076781427343527847353037222895606784697657174773144127462393047162581600037745913116964864000, -106359490985944426958725487895036597518018835898869615695766060153114977588470806615061278593180959371097573741835815162293060990604819792776923521056443216635313736103819949001623555941456928507665267519825455843861101353001838356915113877144380478045891160393878538477878597615826631691970428977519187242666698186164942905171357813649964057535088959359529537758790216376052070400, -32229706834835320845728065932785952918390658312348246717411767696510860579282748427130843109843334801105387904525902832078234335786845929877127032056373494987169444801356230658425769095172709700696674393895009461299886983952921900999272818538092003862644410743454762800414939374455832322219985319914704394221798568918759430824768111142218266303398305787739212897127756802841804800, -136634952380578027387894692959756586237430359638987183040396035042354559612393239272845657668964479104451559041245773222903680414661410306409825899166380595045210993539687096592548014584813754747527294274220469433625861698641235238496332288233503673874832615016091424668139100536992246192138802349584026771710136885940886696180996338869086803451294449147083152450814341167420082176, -217955865534190594877476541614913751377126659091846784826759000233191193720198660983055111409368304539353992619560906402026774106928070987482692897007498793339599958996307235269840233125874129157297480833973061147819329838419925833871459013426589536872101902358610959641034157222538529797507328729563656000546528546521942081019240263539662604428017122259081391294663664615537868800, -138186371729426434483409755673076392557498198171816907753840776727027435138788987385748179465970083433792762237516288600568196828749350460794740608665414269869800449579205497932026510451990498733296995256406783072265788792053845936471050600154585043752860244494703230031242180067306799479585204509020530838018330954919444910479369711539658340411574559859368717246270212626609956175, 77223206523351482865134367846288337786629862889132756299088515805262851434336835515272109153403364256845213212189611128533292460646666134808383589040891143985466440158674891710403420491053134054937057659470474396637645621942174760889574771685590121054611334551924330584812360966245980764055666991080841772672452051202216645183563020029529235727491674055165853887740075448912281600, 31218996942731231417662421748689943084966869387662260416174616676305028662339663566265731016981540657817067838126401014345140123133419820687038608768333425658798979421904206210751687822584970593392930243618956602969333429409536850165686999843877046538748747207850916361774870142472818097228813041549467115702194929127916685143638791659251881573016331820516419609955918773218248704, -126768037238141160980795660001710007773590559963375723235877900266261410708694389751352692574177840014094669807180705629096311935945690020651741618835531115040449130895366968280913813397788121404224697174389157793000787830171584700310579148589553516738026692603875919340731503994135352195928389555397050341741124952229824483975293671548348977753616747167890519889696214471242547200, 7207678192624753342620202109576054030994379858523387412559633479517715511836514523648139439107275190856259016243155262715254436319523938091044642037341157779231323340141499048081516327549542210680256966407832801807591280831908397804559401575492068760523644342964468377740050814175979661462039661993136902221356205759753643885751658507584734813953661889529945251961872617523321600, -793935376905482733871929583706600975403673931632626896169241884925860966157213944571562488091361195817723532235647495568082974748913816789712426977623026883051892423977506628359872056081519443790502845651925896187479228171893575082457841229021428619331162490218384701808493641139160998944749588959701243067717300817696752842731810332051500591440044590544083847358046686395596800, -19504772621745274675753296036585203253599548420248888332071066177364054801776088558906848779694412112940530320319390863323245337584153521820310282629394966939796031198448282399627527127168005189532684859106695674459629021794224330035625064973231293477601772276949283501194445114730504385639351133904447510529849856382440548680710801083621511909109776396104537820335425804747339776, 129428456831406234806092398800409583815450234535671432649089514738599753571901760698823534411493937590926588257103739012750562896209170816225133922993505834218699100883444462272908965438833800462193999983068492636193062451491632040522772570412554788069451171205568056659569499350573087995225287336050689487114332895635244782377373219613368658640875773051041072515138325745124556800, 171402111954875393594854747577675637177051912697894430815867773557141409407016158052305516017817815014336093569804270556619615965451816239861923015565510244537937640776012422712875967614214698342394243157783966957998013407650524197171679398106531446890525037287715575760419948904630265409297613004440479652726844790580176486590397105190160339921078558795575292660401548035963187200, -169324380971241631775236490594861794334196362211484073013209669286885986644129151483961758815286153815851129805637055847954116771550816399248411962422142935855898735464786390853540314487997511308007391848895919033524081835785813178591676561141467448922705238358400624487848620413255139909309226846693821683983711215399476620652696509353481757886571048630858870274081998807090380800, -366948556572935261005463765704100455106027422599047866684608941692950731754132953316406237610036043385293628078011703373503203239581498608131847830163077918408391573658943256405103034944377804944510315286329708940205391096755193799205728057770563653678157513103927829298156709190516848036284941851530395509316426907643264314653335874580375298826149436283652031347326412062652940288, 100439032843182699629723178841555001378267826375514466320674591814694425145026655100901300719863894535488681905937725565218248349185040665165093509315000842476852030156600845778716006611481205695321911996773443984172458021778533131620562846728184877559188168023498461210261536455649984616118348383178345789719976574251610170699729486653304777516604500698758906089775144561648025600, -52628378824975861236450608630679969119659263217597877469557327477281324215709731939914918172147065229807650597049506752612207625863118431373896269222272059124221112924961030061658165305430056697549528485758201402502842235837766294573630652997808609613672242279599104630515241032472491100185080717556729648123995590128599451932784983293505279255403763621683627751050943423079443200, 100643987683495996748067060372287655859920599045503000844271559385844766353682970992702194773287277859539345931362473705410666972604838106029548574644182215407684031209722094897826924508098315544009861534769335855161108980246645380672438405921303412321953582702326480004597609366974042775835302522494924242144711088312570141836608198105335848806660283635362986977748171223955456000, -204062420490074273915233180693755851250538642489512382099966658892806661167659890775953872443425403960579603363802545232799596948806157824243426690939772903203730180434632440192232103244955435458107439470330617274232595780386855113450709414090404691936875354270923406049306058856199393658632199225997633710099441901307774283218724057852579437789308318963288133896834064866996666368, -10316569638637754603031946549579242624074012943005299091762058003530322456516270419510891829361597969958514722066729547311148452491098538370228332170532437006199964750689845195937082329842236295638215245943319360760563833603416020274372172667477513910287515231598819856136899710265873931177662421679643528010114885033355926204827951093747350148083656347414209521292287202591539200]
L = 63443217234773748527120451751626392299188838398940207919783894667938263190501772110384075597906688942481229211649929803231490988579800000415165638885517139876918231064181969423841291167257248763156365984150071057144228224252724842698731377923795568907396457172389591865049626876938943567014655250806648908256757202271687749208632273790846873894955843267777322319414475830609812924006400 (ansatz)
Q = 13628630580771966849172446051765795301551597683362832355874502106307816953712984712884901618157438404044421986285384957204331571024809696259306641030055740542364468351032435842321352817018711212119196700635726347077387530900335150634891850196773057164364571925906622793818201165333485484007729992479283668730385802405504007504067480551256571176668954464379954675225319026563829242265600E(448,4)-4973425422665503971883237970765695205083357467361634480994248914011700314037316348037547084580224616367718663285226813250196856718939235190967038520916787088655751214268145889519931892880091858925155272390202973054998099631876537256241838056651182234493192864215485154547546681670510529642595096389435322268388836554040719617790690827517736598518806600914852919116038183411502809088000E(448,5)+4870837188094482146255126457002105989813091753683569068987864898246492496756466875088098890830704471305338357343692467720316339832888719418757250335325371954982675233524740992334471739694979037057726321709077018536955949697699705923635211475960915136310965825977784884684553987946894274236565773139075621470146091349893724217391416014826866328423894219384578576331523192773563369127936E(448,6)+9758970867462436650705315899708371088849723990541164213079599411719278000604104391624513149156631969513504484842085819017360615589565908066935260763421106094828945353019215658846968647765579445410012999619359037878505625507571577333817169716191282037761346559135203971317544033940379845664824340274030822840951778981838718299626557716638295833229129211804834314618976287093414481100800E(448,11)-4929748425650405009220977386524367840505858598429636707541161494766886485150622957884176843985587270129054981437286064085231219625792942569608292729987881254510878318446928686724849141077503470705214386124897907043446150794649784953028849710620589148068710353338560464193268034684513211206434440321572394069417339069586798527358002326155542093002389910334893541575201500973916356608000E(448,12)+2565901869752053986479675918345890834413684845525643432742571304472721641450257687025998444319293173677313765885589361412303915014522687976947065616510515774802885403650464188081611792639007044772961518168179728228576590152571762551807300670845592020627801836263255132382043211645161729441554073221824773353872963958733672167986368875243309836116364645271453771509918967310539816960000E(448,13)+5289350980049400834602374440286479886818008086850479317592933887934901264949888214653354399689895919498332230607717619936633317667708450611626575083012414771132609220373874307797012491621591473717845849599461507791021962436969698332878457990237905653215344151146275744780131624275406824090203623519942065299854495625047583273810452288800677040164482814977812387022912202051471196291072E(448,18)+5411968936853613965647978554143378489267164762677082483633691075227339842695283198217591442162153293850164329857001424735590118715929035876789447810641689937942904250508319041898691098527795616747573221642046647923214069320939480675515831631751149621031471445292409174732120730817269544941058784521817832277802686638417674341021531133038592201688422651830223700801760615337916628992000E(448,19)+9904789784368012952582676206095636070510797704710049057879327159541302707107825197862922514180388447556843189108623367206447241293611947374326951363650346159673669461277258591593774520744920485542734275653180560801523072175848190581360031076765133972371310838709224845537819759004136327489223382617407495951602818278397574901624576766579566989858074596189593095197820477401854856396800E(448,20)+9476017255418149168127409857605446693882364112668946545411901057313804322403552640489529068507861398759757594659188288255864055313778502068594256487663617070361919603081264342203295329540739994885076441682549689778199036590886978909220728901672217364628791977529399314384855927669543674754615744890880378290889365079251837775639431307679897750737839370136215919730221210365932968345600E(448,25)+3633712841071529443797766775031432488150887501022522090586285414948677408664965300008212229051612906149938927118630554742112132977186894151035580218989345466106792976167388090666765050899608297755077212591233236540242846265422776752466296285099809376712845012643604294150544315823777304782297378718828144129397173025789715520880678039067141702362639585154948295225336251766146024341504E(448,26)+8411594658318926982595265138229212313076126572876827872477818215100227295487923344848595607787414337046984611444811079955615637208828814499322015309884794916493196291724881063274976318230014097585034824014089329023219848939437434591215469564727266362484167300702687646403440626632185071045375275037280812771579099559807854091661952265448689300144356483284622810674513898649198316748800E(448,27)-988249293680001713900082075058492236672469811142576623522782429212197456504087608981871497831063379449954404512128706539791321694476115409641401996743847631567085569175088123989043634821027960338093699629476084172576500654882497337381703705112814483207182985923864881713328963010818414061251155874290128963964690371261518259203053193045180725659114358682553809641355373867678092492800E(448,33)+20679432862198546440608909927374739955976828438625638503874422575415965316307537618550678592948149804597528335526111503402577512155729669074767486281299212275447774181595963926868270738990456723237043347501345151096015724284649657370372355868113056517030860336735384041174796861636695170955329814999334707986774252617492304175442967479576102252556980815962652720067100607925238506717184E(448,34)+10801017554541852964474453554527722126176996045826990914024210450855012486804411888908115442648938820437778102733414519029932075319278792736769111113592162946682048604199395832827376615970314432815570540605015240170916778357919571378068171560439420344730821588094763039670121005282000233795302606356273553278849474459090863632721056614057676739320491459875436725502041985659592982528000E(448,40)-2430088629416580051502517712956240223007607814395509868794642565173551008706341421248411544654728823539389057524311704551729875512878158373681494880875842713385232814772718515086652175300625169027108628310788086290901884953650512763409558955865203528840121877718259272812455282073818823682663915161462682632367385646663577631703755268347762841413581233825289825338292302015977488384000E(448,41)-1906140780681930177072927793100585211354451149062667316454710090179501596206315987187775428901315307369919065430705466159269851395501840442405590024278606366460434058173818664072338804533548160420659834948361741038723157006561590588939887822214018202628282117126816091098558961705103292368796372360610084219481499053706287806455980111869811926415529656891884911099600717462771649740800E(448,47)+3978467141699148635051019043704013081684837163227334612427068749068587473111123126842044648557881822343402499857848352974494787863666025385622313649777590252859390984011043561192901206618530536766043934584537107571429927038411888575904891448808305956190924556543778032032361724713853500542349073519725867224186720152733663697708389268245023767589556506016199477296371852090662046028800E(448,48)+14093770921568850535440709715712523989953239522332513028690758417417060476142423530757058498707132363308269633522344211881091581013108315340294171883547593218186905233534626938641134972439122112733528188208355853807730664809695307171282663956455336863984757521676421281676666040659585553576783975333438288089334684674187606606926391592278122238264809330797259657689152080814605883932672E(448,54)+10873618533120193102121621466720845573795430331124056110191989966720537012871591072730650904810627962760620630576723747033761799077824328741168063396959051301298131257139928702483598761897384916493289020926895552204016827842957259953275472275162067749711473635140895260827004760188386615813931394777186944973653242314575720899078185011749621631909073269457070871266427442130362512179200E(448,55)-5444062794268452018885776185066701589245823523468046620982887309260310213388230810737647881185113288319024534627994162035953006849662052652404387450682105003425357335249195706270754885576925431773818575627516434248642397788659769097768150942290273317083134262685250036345563956725518154979527433499669100354753430727286392605880878005552738152492045281484304502224597005277897687040000E(448,61)-22747578213825229419250761880387133499746350161900434510265624882991169659629360997847082091585828760275213672369587328625110144893634467421598794160254620741848120701449593946053791608575444126706735102490271231277054975400869605438245959256277970748791333620750490712942120337821762897811472101575681953037727270777724014909615945269637717051054281144999739076897135890277762475229184E(448,62)+5441956715352248410729001373077246765152707890706236927764592605126446788445265760125135397854818956828407423506748160733352646938095375011273203077620865860620761549396346112362151922742014345785049719336731259134886279894627494166237770902170860952360396279199107300191957852720954228340900766210678378435170791845328157586049958066551406475703977644321034929813147559907441637068800E(448,64)+20104473473824999596717915366667977041867259217805726665336888724994308962589719683699587919639748093556140772159748423432392986909904667663304464995128579994116557051637403023393018435971674965112199145893991938187863815145898626885508738134050424396922511451905447952757522786392473976058834215406138145345004463540144004975777756855530015993391837246715703559739093012976178541363200E(448,68)-4987816002616102161398443882850932516985888602519966157406951725061769415097550179568770910799921933211638106777130967447168899450706094264134534536612390264133512436530143859484596561140076218689959101387586229470066320406862393411697119010855436775387103114242168551431031869268238014780910991354194479421588600118703726993566863208789845967409190004219858057304601830677883020902400E(448,69)-7420476380086401105138217431730792328252577264968324985779712383075525915347649682468082163714830664247875073375526199919363100975966760359113204802572492535598463487530074297964679827489408882024810849061704181701869128986048451525206161417747366363687378102146075465557808574986934616432518173318070512016030555454929318477666586718023528583567998923827505886442357238074709744025600E(448,71)+13458812576990841943959790249205045824904720498696277205135530576864252523150360453995024692114545625030110524533787574302335001796077420345134878876535386653144204557327843641597219350637910627655845294051978630163283668752572548245342496986138776024303170618283809986759890388130245071733387272098726746673253456117690369223706608432467444371679615237993482090749115352238095387852800E(448,75)-6127095176225633676293735503086632503265510054645482312951315702742506857700467605001545709090672992622218851062929598301693596672284332680975054440066900799990330497543117047970181506536225660725701217579953049529320841010604290306293990502553037450728149896761553462104128406949862216401321937127758428236723774590312381101457278427885551622846313613427367315834152571904248165171200E(448,76)-1772768049584776754736208311239026264750600782285854094551632327704126456546262886792664158016530648421502017089116574764626862896528633840584629413556166509552342376116004374622523400790218044758774947925748070513875931712812112784904213159423516380697104036418244377069335724626007492110655487813397596922352645142322243124313462350467121714702139290063269103923074728002747956723712E(448,78)-10258453988109825650094027477386528468794052471040793991773196127973086331093268723721054518608185000364020958314672762605023681916261288998434632751059420642301687840926941447010065802991301757000850871586041412199544342745610020860545265091257412792608649494702050474878645756784837132306483218405999274576581243979674605072756919702409825957110235598973235010136130122228520166883328E(448,82)+22866937248904414693388109144837968913190326171726766225789746310246907319300399184462812348410252521904517480372781568712739186415584011297110365306126091092877294279638729176050747897518898631063492665075925963671243042216027815625816683622512968175410245609055379971898456880773123625280665477962704763922172741964869101703820446061263388513632435639244471250747065175290882818048000E(448,83)-4930778750931751233273656680385592598064706242223686297197095037097707569122822551748915925574138292018258241763330635936961700186149484477849726866769673273201997554101078949118534254465279180972011263228319344297405571161624547644321442228019770388635125040859847152526228760450300483120352852217123990270592364692177316870097955703090327878823869502724180484940536569745587883212800E(448,85)+6889994459194772021562940180138486012543701926491858073755074230685436563602462104017338693795903991173542175568290505065849338027699797714940316773674850235063944528404205578788722913476780644666417996250564774257870621739683872911752149425476673664511978829958984253912492591776259896419267876149773287842783477468616353458280178385166350581408145912680905811131670107280117019443200E(448,89)-1207272382993367735568137710385545764451375515761138233860850715127207018009302031133388029937464131662904319540869366676822043068080432888509695502574125693678775807764864014047970639849734815542890347658470237502986568622240939500587369993170376349787045764642912367393359799903329492516970392079175009633715377172438534868520359982626149624143112589394642080337050326111417821822976E(448,90)+2647708081087903201347287013768449239158103219260609810805497802085872873637174034192127144780086330499095556906783477510122827034166742985947034364735393650236725733853154474662466078246712219817999611023149348826392466265126532891932643961831194799301782270655692058106176456744428690114875514429641504406343716887930626551622747637969249702149554082514000265762760751239887794995200E(448,92)-1753581671400003949157391063534958182669095217848121272578363079192247552363316141251630942813080589180199006119846599632180763032211316417828321056043821293160493195182491620330186136695355203218834764687717345357770752121315489468191227385410043144237233844967326731671620788940768895599346938469383155288872110101115485837941400762555495477792250231034904863130584785599998826905600E(448,97)+8259930219663788402897899493145302645295967277005546722233214768962239664190521993760212672281417463875163914420592568740798687210507033280837389596238800043420592951628109613073515494483309053411167131835689633476527559389227424162353706626399456092831202491572332179504164228399521567421878406481462346574964628914573754665626886897781967452135886327645249586472447530415332471603200E(448,99)-1221235976222560433492165000737697945659995218792634199965727882636107083011717581434288558731856204638629813654971565782460295244619275355180834313713279652817611785874498411765744248715920843836609832632662733799341414378029820385954391268383398301422239618184379916854913469518427797177720069848030733717188711362875334501886256788547717054928398962031365033793172057848845762560000E(448,104)-17581642884095735048000604517813881025957173864515839669584373247378593996148625763184218247576653767362830996487912169069563528442539275756536807306158652415985307015694508963435679539333827732322408562361514052115548886249180637956197690616289613882990135687105961805442899765409098930670167002251585682936326951712509714111368718563650385738698584913745204874743691163632087053893632E(448,106)-9965143928964258052155212933206694281845419011485709723551736647630172755930850140908697977268929384861318587752210677322491001575895689451695504467818555025305858701577405681719496177626863787473576709482731534127051218869572270452613422276629033047263304582041525630151057451809059671075074144661426652168310546276629436749808823050181944265856955277904555681734634196689574743244800E(448,111)+9965143928964258052155212933206694281845419011485709723551736647630172755930850140908697977268929384861318587752210677322491001575895689451695504467818555025305858701577405681719496177626863787473576709482731534127051218869572270452613422276629033047263304582041525630151057451809059671075074144661426652168310546276629436749808823050181944265856955277904555681734634196689574743244800E(448,113)+17581642884095735048000604517813881025957173864515839669584373247378593996148625763184218247576653767362830996487912169069563528442539275756536807306158652415985307015694508963435679539333827732322408562361514052115548886249180637956197690616289613882990135687105961805442899765409098930670167002251585682936326951712509714111368718563650385738698584913745204874743691163632087053893632E(448,118)+1221235976222560433492165000737697945659995218792634199965727882636107083011717581434288558731856204638629813654971565782460295244619275355180834313713279652817611785874498411765744248715920843836609832632662733799341414378029820385954391268383398301422239618184379916854913469518427797177720069848030733717188711362875334501886256788547717054928398962031365033793172057848845762560000E(448,120)-8259930219663788402897899493145302645295967277005546722233214768962239664190521993760212672281417463875163914420592568740798687210507033280837389596238800043420592951628109613073515494483309053411167131835689633476527559389227424162353706626399456092831202491572332179504164228399521567421878406481462346574964628914573754665626886897781967452135886327645249586472447530415332471603200E(448,125)+1753581671400003949157391063534958182669095217848121272578363079192247552363316141251630942813080589180199006119846599632180763032211316417828321056043821293160493195182491620330186136695355203218834764687717345357770752121315489468191227385410043144237233844967326731671620788940768895599346938469383155288872110101115485837941400762555495477792250231034904863130584785599998826905600E(448,127)-1007204564061909507322227506190849777267778587727413368276363962985436449677160695222738808925541198003145743292246453186823102915892521185716556177785994386080270004498960733842900237123099588337623564077821834539347976715919551930313992804690541290743846770606021955809067351511179533490144161183539116597634426684263968705566591648628906509327320203286076314811005983042915873177600E(448,128)-2647708081087903201347287013768449239158103219260609810805497802085872873637174034192127144780086330499095556906783477510122827034166742985947034364735393650236725733853154474662466078246712219817999611023149348826392466265126532891932643961831194799301782270655692058106176456744428690114875514429641504406343716887930626551622747637969249702149554082514000265762760751239887794995200E(448,132)+1207272382993367735568137710385545764451375515761138233860850715127207018009302031133388029937464131662904319540869366676822043068080432888509695502574125693678775807764864014047970639849734815542890347658470237502986568622240939500587369993170376349787045764642912367393359799903329492516970392079175009633715377172438534868520359982626149624143112589394642080337050326111417821822976E(448,134)-6889994459194772021562940180138486012543701926491858073755074230685436563602462104017338693795903991173542175568290505065849338027699797714940316773674850235063944528404205578788722913476780644666417996250564774257870621739683872911752149425476673664511978829958984253912492591776259896419267876149773287842783477468616353458280178385166350581408145912680905811131670107280117019443200E(448,135)+4930778750931751233273656680385592598064706242223686297197095037097707569122822551748915925574138292018258241763330635936961700186149484477849726866769673273201997554101078949118534254465279180972011263228319344297405571161624547644321442228019770388635125040859847152526228760450300483120352852217123990270592364692177316870097955703090327878823869502724180484940536569745587883212800E(448,139)-22866937248904414693388109144837968913190326171726766225789746310246907319300399184462812348410252521904517480372781568712739186415584011297110365306126091092877294279638729176050747897518898631063492665075925963671243042216027815625816683622512968175410245609055379971898456880773123625280665477962704763922172741964869101703820446061263388513632435639244471250747065175290882818048000E(448,141)+10258453988109825650094027477386528468794052471040793991773196127973086331093268723721054518608185000364020958314672762605023681916261288998434632751059420642301687840926941447010065802991301757000850871586041412199544342745610020860545265091257412792608649494702050474878645756784837132306483218405999274576581243979674605072756919702409825957110235598973235010136130122228520166883328E(448,142)+1772768049584776754736208311239026264750600782285854094551632327704126456546262886792664158016530648421502017089116574764626862896528633840584629413556166509552342376116004374622523400790218044758774947925748070513875931712812112784904213159423516380697104036418244377069335724626007492110655487813397596922352645142322243124313462350467121714702139290063269103923074728002747956723712E(448,146)+6127095176225633676293735503086632503265510054645482312951315702742506857700467605001545709090672992622218851062929598301693596672284332680975054440066900799990330497543117047970181506536225660725701217579953049529320841010604290306293990502553037450728149896761553462104128406949862216401321937127758428236723774590312381101457278427885551622846313613427367315834152571904248165171200E(448,148)-13458812576990841943959790249205045824904720498696277205135530576864252523150360453995024692114545625030110524533787574302335001796077420345134878876535386653144204557327843641597219350637910627655845294051978630163283668752572548245342496986138776024303170618283809986759890388130245071733387272098726746673253456117690369223706608432467444371679615237993482090749115352238095387852800E(448,149)+7420476380086401105138217431730792328252577264968324985779712383075525915347649682468082163714830664247875073375526199919363100975966760359113204802572492535598463487530074297964679827489408882024810849061704181701869128986048451525206161417747366363687378102146075465557808574986934616432518173318070512016030555454929318477666586718023528583567998923827505886442357238074709744025600E(448,153)+4987816002616102161398443882850932516985888602519966157406951725061769415097550179568770910799921933211638106777130967447168899450706094264134534536612390264133512436530143859484596561140076218689959101387586229470066320406862393411697119010855436775387103114242168551431031869268238014780910991354194479421588600118703726993566863208789845967409190004219858057304601830677883020902400E(448,155)-20104473473824999596717915366667977041867259217805726665336888724994308962589719683699587919639748093556140772159748423432392986909904667663304464995128579994116557051637403023393018435971674965112199145893991938187863815145898626885508738134050424396922511451905447952757522786392473976058834215406138145345004463540144004975777756855530015993391837246715703559739093012976178541363200E(448,156)+22747578213825229419250761880387133499746350161900434510265624882991169659629360997847082091585828760275213672369587328625110144893634467421598794160254620741848120701449593946053791608575444126706735102490271231277054975400869605438245959256277970748791333620750490712942120337821762897811472101575681953037727270777724014909615945269637717051054281144999739076897135890277762475229184E(448,162)+5444062794268452018885776185066701589245823523468046620982887309260310213388230810737647881185113288319024534627994162035953006849662052652404387450682105003425357335249195706270754885576925431773818575627516434248642397788659769097768150942290273317083134262685250036345563956725518154979527433499669100354753430727286392605880878005552738152492045281484304502224597005277897687040000E(448,163)-10873618533120193102121621466720845573795430331124056110191989966720537012871591072730650904810627962760620630576723747033761799077824328741168063396959051301298131257139928702483598761897384916493289020926895552204016827842957259953275472275162067749711473635140895260827004760188386615813931394777186944973653242314575720899078185011749621631909073269457070871266427442130362512179200E(448,169)-14093770921568850535440709715712523989953239522332513028690758417417060476142423530757058498707132363308269633522344211881091581013108315340294171883547593218186905233534626938641134972439122112733528188208355853807730664809695307171282663956455336863984757521676421281676666040659585553576783975333438288089334684674187606606926391592278122238264809330797259657689152080814605883932672E(448,170)-3978467141699148635051019043704013081684837163227334612427068749068587473111123126842044648557881822343402499857848352974494787863666025385622313649777590252859390984011043561192901206618530536766043934584537107571429927038411888575904891448808305956190924556543778032032361724713853500542349073519725867224186720152733663697708389268245023767589556506016199477296371852090662046028800E(448,176)+1906140780681930177072927793100585211354451149062667316454710090179501596206315987187775428901315307369919065430705466159269851395501840442405590024278606366460434058173818664072338804533548160420659834948361741038723157006561590588939887822214018202628282117126816091098558961705103292368796372360610084219481499053706287806455980111869811926415529656891884911099600717462771649740800E(448,177)+2430088629416580051502517712956240223007607814395509868794642565173551008706341421248411544654728823539389057524311704551729875512878158373681494880875842713385232814772718515086652175300625169027108628310788086290901884953650512763409558955865203528840121877718259272812455282073818823682663915161462682632367385646663577631703755268347762841413581233825289825338292302015977488384000E(448,183)-10801017554541852964474453554527722126176996045826990914024210450855012486804411888908115442648938820437778102733414519029932075319278792736769111113592162946682048604199395832827376615970314432815570540605015240170916778357919571378068171560439420344730821588094763039670121005282000233795302606356273553278849474459090863632721056614057676739320491459875436725502041985659592982528000E(448,184)-20679432862198546440608909927374739955976828438625638503874422575415965316307537618550678592948149804597528335526111503402577512155729669074767486281299212275447774181595963926868270738990456723237043347501345151096015724284649657370372355868113056517030860336735384041174796861636695170955329814999334707986774252617492304175442967479576102252556980815962652720067100607925238506717184E(448,190)+988249293680001713900082075058492236672469811142576623522782429212197456504087608981871497831063379449954404512128706539791321694476115409641401996743847631567085569175088123989043634821027960338093699629476084172576500654882497337381703705112814483207182985923864881713328963010818414061251155874290128963964690371261518259203053193045180725659114358682553809641355373867678092492800E(448,191)+8640911905088394015918068402982765969373850403556034642250399627394749848842763880686103585145673089200366211384118230043716501336776803879713332973302719937970304325806559661265853333806699240549943475918289062150841806998102315718628904827920878871232069097967632946733604011597599177411078421040010956246818326857959222506766362704483464163458272362519755793860154770672250805555200E(448,192)-8411594658318926982595265138229212313076126572876827872477818215100227295487923344848595607787414337046984611444811079955615637208828814499322015309884794916493196291724881063274976318230014097585034824014089329023219848939437434591215469564727266362484167300702687646403440626632185071045375275037280812771579099559807854091661952265448689300144356483284622810674513898649198316748800E(448,197)-3633712841071529443797766775031432488150887501022522090586285414948677408664965300008212229051612906149938927118630554742112132977186894151035580218989345466106792976167388090666765050899608297755077212591233236540242846265422776752466296285099809376712845012643604294150544315823777304782297378718828144129397173025789715520880678039067141702362639585154948295225336251766146024341504E(448,198)-9476017255418149168127409857605446693882364112668946545411901057313804322403552640489529068507861398759757594659188288255864055313778502068594256487663617070361919603081264342203295329540739994885076441682549689778199036590886978909220728901672217364628791977529399314384855927669543674754615744890880378290889365079251837775639431307679897750737839370136215919730221210365932968345600E(448,199)-9904789784368012952582676206095636070510797704710049057879327159541302707107825197862922514180388447556843189108623367206447241293611947374326951363650346159673669461277258591593774520744920485542734275653180560801523072175848190581360031076765133972371310838709224845537819759004136327489223382617407495951602818278397574901624576766579566989858074596189593095197820477401854856396800E(448,204)-5411968936853613965647978554143378489267164762677082483633691075227339842695283198217591442162153293850164329857001424735590118715929035876789447810641689937942904250508319041898691098527795616747573221642046647923214069320939480675515831631751149621031471445292409174732120730817269544941058784521817832277802686638417674341021531133038592201688422651830223700801760615337916628992000E(448,205)-5289350980049400834602374440286479886818008086850479317592933887934901264949888214653354399689895919498332230607717619936633317667708450611626575083012414771132609220373874307797012491621591473717845849599461507791021962436969698332878457990237905653215344151146275744780131624275406824090203623519942065299854495625047583273810452288800677040164482814977812387022912202051471196291072E(448,206)-2565901869752053986479675918345890834413684845525643432742571304472721641450257687025998444319293173677313765885589361412303915014522687976947065616510515774802885403650464188081611792639007044772961518168179728228576590152571762551807300670845592020627801836263255132382043211645161729441554073221824773353872963958733672167986368875243309836116364645271453771509918967310539816960000E(448,211)+4929748425650405009220977386524367840505858598429636707541161494766886485150622957884176843985587270129054981437286064085231219625792942569608292729987881254510878318446928686724849141077503470705214386124897907043446150794649784953028849710620589148068710353338560464193268034684513211206434440321572394069417339069586798527358002326155542093002389910334893541575201500973916356608000E(448,212)-9758970867462436650705315899708371088849723990541164213079599411719278000604104391624513149156631969513504484842085819017360615589565908066935260763421106094828945353019215658846968647765579445410012999619359037878505625507571577333817169716191282037761346559135203971317544033940379845664824340274030822840951778981838718299626557716638295833229129211804834314618976287093414481100800E(448,213)-4870837188094482146255126457002105989813091753683569068987864898246492496756466875088098890830704471305338357343692467720316339832888719418757250335325371954982675233524740992334471739694979037057726321709077018536955949697699705923635211475960915136310965825977784884684553987946894274236565773139075621470146091349893724217391416014826866328423894219384578576331523192773563369127936E(448,218)+4973425422665503971883237970765695205083357467361634480994248914011700314037316348037547084580224616367718663285226813250196856718939235190967038520916787088655751214268145889519931892880091858925155272390202973054998099631876537256241838056651182234493192864215485154547546681670510529642595096389435322268388836554040719617790690827517736598518806600914852919116038183411502809088000E(448,219)-13628630580771966849172446051765795301551597683362832355874502106307816953712984712884901618157438404044421986285384957204331571024809696259306641030055740542364468351032435842321352817018711212119196700635726347077387530900335150634891850196773057164364571925906622793818201165333485484007729992479283668730385802405504007504067480551256571176668954464379954675225319026563829242265600E(448,220)+2160043198407048933110377700497280713610393972449611509900234052424954941654033472196110049187733176560343519302799912360027301810251054236703402058837622039194451162235256569200576970994536437031819395172701062773943699226281450996883516346901315810289365419128458092229437863731783450945337279762575863707264608728792818073474257920407253470224653143128174135847962246781592613683200E(448,225)+9468363635172719317423369714198685213869615967359023887742025844176908211761988506121577972514141783641214089975561883023405606896155541923279911856171384286280973964334696159687212438672045797142851383685192454973118249063048625226406643745176172195222776320162380269406293888612988528006057696261354015414775889986678323601345618270282728158435467129660592830542785459446190234927104E(448,226)+13728295964665881850024242072266108180352719334287777468614343777824841783747002527255522889338689188852231846992212819436416391439444553820280821229857670935027020579300658065016587816526597260172121946782884012656552196064416255724603629362034683141558993090106490874309769704251937830728437365374060453076192576380002402853972471463279784035477851041065256318537923217635569303552000E(448,227)+12134316289918156513219978732823418563915948115034675233510032242565204120661655924532384619970942556543998271206581971322232708344717805527606441694411973393716158647179109987878864389605635678319347638348745129439702331018307907979116921020696161177251280840388022439605073270407771502650306911919355126515363828738756912950443557030986372930343886751730877258354970677462307140403200E(448,232)+769421120211073954605454680769352837087306470636243407801276517379585028032607964192173811296754581432710241893756336031237196118231773078793139510041498479663024339132820245875286787967077558637197187611250818468489501517039989565643363976860104197625365659120944707461821302971112286788614020340255166552898379534164293478261859857537048430809029176194242086075376608863453393715200E(448,233)-9220414275644624192999498934104550080947621107746447263274602788479184784053498267780124517364767160286910067440056032597160185125379731191076795061194205623136202069043107735373121808996112860785659956600828446490452347348231465809946415267872767334054030119360279543382888941157997475760550574254855566905000743499601169938486714867721978548426343951331336987760285458270266549338112E(448,234)-2952498135589247155630968035373814089780443543936276619626031451360465708578603550393738229691435701945993155393988500766620063312305811714611946349500268854821840623410869783885171092995155909239848393020720354543973254041527293074855589399388127512216826281371234015737911568312432704517743558977664625308866386970090544070393740689036365830500417288943909902493921790190113783808000E(448,239)-6933639387895700776639567900652281072965029591469085163456714813055328585523876231067300652884514906373985638029617296822109844079327408720836904780395826404987107358086215064237362188439075264441910033985466747434008218430093773708371434913356459155343515627766229270047607627057185970687667221444614155328407773994038067828212854646213896888491165115503684756548854188752781161036800E(448,240)-4108903762938616128700312875640734662536323702331102475778362775295266793956799404277741691503861141669167360150273610876188871771509958173174197487032236559171162817786170686553130417769622341016188200183121438283318933204460344763083434314208259175841580448897074283787073280643302235784727020412449061388943275259071999398097200681328086077417147600135756102435876219834491679539200E(448,241)-1687583601611555300694331105891821150786335466960072512911987874487764399177937912062134889446065199594076914886150930685980391545061223605709897737305633961564287143079075096343304295911307681352410924881211740349552857614701567180795744129562747456375636269081610737251133446989411555187226673277219189988114422488337779511472978218548221372458397423957656411089639024292564983349248E(448,246)+14456862685446885536777958539745086368602692461630555535247367116107627069245107073356438277748675855700524454944825420830942315418067679081053306610270643057263271942258183587289261332874510554660670391779180973104045482221963393209152543946531421966215824116574723854353586886284368159275688425439993947001053377931697020392552243016986830737891255776806905842248471688330268901376000E(448,247)+1844865582275092622285277330232047862672132108186914960503189398972557810211983855660844132554001863285524088084178291419742714261968887549715502269972496568144425673571761906176156121672568526547910860425654055026184994158058271540859536939912396286263877382075526172093210800423248064229115414451452909835594136621553464848636781818479607790378888916205832663526498409510202164838400E(448,248)+4944650018855945866153683131303450488458341385847085222979450327023206337506681346151664231998307203783447433961982681940516244803484185921496029814562764170017672742689106170041357740056017908072349768942197001074944550548517542420121323611311810600018504931306805188926289999123990704986528532219764145493487594765822312822800109975417722535419565172914950733170999957768064781516800E(448,253)-23469583392385163465892606423618354644354473522219561558130545945593798768475332439713456323495469770947673558926929924727166802593587947421454428027193608808762856198612640497466296197758022128518358172297406533646209861312668620083576357816210633948574559635126121326038255280691897658993227519616912609613119856227936854138155838208955812654140404666944135890872710106578806074507264E(448,254)+3106663740644498109260816212673003718910991771184541981700022058725543548537908729076606003414051365665312567837924022559045333491508464641303529283469446084393750394136644037457410286968738114116903484021379243972037469911488739478343871919561987989492866229768049535437357223537767599232148645584885109495681091080361921332216824624465048327985153842874514502792709989732619334451200E(448,255)+8640911905088394015918068402982765969373850403556034642250399627394749848842763880686103585145673089200366211384118230043716501336776803879713332973302719937970304325806559661265853333806699240549943475918289062150841806998102315718628904827920878871232069097967632946733604011597599177411078421040010956246818326857959222506766362704483464163458272362519755793860154770672250805555200E(448,256)+24387834804193190079395472048880742430978308699016369489222940224089708051664083811086320930967525237653696205650076439963639057322988692363108491009972231646909441937890006538614053946852037356475065122458750386181879923855306270829108234434787207899719412788928805637648358891712538108260059128316277432879068954374441098090592645837819038249699102183210388095377879863867776702873600E(448,260)+13293012261034761997933389454964007635277259670923557351059393206746599854348045847913865239256771970225561342479295312618522291482755147151336979730389684105276657969777165541679901492326128886652086583517394354526380589616002881874814186481622318906053154039482653021139063660849644071826848501987789695148704236151263131334780545674849727308695164007697826848104697359004748847513600E(448,261)-41407931439404012916829114419800878269574973240633131503587343604709922143285782831968090366976240193860152426903512004501544398226986437879137342725608859348247428761348250058233247099238289192641423267637474179745761124876070796483824115975235987095727861461644066766149001975309008403265956905072639012800746639529493159994031249184167345473854589344682163566614988729598926005469184E(448,262)-23484095694376307690310557902289597192034773003264649675980173371565235628249646244098901800337329378320119687881561847795006217768436376042015323208418407600191403035285880338123153116232053324659434327411431686967273610426402996001716202144227953053760271319216803481785382615332817791387642703846912094787637170659803301167408156268744165252398753994552348733086047784729693703372800E(448,263)+9252794412884307157508870540537333219175558361331730585698048598376824681302030397855849355197448527442806089157832135439826945878220891496528084732032998031958117193592807354460436673157901060697351543743819405519158460621087341799841557901135635828648344291035594871640146845596274602859681315079667786039740109024741338238982552607653444638786748695205281845583825415998270550835200E(448,267)-6037374594469222223285628922215629076268637124180842530007822221794388355399096707826503811245007235883730338748784404842190077391986761904332027789214188097479003325106132737629814031867032683076932005733137446132698198885883056191454027245149990485877152911616519437988705400465152655920995852372416370530812420686175180701115007652970171566168875765879604490517517764724017430528000E(448,268)-14663728995770027850738878865728787289082477572677882441487008835101831891368672211546908526759933385805016665846767285056002002303677342345462547718389832540229714402235548518023976116542122425500390594363367201924588162675435120700425302158678690679443873335786010861940225507311794049913534712127584586390598061126354397606976424364427009355945811797333863272322305787376406259302400E(448,269)-4163435950996498522709137116240372919847735550266313091734670737674000235868366035462470432502124307767637247496976302309637918433391124444257562552626515754555322893595511439937516262565049591707416525815251212637541137739897154369434089988353085307839212748615399844282815088135943916396742796960702743536247775746217095208256365251179388084664588039784510435206217090834820237361152E(448,270)+10567418656815478789472016738546524900514613605763956584713852871781512648279446170966267505481010754087315780987246256105618754616391644226221152984106128984654162164783995960860080010790970969753116869722343661141317802201028022242963551961904123276758960436464177493590968708094274519377267705356485777406702226819740877306147281049917018946780917202167479996953032085631288697946112E(448,274)+7073342257449900071393987202879823689667446898716640160400190369577136952346964817830524940015817445481526620226077334167829534948679540246195607409354723252847654725951871607228189398776312726573896536968788359803720921320635024560926390031285751679559833399095688964550188431851029462556664014187813542532487778794802262449570490186470502820301870937152159441246709556507127159193600E(448,275)+8676897269649292110095428597105118281283981606449556115340124235705997007507977376519077192716069293613159053853976535666184889584762923005828219299818771640658487216039613136238886482611674310482442156402389791119374422413993381934558142272984316949453187179576930021096981470438306549921076675986393933990635550104713911572600083935419019171941693063409245943390866195110834916556800E(448,276)-22934413737301022458946635253100069028064907647162943484837312472987464788475863161822490756898651956699288008780806972940902253913628598302309531340885624035076220409497901329514635882780785571179359562332669220193557539553318482061704992684376396914934860900069156526342934946926270089584839073848591129713069485931179976905124329939505883183127894954012239307008888326790940563865600E(448,277)+12212567632424576937232012046958579133532288262476515256109521154340849765847671876648651114766612488124316476489637504339549573987976110733719887557135844637745702892727402917971286805040546657412696219421725453175716569973583929440805372405299678992093751867710069239590242190463633341348583388203132680545215043674959150072710962496850178493145869432304918671279575047178046721228800E(448,281)+579527472205286201982191459505834485888368885376558212613888092871678619121147902411136007751539135068311364733650257896112408452933183204571641113683232034610306912680603433500886460268956039873372547158577721387798400038620329965917679612525798464276855621162535357145530350546758322665045895360424088809434579473965170239323825656365023158762607352303455717670783062964084181827584E(448,282)+10434567046194100783930602119312648086515747725217100040349401764331765598428472716817605442112479833294332871243907069525871053911533030791946826088879350369076592396844789106656883620178403831313022550450683920060565870765961449429837040587318563123800416850028182247607299559875864538019182355378409931462925675631822038903058942286350058085883717723426233666206502830180302585856000E(448,283)+620330958368955022902395701077542111922815242096689071472577645154960553118228619577840277264381965279573260928923637337989838801393191509100666878089533815151175882651996168070951614932133003291038335276943583324143618923884612110878832027747675446717068954707675078245570185496400345931314619829923528164523042487871337537396308576771634401011067854839284954807417105480258538700800E(448,284)+6315071257369960518039301380773891633362349860623204691849240483788040379482250429929739828317322557401091944108165250865934031950838643316952623489907858850571594056567362863168691474547780212855071147239242225006025083462264740259168341482650254661213023184144585559176505103027774489338024469351421576274116363418351889454814149369136044441535339954902149169070579218984625346969600E(448,289)+28379068031826830865195562729911845534021990803495901402539401905091116617930803959413738390264433143015363531256510042299382276386900149609998851734192664342307879410619278159319719524230864246958456794912026465956555023843849793544856703424164182862010937740676839965276159960039300929199701409516676564612599847556376636877236374787268027073812187455930112726903700260037159397883904E(448,290)+11997173966728318194499147432878373196612456964604485569073788071133771190325146667022622382558324507534749655483257097988682451075733214821935992844526983936590177746872918389897813919431970071631479490888277645284659104206980278690615097058924347928987787370753319326779090263395192311149127645642309482768408922783523125822166927765607162679897679967190680559666523039235166542233600E(448,291)+5325033775470824247163424745913890567697647504257109185292058839584075102420586260309609402190192047691635701692441462239183300378187198922915655904564740700837648238207244799728946092605014406380475834983068775887204814474432551420405690260628995376147254160019693048915264252987890477097917857236552241489180689320826602877485851939490581154066277259415986437698057480766134213836800E(448,296)-7189634946840664142629438841523109777074298694423545877496694680831546469932626916120963765577826605251096111036500953507489987695358982938557561776805795395889121371537993035980980602174649122409237689641809599708779404625570181386962721234307235960794629582893000901504819695281446904545855912884217056845027341348401752634578245424866693825462463548592327617622831382505963546214400E(448,297)-15913123855645787193105494492352657271945427743843282220003326426463139645756971653366077669470933029766031872319351366039297024519948669620180448979666648315729735515758771101642508270890582762020360374445738530785607648471913425193582599001289467046955246855903898604768671255456308543765029460893838201550630167082352643668283893150100250426712037769520546274988895701089555130089472E(448,298)+14305347676531918692277860057060295429786097388513874605435364037741011336013153004013760071893458394151285635387326072449312971442083019020037846760957102891985234882311140324445635703049727896549051298430942351194278374820767595298764535545739275637334679905920424605837505217628569491373306230205404911711746638976850002383793409007377936172150081240634221815837913043486067654656000E(448,303)-3788799252396842996340797062024894353295106077943903663333727969678480084714335295801728219791488177473286781762423570864510809467606494574552930492107726877726227306399657439601351220389964118651903061028953735742625218505872200469023750036726229651357467411533302042356825493524061558635214814443982195828246451585331558007989850904389068856614526009911637558475859231248653277849600E(448,304)+9432882140318876374436432094374535240276647655064516200090377771730762769353655584050278078660764265809891442408845209149107262229964151610462614413617899736192383960663459906674783612279753634577347987322863273357425167147581791268215635847034013321526480640071325920088756829542431921262256695046578645387024324947006504602082514318341150729909069364967824409481948788766560747520000E(448,305)+14111298553783805738559488971627477300373363140810508477941815229963241323583575118181031254151468381786524871375872462299460377244758009914892754537885878098370113142764903564722064140364790186590360788688610832653460577552148326645273751717699421928647526861887647849399964395846948500848429718407607461984234783743325189358450816705835694697918130085738585793448732117413379243507712E(448,310)+3002435853206652553083772870182654254222453520531416653515789806110049984443507536883800251216358781971454418787863413184421518893177732124395013835380968759791428344165531592214398816730823320440464947977235983133902495571894939329541326178302886932920164765256804201305823120904549619966783261000363883760595083301241002018030637895793394000334587851673186552885988737849833711206400E(448,311)+455958618140879319648586273733524899017124933603356262106028395461089480876460389955655435697804264056565092156707852276137070900143317148332724871104581273809620944926115641630087857628882327091254665232074733185939443382325497817961705844348907223937163602165332467490640859552683213822962718552849941509619492848003737195140883810753091977176424693556463107448761454060258593177600E(448,312)+2172971790294580948047604721154907485455087643735416274912190853541189758964066792952171509735914416691789404828828576358397049223569710544701686697419160744677414490176095991243438291910431205348222607237145866546271753656380662885417232133377772276136465462307515795829667894367069408110158155140615735057022702119338701138312600206625979003192897411679713453609405769632785734041600E(448,317)-19993500788975803111248729498768091724009138372270660715652823046773904644729647081607417958679492174930329884705254325881683525005815286135464456031602673019291176933632448660657830891855882552821654279155146058413076880480293505272333962797165174040265118909722178436372951872331671369404570333488498854730506727083650773267807494934852143599120485370325069665110721077280870775128064E(448,318)-3665400168314420749440313989137767823452882265152779157237834803406311163348055149445518778958354876778698626309671849971935059846913779841579333295064824519526542526895333717819632570351815066072592360519342924388896372764085234572049205241604477183094982744278906827216514665787437891535088669743448664764350507282222718480842466843792923307991475026623433628087955048726046074470400E(448,319)-1007204564061909507322227506190849777267778587727413368276363962985436449677160695222738808925541198003145743292246453186823102915892521185716556177785994386080270004498960733842900237123099588337623564077821834539347976715919551930313992804690541290743846770606021955809067351511179533490144161183539116597634426684263968705566591648628906509327320203286076314811005983042915873177600E(448,320)+22062743494616547949369951439321056773708774306268859163577699891503244067847346867573271740942267374039563023235299638944579138904369939136158256986581499208230282798312443624038141495910590500243237892651884095241239247412046819921860163087653267363735029539620697591269942817819351861673470474823966198959220936782192663345797601576786810676649434589335737674547994178884127549030400E(448,324)-7913845540179537728784438745623369960342329602610825971330229605617385583483986848342352771641480949968679510494927922505641812100954034033449703711358238553736630516867688654817561475247772342383738179179528005361651421560785599753310017362386691257988381502078556304570090796204104813399621228441712670161459791513527917914853008136449812061953882327838940535007723553528769570406400E(448,325)+1180745505103824391077425504241087659248600443883633530887780153774829209035966201609148172811184053496482512863380339269976573152274310088594553195079155171307347893859180172890748381688253844769929734711007204681875563927778908711069626215920695353035037957503060826073970096003547264908721528666648683789844272192906417503026746085500013659660574113881245956884709260943033416810496E(448,326)-6750045307075686416171050754285657180302155890198392641755598035876880051362661147864287327547179551493319922316887790232671231191862779591116376205948851724843353394201921367263674346069540467235293126468845496516606776354504718436926016284260938641121946161616650320803284120793972317017490339264059149475129698858957052842267723579586906208602263994927837072065833044082893101465600E(448,327)+10599809177042181698627427428262068730394961202180204425854426633314829971332288506493343643401557453459354512992497668559740586604562279927521896684993845610956249634369248704806286268166367646947285547989582524798559497576794296137769555528186395805034241223269401381158387420503128469429446849938572266373673944761013547880465767140208267542745137081525146744431856494052159311052800E(448,331)+3699233497761708272966783736707425497707992925876996178619765537460842271464991809074971474795140828736447110943713430739132733365267341371406288224882328699851196748689128386739328838052713125338171353444629335966723530467583059673184100567892174264913779356500961138818420356315036170948646320735715324734281912103488048961929259346857058370975190149679831326226220446495408521216000E(448,332)-563303836051453836228128066035512780384444938714350517679486264350693390528258978057920684856607921338721475162556913617631506073141661875550547551096319291269888630293382073549675339426043758099672692939325411796911853901322055957051955786011247371693638671650991380550407684116349370588455525592898578556945790627467096217090078287813053500219594643191426284995202483817289875456000E(448,333)+790578309514115873540965507072060817401706725496878763063913448305754148042701173492719406537487604701185097454513581538091500230713458694832659155268381066345562100257607875144137398537308604156934990552127732403629079701154013946073292119040786292444477168553162160506538904409730897329484089859711031764336972987106419314596075571199639677765556339014993664822128885271068669902848E(448,334)-790578309514115873540965507072060817401706725496878763063913448305754148042701173492719406537487604701185097454513581538091500230713458694832659155268381066345562100257607875144137398537308604156934990552127732403629079701154013946073292119040786292444477168553162160506538904409730897329484089859711031764336972987106419314596075571199639677765556339014993664822128885271068669902848E(448,338)+563303836051453836228128066035512780384444938714350517679486264350693390528258978057920684856607921338721475162556913617631506073141661875550547551096319291269888630293382073549675339426043758099672692939325411796911853901322055957051955786011247371693638671650991380550407684116349370588455525592898578556945790627467096217090078287813053500219594643191426284995202483817289875456000E(448,339)-3699233497761708272966783736707425497707992925876996178619765537460842271464991809074971474795140828736447110943713430739132733365267341371406288224882328699851196748689128386739328838052713125338171353444629335966723530467583059673184100567892174264913779356500961138818420356315036170948646320735715324734281912103488048961929259346857058370975190149679831326226220446495408521216000E(448,340)-10599809177042181698627427428262068730394961202180204425854426633314829971332288506493343643401557453459354512992497668559740586604562279927521896684993845610956249634369248704806286268166367646947285547989582524798559497576794296137769555528186395805034241223269401381158387420503128469429446849938572266373673944761013547880465767140208267542745137081525146744431856494052159311052800E(448,341)+6750045307075686416171050754285657180302155890198392641755598035876880051362661147864287327547179551493319922316887790232671231191862779591116376205948851724843353394201921367263674346069540467235293126468845496516606776354504718436926016284260938641121946161616650320803284120793972317017490339264059149475129698858957052842267723579586906208602263994927837072065833044082893101465600E(448,345)-1180745505103824391077425504241087659248600443883633530887780153774829209035966201609148172811184053496482512863380339269976573152274310088594553195079155171307347893859180172890748381688253844769929734711007204681875563927778908711069626215920695353035037957503060826073970096003547264908721528666648683789844272192906417503026746085500013659660574113881245956884709260943033416810496E(448,346)+7913845540179537728784438745623369960342329602610825971330229605617385583483986848342352771641480949968679510494927922505641812100954034033449703711358238553736630516867688654817561475247772342383738179179528005361651421560785599753310017362386691257988381502078556304570090796204104813399621228441712670161459791513527917914853008136449812061953882327838940535007723553528769570406400E(448,347)-22062743494616547949369951439321056773708774306268859163577699891503244067847346867573271740942267374039563023235299638944579138904369939136158256986581499208230282798312443624038141495910590500243237892651884095241239247412046819921860163087653267363735029539620697591269942817819351861673470474823966198959220936782192663345797601576786810676649434589335737674547994178884127549030400E(448,348)+3665400168314420749440313989137767823452882265152779157237834803406311163348055149445518778958354876778698626309671849971935059846913779841579333295064824519526542526895333717819632570351815066072592360519342924388896372764085234572049205241604477183094982744278906827216514665787437891535088669743448664764350507282222718480842466843792923307991475026623433628087955048726046074470400E(448,353)+19993500788975803111248729498768091724009138372270660715652823046773904644729647081607417958679492174930329884705254325881683525005815286135464456031602673019291176933632448660657830891855882552821654279155146058413076880480293505272333962797165174040265118909722178436372951872331671369404570333488498854730506727083650773267807494934852143599120485370325069665110721077280870775128064E(448,354)-2172971790294580948047604721154907485455087643735416274912190853541189758964066792952171509735914416691789404828828576358397049223569710544701686697419160744677414490176095991243438291910431205348222607237145866546271753656380662885417232133377772276136465462307515795829667894367069408110158155140615735057022702119338701138312600206625979003192897411679713453609405769632785734041600E(448,355)-455958618140879319648586273733524899017124933603356262106028395461089480876460389955655435697804264056565092156707852276137070900143317148332724871104581273809620944926115641630087857628882327091254665232074733185939443382325497817961705844348907223937163602165332467490640859552683213822962718552849941509619492848003737195140883810753091977176424693556463107448761454060258593177600E(448,360)-3002435853206652553083772870182654254222453520531416653515789806110049984443507536883800251216358781971454418787863413184421518893177732124395013835380968759791428344165531592214398816730823320440464947977235983133902495571894939329541326178302886932920164765256804201305823120904549619966783261000363883760595083301241002018030637895793394000334587851673186552885988737849833711206400E(448,361)-14111298553783805738559488971627477300373363140810508477941815229963241323583575118181031254151468381786524871375872462299460377244758009914892754537885878098370113142764903564722064140364790186590360788688610832653460577552148326645273751717699421928647526861887647849399964395846948500848429718407607461984234783743325189358450816705835694697918130085738585793448732117413379243507712E(448,362)-9432882140318876374436432094374535240276647655064516200090377771730762769353655584050278078660764265809891442408845209149107262229964151610462614413617899736192383960663459906674783612279753634577347987322863273357425167147581791268215635847034013321526480640071325920088756829542431921262256695046578645387024324947006504602082514318341150729909069364967824409481948788766560747520000E(448,367)+3788799252396842996340797062024894353295106077943903663333727969678480084714335295801728219791488177473286781762423570864510809467606494574552930492107726877726227306399657439601351220389964118651903061028953735742625218505872200469023750036726229651357467411533302042356825493524061558635214814443982195828246451585331558007989850904389068856614526009911637558475859231248653277849600E(448,368)-14305347676531918692277860057060295429786097388513874605435364037741011336013153004013760071893458394151285635387326072449312971442083019020037846760957102891985234882311140324445635703049727896549051298430942351194278374820767595298764535545739275637334679905920424605837505217628569491373306230205404911711746638976850002383793409007377936172150081240634221815837913043486067654656000E(448,369)+15913123855645787193105494492352657271945427743843282220003326426463139645756971653366077669470933029766031872319351366039297024519948669620180448979666648315729735515758771101642508270890582762020360374445738530785607648471913425193582599001289467046955246855903898604768671255456308543765029460893838201550630167082352643668283893150100250426712037769520546274988895701089555130089472E(448,374)+7189634946840664142629438841523109777074298694423545877496694680831546469932626916120963765577826605251096111036500953507489987695358982938557561776805795395889121371537993035980980602174649122409237689641809599708779404625570181386962721234307235960794629582893000901504819695281446904545855912884217056845027341348401752634578245424866693825462463548592327617622831382505963546214400E(448,375)-5325033775470824247163424745913890567697647504257109185292058839584075102420586260309609402190192047691635701692441462239183300378187198922915655904564740700837648238207244799728946092605014406380475834983068775887204814474432551420405690260628995376147254160019693048915264252987890477097917857236552241489180689320826602877485851939490581154066277259415986437698057480766134213836800E(448,376)-11997173966728318194499147432878373196612456964604485569073788071133771190325146667022622382558324507534749655483257097988682451075733214821935992844526983936590177746872918389897813919431970071631479490888277645284659104206980278690615097058924347928987787370753319326779090263395192311149127645642309482768408922783523125822166927765607162679897679967190680559666523039235166542233600E(448,381)-28379068031826830865195562729911845534021990803495901402539401905091116617930803959413738390264433143015363531256510042299382276386900149609998851734192664342307879410619278159319719524230864246958456794912026465956555023843849793544856703424164182862010937740676839965276159960039300929199701409516676564612599847556376636877236374787268027073812187455930112726903700260037159397883904E(448,382)-6315071257369960518039301380773891633362349860623204691849240483788040379482250429929739828317322557401091944108165250865934031950838643316952623489907858850571594056567362863168691474547780212855071147239242225006025083462264740259168341482650254661213023184144585559176505103027774489338024469351421576274116363418351889454814149369136044441535339954902149169070579218984625346969600E(448,383)+5441956715352248410729001373077246765152707890706236927764592605126446788445265760125135397854818956828407423506748160733352646938095375011273203077620865860620761549396346112362151922742014345785049719336731259134886279894627494166237770902170860952360396279199107300191957852720954228340900766210678378435170791845328157586049958066551406475703977644321034929813147559907441637068800E(448,384)-620330958368955022902395701077542111922815242096689071472577645154960553118228619577840277264381965279573260928923637337989838801393191509100666878089533815151175882651996168070951614932133003291038335276943583324143618923884612110878832027747675446717068954707675078245570185496400345931314619829923528164523042487871337537396308576771634401011067854839284954807417105480258538700800E(448,388)-10434567046194100783930602119312648086515747725217100040349401764331765598428472716817605442112479833294332871243907069525871053911533030791946826088879350369076592396844789106656883620178403831313022550450683920060565870765961449429837040587318563123800416850028182247607299559875864538019182355378409931462925675631822038903058942286350058085883717723426233666206502830180302585856000E(448,389)-579527472205286201982191459505834485888368885376558212613888092871678619121147902411136007751539135068311364733650257896112408452933183204571641113683232034610306912680603433500886460268956039873372547158577721387798400038620329965917679612525798464276855621162535357145530350546758322665045895360424088809434579473965170239323825656365023158762607352303455717670783062964084181827584E(448,390)-12212567632424576937232012046958579133532288262476515256109521154340849765847671876648651114766612488124316476489637504339549573987976110733719887557135844637745702892727402917971286805040546657412696219421725453175716569973583929440805372405299678992093751867710069239590242190463633341348583388203132680545215043674959150072710962496850178493145869432304918671279575047178046721228800E(448,391)+22934413737301022458946635253100069028064907647162943484837312472987464788475863161822490756898651956699288008780806972940902253913628598302309531340885624035076220409497901329514635882780785571179359562332669220193557539553318482061704992684376396914934860900069156526342934946926270089584839073848591129713069485931179976905124329939505883183127894954012239307008888326790940563865600E(448,395)-8676897269649292110095428597105118281283981606449556115340124235705997007507977376519077192716069293613159053853976535666184889584762923005828219299818771640658487216039613136238886482611674310482442156402389791119374422413993381934558142272984316949453187179576930021096981470438306549921076675986393933990635550104713911572600083935419019171941693063409245943390866195110834916556800E(448,396)-7073342257449900071393987202879823689667446898716640160400190369577136952346964817830524940015817445481526620226077334167829534948679540246195607409354723252847654725951871607228189398776312726573896536968788359803720921320635024560926390031285751679559833399095688964550188431851029462556664014187813542532487778794802262449570490186470502820301870937152159441246709556507127159193600E(448,397)-10567418656815478789472016738546524900514613605763956584713852871781512648279446170966267505481010754087315780987246256105618754616391644226221152984106128984654162164783995960860080010790970969753116869722343661141317802201028022242963551961904123276758960436464177493590968708094274519377267705356485777406702226819740877306147281049917018946780917202167479996953032085631288697946112E(448,398)+4163435950996498522709137116240372919847735550266313091734670737674000235868366035462470432502124307767637247496976302309637918433391124444257562552626515754555322893595511439937516262565049591707416525815251212637541137739897154369434089988353085307839212748615399844282815088135943916396742796960702743536247775746217095208256365251179388084664588039784510435206217090834820237361152E(448,402)+14663728995770027850738878865728787289082477572677882441487008835101831891368672211546908526759933385805016665846767285056002002303677342345462547718389832540229714402235548518023976116542122425500390594363367201924588162675435120700425302158678690679443873335786010861940225507311794049913534712127584586390598061126354397606976424364427009355945811797333863272322305787376406259302400E(448,403)+6037374594469222223285628922215629076268637124180842530007822221794388355399096707826503811245007235883730338748784404842190077391986761904332027789214188097479003325106132737629814031867032683076932005733137446132698198885883056191454027245149990485877152911616519437988705400465152655920995852372416370530812420686175180701115007652970171566168875765879604490517517764724017430528000E(448,404)-9252794412884307157508870540537333219175558361331730585698048598376824681302030397855849355197448527442806089157832135439826945878220891496528084732032998031958117193592807354460436673157901060697351543743819405519158460621087341799841557901135635828648344291035594871640146845596274602859681315079667786039740109024741338238982552607653444638786748695205281845583825415998270550835200E(448,405)+23484095694376307690310557902289597192034773003264649675980173371565235628249646244098901800337329378320119687881561847795006217768436376042015323208418407600191403035285880338123153116232053324659434327411431686967273610426402996001716202144227953053760271319216803481785382615332817791387642703846912094787637170659803301167408156268744165252398753994552348733086047784729693703372800E(448,409)+41407931439404012916829114419800878269574973240633131503587343604709922143285782831968090366976240193860152426903512004501544398226986437879137342725608859348247428761348250058233247099238289192641423267637474179745761124876070796483824115975235987095727861461644066766149001975309008403265956905072639012800746639529493159994031249184167345473854589344682163566614988729598926005469184E(448,410)-13293012261034761997933389454964007635277259670923557351059393206746599854348045847913865239256771970225561342479295312618522291482755147151336979730389684105276657969777165541679901492326128886652086583517394354526380589616002881874814186481622318906053154039482653021139063660849644071826848501987789695148704236151263131334780545674849727308695164007697826848104697359004748847513600E(448,411)-24387834804193190079395472048880742430978308699016369489222940224089708051664083811086320930967525237653696205650076439963639057322988692363108491009972231646909441937890006538614053946852037356475065122458750386181879923855306270829108234434787207899719412788928805637648358891712538108260059128316277432879068954374441098090592645837819038249699102183210388095377879863867776702873600E(448,412)-3106663740644498109260816212673003718910991771184541981700022058725543548537908729076606003414051365665312567837924022559045333491508464641303529283469446084393750394136644037457410286968738114116903484021379243972037469911488739478343871919561987989492866229768049535437357223537767599232148645584885109495681091080361921332216824624465048327985153842874514502792709989732619334451200E(448,417)+23469583392385163465892606423618354644354473522219561558130545945593798768475332439713456323495469770947673558926929924727166802593587947421454428027193608808762856198612640497466296197758022128518358172297406533646209861312668620083576357816210633948574559635126121326038255280691897658993227519616912609613119856227936854138155838208955812654140404666944135890872710106578806074507264E(448,418)-4944650018855945866153683131303450488458341385847085222979450327023206337506681346151664231998307203783447433961982681940516244803484185921496029814562764170017672742689106170041357740056017908072349768942197001074944550548517542420121323611311810600018504931306805188926289999123990704986528532219764145493487594765822312822800109975417722535419565172914950733170999957768064781516800E(448,419)-1844865582275092622285277330232047862672132108186914960503189398972557810211983855660844132554001863285524088084178291419742714261968887549715502269972496568144425673571761906176156121672568526547910860425654055026184994158058271540859536939912396286263877382075526172093210800423248064229115414451452909835594136621553464848636781818479607790378888916205832663526498409510202164838400E(448,424)-14456862685446885536777958539745086368602692461630555535247367116107627069245107073356438277748675855700524454944825420830942315418067679081053306610270643057263271942258183587289261332874510554660670391779180973104045482221963393209152543946531421966215824116574723854353586886284368159275688425439993947001053377931697020392552243016986830737891255776806905842248471688330268901376000E(448,425)+1687583601611555300694331105891821150786335466960072512911987874487764399177937912062134889446065199594076914886150930685980391545061223605709897737305633961564287143079075096343304295911307681352410924881211740349552857614701567180795744129562747456375636269081610737251133446989411555187226673277219189988114422488337779511472978218548221372458397423957656411089639024292564983349248E(448,426)+4108903762938616128700312875640734662536323702331102475778362775295266793956799404277741691503861141669167360150273610876188871771509958173174197487032236559171162817786170686553130417769622341016188200183121438283318933204460344763083434314208259175841580448897074283787073280643302235784727020412449061388943275259071999398097200681328086077417147600135756102435876219834491679539200E(448,431)+6933639387895700776639567900652281072965029591469085163456714813055328585523876231067300652884514906373985638029617296822109844079327408720836904780395826404987107358086215064237362188439075264441910033985466747434008218430093773708371434913356459155343515627766229270047607627057185970687667221444614155328407773994038067828212854646213896888491165115503684756548854188752781161036800E(448,432)+2952498135589247155630968035373814089780443543936276619626031451360465708578603550393738229691435701945993155393988500766620063312305811714611946349500268854821840623410869783885171092995155909239848393020720354543973254041527293074855589399388127512216826281371234015737911568312432704517743558977664625308866386970090544070393740689036365830500417288943909902493921790190113783808000E(448,433)+9220414275644624192999498934104550080947621107746447263274602788479184784053498267780124517364767160286910067440056032597160185125379731191076795061194205623136202069043107735373121808996112860785659956600828446490452347348231465809946415267872767334054030119360279543382888941157997475760550574254855566905000743499601169938486714867721978548426343951331336987760285458270266549338112E(448,438)-769421120211073954605454680769352837087306470636243407801276517379585028032607964192173811296754581432710241893756336031237196118231773078793139510041498479663024339132820245875286787967077558637197187611250818468489501517039989565643363976860104197625365659120944707461821302971112286788614020340255166552898379534164293478261859857537048430809029176194242086075376608863453393715200E(448,439)-12134316289918156513219978732823418563915948115034675233510032242565204120661655924532384619970942556543998271206581971322232708344717805527606441694411973393716158647179109987878864389605635678319347638348745129439702331018307907979116921020696161177251280840388022439605073270407771502650306911919355126515363828738756912950443557030986372930343886751730877258354970677462307140403200E(448,440)-13728295964665881850024242072266108180352719334287777468614343777824841783747002527255522889338689188852231846992212819436416391439444553820280821229857670935027020579300658065016587816526597260172121946782884012656552196064416255724603629362034683141558993090106490874309769704251937830728437365374060453076192576380002402853972471463279784035477851041065256318537923217635569303552000E(448,445)-9468363635172719317423369714198685213869615967359023887742025844176908211761988506121577972514141783641214089975561883023405606896155541923279911856171384286280973964334696159687212438672045797142851383685192454973118249063048625226406643745176172195222776320162380269406293888612988528006057696261354015414775889986678323601345618270282728158435467129660592830542785459446190234927104E(448,446)-2160043198407048933110377700497280713610393972449611509900234052424954941654033472196110049187733176560343519302799912360027301810251054236703402058837622039194451162235256569200576970994536437031819395172701062773943699226281450996883516346901315810289365419128458092229437863731783450945337279762575863707264608728792818073474257920407253470224653143128174135847962246781592613683200E(448,447)
L/Q ≈ 0.4913224437545419

GHZ4_2
[1, 0]
L = 4
Q = 8
L/Q ≈ 0.5

GHZ4_3
[22, 19, -19]
L = 432
Q = 1107
L/Q ≈ 0.3902439024390244

GHZ4_4
[0, 1, 0, -1]
L = 32
Q = 64root(2)
L/Q ≈ 0.3535533905932738

GHZ4_5
[-66, 505, 370, -370, -505]
L = 42000
Q = (375+109375root(5))//2
L/Q ≈ 0.34293421901788673

GHZ4_6
[-72, 189, 76, 0, -76, -189]
L = 24192
Q = 864+40824root(3)
L/Q ≈ 0.33800341115120336

GHZ4_7
[-402, 525, 553, 35, -35, -553, -525]
L = 142688
Q = 327565E(7)+125881E(7,2)-42189E(7,3)-42189E(7,4)+125881E(7,5)+327565E(7,6)
L/Q ≈ 0.33302019360999857

GHZ4_8
[-870, 825, 638, 330, 0, -330, -638, -825]
L = 306240
Q = -445440+422400E(16)+326656E(16,2)+168960E(16,3)-168960E(16,5)-326656E(16,6)-422400E(16,7)
L/Q ≈ 0.33059451439907184

GHZ4_9
[-4442362, 3603893, 4679005, 954475, 1811848, -1811848, -954475, -4679005, -3603893]
L = 2665818864
Q = -2090157453E(9,2)+2542669623E(9,3)-6038232642E(9,4)-6038232642E(9,5)+2542669623E(9,6)-2090157453E(9,7)
L/Q ≈ 0.3299447531561415

GHZ4_10
[-1044752, 761875, 520880, 457125, 380120, 0, -380120, -457125, -520880, -761875]
L = 663136000
Q = 761875000E(20)+1424872000E(20,4)+523872000E(20,8)-761875000E(20,9)+523872000E(20,12)-457125000E(20,13)+1424872000E(20,16)+457125000E(20,17)
L/Q ≈ 0.3283612799754399

GHZ4_11
[-3693090990, 1906546136, 2400070739, 1137234791, 1379479904, -25087579, 25087579, -1379479904, -1137234791, -2400070739, -1906546136]
L = 2890101988400
Q = 8109998261299E(11)+6751591859914E(11,2)+4948895675339E(11,3)+3401844600869E(11,4)+2377891200674E(11,5)+2377891200674E(11,6)+3401844600869E(11,7)+4948895675339E(11,8)+6751591859914E(11,9)+8109998261299E(11,10)
L/Q ≈ 0.3274033734808601

GHZ4_12
[-12958, 4030, 11286, 18073, -6479, 11873, 0, -11873, 6479, -18073, -11286, -4030]
L = 22391424
Q = 38193984E(24)+33587136E(24,8)-38193984E(24,11)-19502208E(24,14)+33587136E(24,16)+10713600E(24,17)-10713600E(24,19)+19502208E(24,22)
L/Q ≈ 0.3272115933660127

GHZ4_13
[-33634028227582, 13376492020307, 17299327340425, 9424800698911, 12157188337242, 3134302261506, 4452378635016, -4452378635016, -3134302261506, -12157188337242, -9424800698911, -17299327340425, -13376492020307]
L = 38859282751369808
Q = 111900582182911379E(13)+100603302792918328E(13,2)+83675835877127806E(13,3)+67007897947468972E(13,4)+53187672880490187E(13,5)+44505807047383175E(13,6)+44505807047383175E(13,7)+53187672880490187E(13,8)+67007897947468972E(13,9)+83675835877127806E(13,10)+100603302792918328E(13,11)+111900582182911379E(13,12)
L/Q ≈ 0.32636857140563713

GHZ4_14
[-118189962612, 50492380358, 38458434014, 39507396845, 40564466138, 22740843062, 2622467666, 0, -2622467666, -22740843062, -40564466138, -39507396845, -38458434014, -50492380358]
L = 163573727830912
Q = 108408296942680E(28,3)+435622152490000E(28,4)+317117206131824E(28,8)-108408296942680E(28,11)+218783314472912E(28,12)-138551091702352E(28,15)+218783314472912E(28,16)-62400873362128E(28,19)+317117206131824E(28,20)+62400873362128E(28,23)+435622152490000E(28,24)+138551091702352E(28,27)
L/Q ≈ 0.3260611921443605

GHZ4_15
[-811755871992, 243392060425, 259129900075, 729931187870, 756004974575, -479788163244, 618437533130, 357889138925, -357889138925, -618437533130, 479788163244, -756004974575, -729931187870, -259129900075, -243392060425]
L = 2539824172704000
Q = -1020879947107125E(15)-3894671004044625E(15,2)-3103319203732125E(15,4)-7267635997169625E(15,7)-7267635997169625E(15,8)-3103319203732125E(15,11)-3894671004044625E(15,13)-1020879947107125E(15,14)
L/Q ≈ 0.32607481350481454

GHZ4_16
[-8122045060533, 2721991540206, 2554659128458, 2250901355665, 1973152189847, 1531687459069, 1025117994222, 562244338304, 0, -562244338304, -1025117994222, -1531687459069, -1973152189847, -2250901355665, -2554659128458, -2721991540206]
L = 14901245337724544
Q = -33267896567943168+11149277348683776E(32)+10463883790163968E(32,2)+9219691952803840E(32,3)+8082031369613312E(32,4)+6273791832346624E(32,5)+4198883304333312E(32,6)+2302952809693184E(32,7)-2302952809693184E(32,9)-4198883304333312E(32,10)-6273791832346624E(32,11)-8082031369613312E(32,12)-9219691952803840E(32,13)-10463883790163968E(32,14)-11149277348683776E(32,15)
L/Q ≈ 0.3254843462017326

GHZ4_17
[-30710570038244558480, 8340273127037217061, 11182500870916889411, 6837460078892183953, 9163689093958645739, 4521967142005573633, 6037920497854812503, 1139030936407169017, 2707415086723849331, -2707415086723849331, -1139030936407169017, -6037920497854812503, -4521967142005573633, -9163689093958645739, -6837460078892183953, -11182500870916889411, -8340273127037217061]
L = 69789074148904479889920
Q = 205820657376710193488483E(17)+195902235116514342327947E(17,2)+180545334003856209639479E(17,3)+164182560918969787575443E(17,4)+145284971607327094431719E(17,5)+128664606029222132553311E(17,6)+117288589230298216051151E(17,7)+109905268724761668391547E(17,8)+109905268724761668391547E(17,9)+117288589230298216051151E(17,10)+128664606029222132553311E(17,11)+145284971607327094431719E(17,12)+164182560918969787575443E(17,13)+180545334003856209639479E(17,14)+195902235116514342327947E(17,15)+205820657376710193488483E(17,16)
L/Q ≈ 0.3252998973283111

GHZ4_18
[-624665508714, 44023838668, 313561750671, 267304965172, 193535067609, 438657420098, -263959995078, 350001678692, 17906413473, 0, -17906413473, -350001678692, 263959995078, -438657420098, -193535067609, -267304965172, -313561750671, -44023838668]
L = 2573459458981632
Q = 2814997101123312E(36)-1024266310921152E(36,8)+5182463938114944E(36,12)-2957388644208960E(36,16)-2814997101123312E(36,17)-2957388644208960E(36,20)-1558922556883104E(36,21)+5182463938114944E(36,24)+517040283879792E(36,25)-1024266310921152E(36,28)-517040283879792E(36,29)+1558922556883104E(36,33)
L/Q ≈ 0.3253094988463458

GHZ4_19
[-3953907943548720849472554, 931374457852472321863132, 1249013137298353111914818, 786938260124543434552147, 1078794822049363013908538, 577586645279594345129692, 784116144785066788237313, 277403681307591050181472, 458968234421441484726848, -101111662375036667601563, 101111662375036667601563, -458968234421441484726848, -277403681307591050181472, -784116144785066788237313, -577586645279594345129692, -1078794822049363013908538, -786938260124543434552147, -1249013137298353111914818, -931374457852472321863132]
L = 12047874865384784397190193520
Q = 35686835693530080301155984548E(19)+34519308269237257218930910028E(19,2)+32498107221881449407051977753E(19,3)+30267917704697343450273698318E(19,4)+27813379477031052809611368503E(19,5)+25217142734711909293337531438E(19,6)+23158187784827938693287690458E(19,7)+21722245058606432888939071613E(19,8)+20731557178390568650873025498E(19,9)+20731557178390568650873025498E(19,10)+21722245058606432888939071613E(19,11)+23158187784827938693287690458E(19,12)+25217142734711909293337531438E(19,13)+27813379477031052809611368503E(19,14)+30267917704697343450273698318E(19,15)+32498107221881449407051977753E(19,16)+34519308269237257218930910028E(19,17)+35686835693530080301155984548E(19,18)
L/Q ≈ 0.3250044561285162

GHZ4_20
[-22714984656000, 2573699932895, 7356244896000, 11798352940465, -1331281152000, 10593806130908, 4423058640000, -1558794171025, 10026211176000, -3942382920385, 0, 3942382920385, -10026211176000, 1558794171025, -4423058640000, -10593806130908, 1331281152000, -11798352940465, -7356244896000, -2573699932895]
L = 101278544919552000
Q = 58849959168000000E(40,2)+72280095679064000E(40,7)+261929566656000000E(40,8)-72280095679064000E(40,13)+192370126464000000E(40,16)-58849959168000000E(40,18)-105340048510424000E(40,21)-9636374476456000E(40,23)+192370126464000000E(40,24)-35384469120000000E(40,26)-53211385684184000E(40,29)+53211385684184000E(40,31)+261929566656000000E(40,32)+35384469120000000E(40,34)+9636374476456000E(40,37)+105340048510424000E(40,39)
L/Q ≈ 0.3249317496789528

GHZ4_21
[-61613533776869212, 10239576098279045, 4916227383457187, 26062077219727990, 27842680595591547, 50589216819978949, 47766654860505658, -58337593996905878, 34381798013631187, 30071027434048454, 3013321742526963, -3013321742526963, -30071027434048454, -34381798013631187, 58337593996905878, -47766654860505658, -50589216819978949, -27842680595591547, -26062077219727990, -4916227383457187, -10239576098279045]
L = 527684595911670742272
Q = -786850427448011367189E(21)-611655432185256876333E(21,2)-1234824553571835584421E(21,4)-841600124523487988757E(21,5)-1300886346216033422685E(21,8)-1648063099222236242973E(21,10)-1648063099222236242973E(21,11)-1300886346216033422685E(21,13)-841600124523487988757E(21,16)-1234824553571835584421E(21,17)-611655432185256876333E(21,19)-786850427448011367189E(21,20)
L/Q ≈ 0.32493632605237044

GHZ4_22
[-3547164830973917360, 481058302236562050, 415147751507392464, 2047027673336066575, 398496080559188436, 527531900504813050, 1561820078052784264, -222573656939487700, 464565514556539836, 1261011127534179175, -929274626523093136, 0, 929274626523093136, -1261011127534179175, -464565514556539836, 222573656939487700, -1561820078052784264, -527531900504813050, -398496080559188436, -2047027673336066575, -415147751507392464, -481058302236562050]
L = 20851062921251727472000 (ansatz)
Q = 21796750665682436890600E(44,3)+42013397386004510515808E(44,4)-2369964299091665029600E(44,7)+42716904719208308223008E(44,8)+47665127343428167761408E(44,12)+2369964299091665029600E(44,15)+21139950929104225206208E(44,16)-21796750665682436890600E(44,19)+33349717862159557092608E(44,20)-5122308802214912708400E(44,23)+33349717862159557092608E(44,24)-5617159676575249356400E(44,27)+21139950929104225206208E(44,28)-13427246485983939855400E(44,31)+47665127343428167761408E(44,32)+13427246485983939855400E(44,35)+42716904719208308223008E(44,36)+5617159676575249356400E(44,39)+42013397386004510515808E(44,40)+5122308802214912708400E(44,43)
L/Q ≈ 0.3247109304892944

GHZ4_23
[-263558851875343485216469436714706, 26940081198106163521939516989627, 41510833532534705035539894201424, 129801834483025224579681732611458, 52146408236499244356899917678630, -3772451653651957011021274104159, 134823243571707747543073905010043, 15941267834341247469033379285749, -11031218224815811765433161087959, 79580044363703790472099867817980, 21563011468219935916771926855695, -70511333919194875875496122322263, 70511333919194875875496122322263, -21563011468219935916771926855695, -79580044363703790472099867817980, 11031218224815811765433161087959, -15941267834341247469033379285749, -134823243571707747543073905010043, 3772451653651957011021274104159, -52146408236499244356899917678630, -129801834483025224579681732611458, -41510833532534705035539894201424, -26940081198106163521939516989627]
L = 1721547512782924094165188921686510608 (ansatz)
Q = 3711782862357653940796197529256553710E(23)+3841185899780790490719184934903719112E(23,2)+4847114955304272348985363838765021083E(23,3)+3072503718625970202878758365550630749E(23,4)+3469077711301136144928147670561068967E(23,5)+4064631950562148239405944956802801823E(23,6)+2238470150994120165954744544766465242E(23,7)+3012763145026874226673054510738119819E(23,8)+3252619970037287545581879478533130455E(23,9)+1627421630612336277167795995824218416E(23,10)+2878940582829946493057345533295036193E(23,11)+2878940582829946493057345533295036193E(23,12)+1627421630612336277167795995824218416E(23,13)+3252619970037287545581879478533130455E(23,14)+3012763145026874226673054510738119819E(23,15)+2238470150994120165954744544766465242E(23,16)+4064631950562148239405944956802801823E(23,17)+3469077711301136144928147670561068967E(23,18)+3072503718625970202878758365550630749E(23,19)+4847114955304272348985363838765021083E(23,20)+3841185899780790490719184934903719112E(23,21)+3711782862357653940796197529256553710E(23,22)
L/Q ≈ 0.32462619457690994

GHZ4_24
[-637160740607542781610, 27370935677749369464, 84063325898807878744, 180385748927972016660, 268549067968634889810, 361039747815741989412, 442016491849167147176, 467939163770616092544, -763449533403328177965, 403149150199396149120, 294521606595657352736, 156832952429135176128, 0, -156832952429135176128, -294521606595657352736, -403149150199396149120, 763449533403328177965, -467939163770616092544, -442016491849167147176, -361039747815741989412, -268549067968634889810, -180385748927972016660, -84063325898807878744, -27370935677749369464]
L = 8456073052196375410337280 (ansatz)
Q = 7272527400548006758318080E(48,2)+7484666066985102419939328E(48,5)+19362036427926280145164800E(48,16)-7484666066985102419939328E(48,19)-7272527400548006758318080E(48,22)-5951509667165659648905216E(48,25)-3712422315598408716733440E(48,28)-895657147608544497893376E(48,31)+19362036427926280145164800E(48,32)+2038969293744519398338560E(48,34)-4661711327560649833101312E(48,35)+4661711327560649833101312E(48,37)-2038969293744519398338560E(48,38)+895657147608544497893376E(48,41)+3712422315598408716733440E(48,44)+5951509667165659648905216E(48,47)
L/Q ≈ 0.3246510243848796

GHZ4_32
[-292077176168087766412349007942304403326675, 35823137208192054015942046438522712628360, -33014631567883457778609210377337279785160, 98092944864319917698088297108797317485060, 87993636921372699181184797481230650652110, 44352078917726710072612572703546099597380, 58647363885329982586913338369181515923840, -8073266558455342119782001570607731172320, 42506550744462134516180153496284300399031, 139073125190163098963701647554397174766500, -12104337399238149933812687040953067606360, -70249677040431374819433194989241587314180, 99268096907294326303498765526873817102030, 68389870251540675271694204828372984510220, -48544192204867386795777091788701367164160, -1597406910861412116207240186411151869060, 0, 1597406910861412116207240186411151869060, 48544192204867386795777091788701367164160, -68389870251540675271694204828372984510220, -99268096907294326303498765526873817102030, 70249677040431374819433194989241587314180, 12104337399238149933812687040953067606360, -139073125190163098963701647554397174766500, -42506550744462134516180153496284300399031, 8073266558455342119782001570607731172320, -58647363885329982586913338369181515923840, -44352078917726710072612572703546099597380, -87993636921372699181184797481230650652110, -98092944864319917698088297108797317485060, 33014631567883457778609210377337279785160, -35823137208192054015942046438522712628360]
L = 5114388185573684024986796068672927024011409920 (ansatz)
Q = -9570784908675899929799852292253430688208486400+1173852560038037225994388977697512247406100480E(64)-1081823447216405144489466605644587984000122880E(64,2)+3214309617314035063130957319661070499350446080E(64,3)+2883375494639540606769063443864965960568340480E(64,4)+1453328921976068835659368782349798591606947840E(64,5)+1921756819794492869407976271681339913792389120E(64,6)-264544798587464650581016627465674135054581760E(64,7)+1392854654794535223826191269766243955475447808E(64,8)+4557148166231264426842575587062486622748672000E(64,9)-396634927898235697031174128957950119325204480E(64,10)-2301941417260855290083186933407468333111050240E(64,11)+3252816999458220484313047548784601238799319040E(64,12)+2240999268402484847302875703816125956430888960E(64,13)-1590696090169094530524023743732166399235194880E(64,14)-52343829655106752223878846428320624445358080E(64,15)+52343829655106752223878846428320624445358080E(64,17)+1590696090169094530524023743732166399235194880E(64,18)-2240999268402484847302875703816125956430888960E(64,19)-3252816999458220484313047548784601238799319040E(64,20)+2301941417260855290083186933407468333111050240E(64,21)+396634927898235697031174128957950119325204480E(64,22)-4557148166231264426842575587062486622748672000E(64,23)-1392854654794535223826191269766243955475447808E(64,24)+264544798587464650581016627465674135054581760E(64,25)-1921756819794492869407976271681339913792389120E(64,26)-1453328921976068835659368782349798591606947840E(64,27)-2883375494639540606769063443864965960568340480E(64,28)-3214309617314035063130957319661070499350446080E(64,29)+1081823447216405144489466605644587984000122880E(64,30)-1173852560038037225994388977697512247406100480E(64,31)
L/Q ≈ 0.32423001018421316

GHZ4_64
[-2239992743444192200015304869802836102870699043512572392831172592241441741239432676993830070868472419964856146933035, 382389226939556288187904544125014116950586276176574946780539005373221592980308161563489770240017952327331166524608, -481855623244619891700707121027584073226830589870990070516754300882018849081207983162231639267806163161167337665360, 182748850786654926781674036578889023630169952522708645408089504788524624991941795503644868148593420869299809107352, 330757166906464099330782480378379484440048450616721371222715429476623370574409211361400612125894292206076697350056, -305545897787020243069168339585046836140961134567848637118578046302912399460703791737829775070062057562631980513648, 129005267153442805715946859832901756277701207160178560743741015809671670862518893593380994271552278006277198696320, 878593354974560150594778463404075271446548794021585604155230282844446100468098146778347463387448257934047662745648, 422061965795377504291059815678968524533642817013581250583972157352544524434385518545796128466213690627642011732946, -135971865168500204848385092693558616617481846493795655141295624694159619965471674650322744130927198740252707053696, 163771410111697786845364089678136665209862963179489705066296393227401542239306199938129700898196234277431831674496, 427383560888045893782603091088234257206522473345553173566337386195173302341386492387357611468927436936431473359792, 237978878688532987115478016278897568298796425109286170203089416660925994669829416921015274610160073080093755217008, -16189074732229838880401443862936773370957523725195614662300927920717084321438101343254661845628320848110856408384, -117747545991287907257990696850284128441682643133902510620321603462524330461704838661675443171367794772128101914848, 92733600531345116609126733679561590178530110731360959131508179412867608569027078907940363461736343057423814595528, 325860499206045425476134872433511620502808827842191042450200400532674059481689567281530551310578628932054685485679, 229138603877359127640878762745775107793743220018893800318809617398147654395811021268862573902692341784450091616944, 366393576977378109207716358082535662810482641290213348416630008702143461267443121598154752790523661973859965249280, 652736460151333899670555576286919310232756474096684886261613478984428191449078873282057725141942713435486648197040, 41493228006659899896393258680164725395196632504557509653699386896272600185117075764523368622330362648028665984344, -716840381248844140859895294393129322910938738873310846407428261615561760688239392665265514652497036652584591201416, -217714854337881886922509929258000141690217824490371361479819107933754545786652454959478141003281543468111666587808, 431861946125131846590137797914643850132229156366959857031208961389259721328995940772388168337881577902407694126496, 169534702319889321907862633210254477415796453930565476305856657518863499402358300000574095655431450420314352330054, 199310294243798434483343402419114199612672230516711919109342195852319087455650186609712329115128901843772021716576, 574404844448152075123299381152892942271769370978041609066707730279041141542163245635629939815371677801521221108352, 53983922354396773932657897659761112836300575058643871491871374891068442358776605498724999675927746780521158240184, -491108466928884026246294880448554151747662287007937749602616835600398076160712007615108108932682543575028935562456, -41227327678582716846757080903990526818511104058782707291927670589202587422409866769180341438553193457228213344136, 182282659468051448123584924334394124656163576095998203408419555476644413371705278371225521332340881872642572824368, -151844786824710882945683441453388272009037350066363528571634231781189331543896968411411143230357775353588684751960, 0, 151844786824710882945683441453388272009037350066363528571634231781189331543896968411411143230357775353588684751960, -182282659468051448123584924334394124656163576095998203408419555476644413371705278371225521332340881872642572824368, 41227327678582716846757080903990526818511104058782707291927670589202587422409866769180341438553193457228213344136, 491108466928884026246294880448554151747662287007937749602616835600398076160712007615108108932682543575028935562456, -53983922354396773932657897659761112836300575058643871491871374891068442358776605498724999675927746780521158240184, -574404844448152075123299381152892942271769370978041609066707730279041141542163245635629939815371677801521221108352, -199310294243798434483343402419114199612672230516711919109342195852319087455650186609712329115128901843772021716576, -169534702319889321907862633210254477415796453930565476305856657518863499402358300000574095655431450420314352330054, -431861946125131846590137797914643850132229156366959857031208961389259721328995940772388168337881577902407694126496, 217714854337881886922509929258000141690217824490371361479819107933754545786652454959478141003281543468111666587808, 716840381248844140859895294393129322910938738873310846407428261615561760688239392665265514652497036652584591201416, -41493228006659899896393258680164725395196632504557509653699386896272600185117075764523368622330362648028665984344, -652736460151333899670555576286919310232756474096684886261613478984428191449078873282057725141942713435486648197040, -366393576977378109207716358082535662810482641290213348416630008702143461267443121598154752790523661973859965249280, -229138603877359127640878762745775107793743220018893800318809617398147654395811021268862573902692341784450091616944, -325860499206045425476134872433511620502808827842191042450200400532674059481689567281530551310578628932054685485679, -92733600531345116609126733679561590178530110731360959131508179412867608569027078907940363461736343057423814595528, 117747545991287907257990696850284128441682643133902510620321603462524330461704838661675443171367794772128101914848, 16189074732229838880401443862936773370957523725195614662300927920717084321438101343254661845628320848110856408384, -237978878688532987115478016278897568298796425109286170203089416660925994669829416921015274610160073080093755217008, -427383560888045893782603091088234257206522473345553173566337386195173302341386492387357611468927436936431473359792, -163771410111697786845364089678136665209862963179489705066296393227401542239306199938129700898196234277431831674496, 135971865168500204848385092693558616617481846493795655141295624694159619965471674650322744130927198740252707053696, -422061965795377504291059815678968524533642817013581250583972157352544524434385518545796128466213690627642011732946, -878593354974560150594778463404075271446548794021585604155230282844446100468098146778347463387448257934047662745648, -129005267153442805715946859832901756277701207160178560743741015809671670862518893593380994271552278006277198696320, 305545897787020243069168339585046836140961134567848637118578046302912399460703791737829775070062057562631980513648, -330757166906464099330782480378379484440048450616721371222715429476623370574409211361400612125894292206076697350056, -182748850786654926781674036578889023630169952522708645408089504788524624991941795503644868148593420869299809107352, 481855623244619891700707121027584073226830589870990070516754300882018849081207983162231639267806163161167337665360, -382389226939556288187904544125014116950586276176574946780539005373221592980308161563489770240017952327331166524608]
L = 313326600964584094230620820700229029531788789088069006193395892326585284457785859765613760184968532548812134063157842944 (ansatz)
Q = -587200657737434320080812079789594667350936530062559777346334908020540503815469839677870590097744834059267249781613527040+100241041506843043610730048815107700673894488782032062848837617024557801270229902704899462329799266094895901317426839552E(128)-126315560499837636889990167534654999291974278151140821045544039450415949173544185538080050844219778835721050564948131840E(128,2)+47906514740616869126255158644936284210507272034112935141858215143282999293887590040507480315944873720361729158637682688E(128,3)+86706006761528124854968642536309911569052061038469807137807513544719956855857928303123002065130433336069769750133080064E(128,4)-80097023829480634599124065212182517813336115660154113128812523370030668044226734781321648555966348017698597899769741312E(128,5)+33817956752672110861601173624036197997661705249797848627607244848410570486584152842143267362321800365677529975048110080E(128,6)+230317976446451096117517605510597907958084087059994536615668687265974478561109120589063117442239236127862990502795149312E(128,7)+110641011961463440484875584321347524895347262623208243353084797217025431813327557373669180300647121715892587523721396224E(128,8)-35644208622731317699775061739060229994573161167269568221359800239825779416228606679534205437457779586564805637884084224E(128,9)+42931692532320904634791123924585457964774316619724149244899201706203949888780684476581072312256753638423090082479079424E(128,10)+112036036185435902779746704710234081121146627252696691131373947766747510168980420660391473700910514028263892152429314048E(128,11)+62384735174926791374399869099415324144119690063848713801718672041161783946727762669342628147405802197508097367607345152E(128,12)-4243868806605658883463956100005697518556289099417679210034214448848459352359069638526150074860390540407172342319415296E(128,13)-30866812696340177160238713235120882566216454801693739744053586418079978084553153226126247374715039192744749148365914112E(128,14)+24309556977688934248382918473694993495760597347561887270570080184006766380719034573243118639313411914445308453330092032E(128,15)+85422374703869572016015899999210470245088317365863328632065333797237308648768029925449544842760324102764543471957835776E(128,16)+60067310174826431156290522381228469857483022668632896390774028343220018713935484359504710573147381244742884816832167936E(128,17)+96047877843157807060147596973188228791791161518381688007329057001214695510492609668226679515519034844475546730307256320E(128,18)+171110946609911273795238120990158175661655713145601362824164403834893943819227332157651740299609430670832211904964853760E(128,19)+10877200762577852798440114403453101773998426031274723810659372078536484502927330709215213944132170586004826615799873536E(128,20)-187915404902096998461576392053392493225165124763205198520628874212949822193857827350843363073064183176255135075903995904E(128,21)-57072642775549709365414442895409189143240461383203910183765700230186151650696221152897437795164236930904664725994340352E(128,22)+113210018005026562792525082896536397449063079966660324761589241974426100388068311897836924000765628357648762569096167424E(128,23)+44442505004945066402214742120268949727686545619174156220722487628624953187331814195350495731497422138982885577209675776E(128,24)+52247997774246296809201572883756272743264349196572929322999400589510334861973962518616428803556350844933772860870098944E(128,25)+150576783543016377581122192972943967458890709985667739567183031246268961008428841863906574942960793105601978986227826688E(128,26)+14151561341670987905802671924120417163359177948173139048365129699444245753699134471857766315046403252032938505714794496E(128,27)-128741137954605374176308725140305779555739182565408833431828387751630753277073688524254900108049132702932385284084465664E(128,28)-10807496586974387725076288216495692662311774862385534020335087278935923077260212114340011426068088345651632758885187584E(128,29)+47784305483592878816909046404715413413865344492109353034296735950869473098912308493346543064145168137622014610471124992E(128,30)-39805199797377009698913240076357015177537087095796800833882484056048096128243326887240962730978908662291152175617802240E(128,31)+39805199797377009698913240076357015177537087095796800833882484056048096128243326887240962730978908662291152175617802240E(128,33)-47784305483592878816909046404715413413865344492109353034296735950869473098912308493346543064145168137622014610471124992E(128,34)+10807496586974387725076288216495692662311774862385534020335087278935923077260212114340011426068088345651632758885187584E(128,35)+128741137954605374176308725140305779555739182565408833431828387751630753277073688524254900108049132702932385284084465664E(128,36)-14151561341670987905802671924120417163359177948173139048365129699444245753699134471857766315046403252032938505714794496E(128,37)-150576783543016377581122192972943967458890709985667739567183031246268961008428841863906574942960793105601978986227826688E(128,38)-52247997774246296809201572883756272743264349196572929322999400589510334861973962518616428803556350844933772860870098944E(128,39)-44442505004945066402214742120268949727686545619174156220722487628624953187331814195350495731497422138982885577209675776E(128,40)-113210018005026562792525082896536397449063079966660324761589241974426100388068311897836924000765628357648762569096167424E(128,41)+57072642775549709365414442895409189143240461383203910183765700230186151650696221152897437795164236930904664725994340352E(128,42)+187915404902096998461576392053392493225165124763205198520628874212949822193857827350843363073064183176255135075903995904E(128,43)-10877200762577852798440114403453101773998426031274723810659372078536484502927330709215213944132170586004826615799873536E(128,44)-171110946609911273795238120990158175661655713145601362824164403834893943819227332157651740299609430670832211904964853760E(128,45)-96047877843157807060147596973188228791791161518381688007329057001214695510492609668226679515519034844475546730307256320E(128,46)-60067310174826431156290522381228469857483022668632896390774028343220018713935484359504710573147381244742884816832167936E(128,47)-85422374703869572016015899999210470245088317365863328632065333797237308648768029925449544842760324102764543471957835776E(128,48)-24309556977688934248382918473694993495760597347561887270570080184006766380719034573243118639313411914445308453330092032E(128,49)+30866812696340177160238713235120882566216454801693739744053586418079978084553153226126247374715039192744749148365914112E(128,50)+4243868806605658883463956100005697518556289099417679210034214448848459352359069638526150074860390540407172342319415296E(128,51)-62384735174926791374399869099415324144119690063848713801718672041161783946727762669342628147405802197508097367607345152E(128,52)-112036036185435902779746704710234081121146627252696691131373947766747510168980420660391473700910514028263892152429314048E(128,53)-42931692532320904634791123924585457964774316619724149244899201706203949888780684476581072312256753638423090082479079424E(128,54)+35644208622731317699775061739060229994573161167269568221359800239825779416228606679534205437457779586564805637884084224E(128,55)-110641011961463440484875584321347524895347262623208243353084797217025431813327557373669180300647121715892587523721396224E(128,56)-230317976446451096117517605510597907958084087059994536615668687265974478561109120589063117442239236127862990502795149312E(128,57)-33817956752672110861601173624036197997661705249797848627607244848410570486584152842143267362321800365677529975048110080E(128,58)+80097023829480634599124065212182517813336115660154113128812523370030668044226734781321648555966348017698597899769741312E(128,59)-86706006761528124854968642536309911569052061038469807137807513544719956855857928303123002065130433336069769750133080064E(128,60)-47906514740616869126255158644936284210507272034112935141858215143282999293887590040507480315944873720361729158637682688E(128,61)+126315560499837636889990167534654999291974278151140821045544039450415949173544185538080050844219778835721050564948131840E(128,62)-100241041506843043610730048815107700673894488782032062848837617024557801270229902704899462329799266094895901317426839552E(128,63)
L/Q ≈ 0.3239147448554196

GHZ4_96
[-1934610242195337061341428692731710094192447427112119163421404102487647590017759684589484333619014886115348433356697641122512670926902598558024771750545406126207306362681270167950, 58696405156282104418039688975491525264808466369894439651481279930742252441813289646214976303807879438119221645515004418161754009721090998751596916269245115922101307799712173760, -476701528769949184219174550489396642974141786500435283197338108927813176311788579739044792824263408898082830462802250269649023376411677690272505945489197860298599299261071770240, -77540115210451814072474597396020595649863353150679440159228536979188202990257312261497387935937569261731008623154545288812110457492804550390951972407194811739575241408326822720, 168928259050505289607639759796433811210263642142136326790010236775324024795687335315054471793436436462353417545713269560813748592167199848396468487622444837508152383481652552320, 13512411951051769086436979160557712600027745475877606745685493216578762825613314064678081551281622351390133438536359098788450426174221328649758796854076117073864093475371680000, 255368884407572841949138837719596845530614958160500230848531158995507700955523833028120350458785236994512579731297374711674706228196076766500073979392547334618070628173755680000, 320832127543308643452026063928733395286029384155227132095407730822298069579635400539368010654769518925237426131526324710202340157596693274202033024749932982170120120377030688640, -298276414501409283844716469560446642512845490833415665142848663014850029491557218359972473863843152423172185332316124297217685378409048745533196665169966019165542805094234669088, -356304710493791061266342439112112067136949895159957361488553162978021543695995728394203112088381524975002281991119115434410417251730076987102461287052165614026782020462678488000, 462459188920897270214417139363213235162707200796535488861344834155967131606517232564303133808180584109845470589326897311337366511356957769590123453234584826598538956364444624640, 633929557741407711363008019766192822030278563492213212560550156180194159821950212616092940264342156111217734700874233839359602382108173775710557401348777291241688908046870599680, 10764511133417636297109471749870180974310719913221721197324744063093799030052387203338854813996852734563844232160184067163394651223059809904158326366111499565997219776820829920, -69524041136283535136546664566758861653797066843783473110495366735244839205991416324079236031076622260320837180548215504200613117360566439974984872829147867326867863057654358080, 234011257584653505159992512687516099455531896629604167759811360051184620966275236955574788970889834891824728353949162095017281247689699431190071367019837824641987896770821448320, 132973279897670506831493881262383849359316420720207805620911357947342773681307080717540709275370010293629197900519517638275477280144658083918461101283107358576494378067438484480, 268252025243458694169685957618855324924350463176029005625323448733421086715393086090615448661936709487021207563390857728096326503267667720641880550696637845462792288390033745370, 754416914675044561415053907984366373513402637705868346346978186326873473090722248182378039688015876323711376349988472931096150101275248410591707282036636663013035487455139370560, 437749032887266120391415762273742541828057155234953436285296856941768862308035466979704149792486297267281932362094698433799889353310723153324300022491948177703338288063183007360, -248799207457029521990124557553406964550176138026100717468874130994378900903513151207487087829526136747022961961706595101766714634924980016151092461202128649259412202731499933440, 134688594185657735810854111339096706906968162269569300574809894325812076608144162116488330392141092609255773446025465716067305982121538426791426474889854164098960863138119296640, 846995825055114053555076687517229460319077940358555699758155593137977638446648638710305820709685750358993756919413680831089036247308005591291032794578942051096042630598062302080, 612616672997613487062357676149838766491690570047431672255081171139053073654799222439778847406276253457144674949083045589444278330976391746112573278486890154998347531573211740160, 267740564617158111692804411812576177003910861199210274565825276309606180576205467303975211387185526778561925659182790131105260796231530727221386868326097182316390827028829584640, 445597604830031080149293826532894475223238386504507691895908419703318505458965415965853267063088340819864498691812986423763538655936314566092265571508964308789125549212902227368, 323723334064970304237754908136683667695414413739041451922500094309537082513695683009892585903362603362496162876504732762519874933058120793493863764615245581453717756467170004160, 148114182521005514721948135014770123171583613309864014413900379044382444639551734385169107428457810948615221160361765422377686634294297257086578585829823333363164121579250631680, 717442320149705859267213145060830996878944118583365057313780034473934499298678250224541987111105906825272707470363578224799522507062954551272914890443923344670814555829970904960, 1024781671866050515628586468712994002590245566859014953371042924450994901661973945868943683517129621905162693921993211625609731701627138867254426436921844457443118870152764057440, 296908662954895121192360289366497534448563140735763488405004890106889691568919846254553427271327252681773729932087696136401160297828178335810238642652180697165576571679374766720, -79554517920790768269640537666667013976358033209195465574957111563469295016406548562866446068727352265682338437808712368168502245207993983491987627207814055493080113969804517760, 515854133984101150058335842254922786717223460198872421783543927354029275451419047519673367634746262721016296642221403293515247812125884417427066524109584041556224116102189265920, -4160765011823564927972559478391578261118748915636903910320248951002055679398064504171412628203202331566366798985954431167079703435208736705341240670267288841318276386683891480015, 469303706283284322614351821994143870330754566366033257242023738166000928624147672186764548571796502121981302512990322880731650517615412879516313136289607598630172188932391216320, 518892699328700391678709768506511577135635499965582778967129184634145575588523082830998073393759121884378776120856419729011021622175411194028698063668878693547595433652353857280, 501893305145234668708196783038181793796638000644555699501109741097385489177632991617721500697191911906586744920161813847394180840444683295283830559620280647700915765903589294720, 4014220927620610307746213031726140150920199115504973553112621233080341460438453046192052354647351120959164042228066441890450086877575333591974326477300896844905302162006594880, 118805714550235623110268170380187155722169049690250890156742315610037524507977561105436115557357528126755426064502626442618362834432015550420856549497072586635422055177542756800, 865488402639284284807733807245710008261647774636929848632597406624077326539156850482206069317002472509125177869082521150656221872096573687280535451509449249153028380541430370560, 717333498089000957359050001853122523475568869237668899930485985342540152592417342148919770537474130459969755472564663976371051140101612055558173567610741859162149037143572186560, -79944972141010839448581095392552461690063440187984900877988061613417589989366917388548356248120762622992390316408065841229496468180595165847669932795557479231628149913584502872, -48366000245508317600592695985498153494185536379902416338469863443353904774365608605854891064959176790167493887351762464255718801167679010212911547628342956610331489671370002880, 365512983093891697126370341860911710893689179343054776884368967059908749521072134796584687946150332605416221938796615892523653886574232837358042005023709674755255484642505550720, 232632571498331174125582476515277416254804120343482663457117554077465049232213430407107053483629167011838882243830313413167846463565257356996492906693352936894590649446594305920, 221398758659015300355858437865205264810152850574737674436387605795036211701921010628643160075717319609317476458207534567381360240750667147056624653428180263005832867034081762240, 449920599006524817815819679234722241368485688790749554877663075599716859830429689737531590263680690137783955706995573655480612330207609460626633514254774913845202408100362068160, -14674653134444858971123550033127650992058573317846014644181852114009802200674792490095294111221179173130785044393565619521479538230729358030594993781666030781157929840083216000, -542668443665975438244406486468530004441777865417994909790653568562872564883184941518441463029453965515580283226503081966047821855283452540625998895577441820849651630509416235200, 0, 542668443665975438244406486468530004441777865417994909790653568562872564883184941518441463029453965515580283226503081966047821855283452540625998895577441820849651630509416235200, 14674653134444858971123550033127650992058573317846014644181852114009802200674792490095294111221179173130785044393565619521479538230729358030594993781666030781157929840083216000, -449920599006524817815819679234722241368485688790749554877663075599716859830429689737531590263680690137783955706995573655480612330207609460626633514254774913845202408100362068160, -221398758659015300355858437865205264810152850574737674436387605795036211701921010628643160075717319609317476458207534567381360240750667147056624653428180263005832867034081762240, -232632571498331174125582476515277416254804120343482663457117554077465049232213430407107053483629167011838882243830313413167846463565257356996492906693352936894590649446594305920, -365512983093891697126370341860911710893689179343054776884368967059908749521072134796584687946150332605416221938796615892523653886574232837358042005023709674755255484642505550720, 48366000245508317600592695985498153494185536379902416338469863443353904774365608605854891064959176790167493887351762464255718801167679010212911547628342956610331489671370002880, 79944972141010839448581095392552461690063440187984900877988061613417589989366917388548356248120762622992390316408065841229496468180595165847669932795557479231628149913584502872, -717333498089000957359050001853122523475568869237668899930485985342540152592417342148919770537474130459969755472564663976371051140101612055558173567610741859162149037143572186560, -865488402639284284807733807245710008261647774636929848632597406624077326539156850482206069317002472509125177869082521150656221872096573687280535451509449249153028380541430370560, -118805714550235623110268170380187155722169049690250890156742315610037524507977561105436115557357528126755426064502626442618362834432015550420856549497072586635422055177542756800, -4014220927620610307746213031726140150920199115504973553112621233080341460438453046192052354647351120959164042228066441890450086877575333591974326477300896844905302162006594880, -501893305145234668708196783038181793796638000644555699501109741097385489177632991617721500697191911906586744920161813847394180840444683295283830559620280647700915765903589294720, -518892699328700391678709768506511577135635499965582778967129184634145575588523082830998073393759121884378776120856419729011021622175411194028698063668878693547595433652353857280, -469303706283284322614351821994143870330754566366033257242023738166000928624147672186764548571796502121981302512990322880731650517615412879516313136289607598630172188932391216320, 4160765011823564927972559478391578261118748915636903910320248951002055679398064504171412628203202331566366798985954431167079703435208736705341240670267288841318276386683891480015, -515854133984101150058335842254922786717223460198872421783543927354029275451419047519673367634746262721016296642221403293515247812125884417427066524109584041556224116102189265920, 79554517920790768269640537666667013976358033209195465574957111563469295016406548562866446068727352265682338437808712368168502245207993983491987627207814055493080113969804517760, -296908662954895121192360289366497534448563140735763488405004890106889691568919846254553427271327252681773729932087696136401160297828178335810238642652180697165576571679374766720, -1024781671866050515628586468712994002590245566859014953371042924450994901661973945868943683517129621905162693921993211625609731701627138867254426436921844457443118870152764057440, -717442320149705859267213145060830996878944118583365057313780034473934499298678250224541987111105906825272707470363578224799522507062954551272914890443923344670814555829970904960, -148114182521005514721948135014770123171583613309864014413900379044382444639551734385169107428457810948615221160361765422377686634294297257086578585829823333363164121579250631680, -323723334064970304237754908136683667695414413739041451922500094309537082513695683009892585903362603362496162876504732762519874933058120793493863764615245581453717756467170004160, -445597604830031080149293826532894475223238386504507691895908419703318505458965415965853267063088340819864498691812986423763538655936314566092265571508964308789125549212902227368, -267740564617158111692804411812576177003910861199210274565825276309606180576205467303975211387185526778561925659182790131105260796231530727221386868326097182316390827028829584640, -612616672997613487062357676149838766491690570047431672255081171139053073654799222439778847406276253457144674949083045589444278330976391746112573278486890154998347531573211740160, -846995825055114053555076687517229460319077940358555699758155593137977638446648638710305820709685750358993756919413680831089036247308005591291032794578942051096042630598062302080, -134688594185657735810854111339096706906968162269569300574809894325812076608144162116488330392141092609255773446025465716067305982121538426791426474889854164098960863138119296640, 248799207457029521990124557553406964550176138026100717468874130994378900903513151207487087829526136747022961961706595101766714634924980016151092461202128649259412202731499933440, -437749032887266120391415762273742541828057155234953436285296856941768862308035466979704149792486297267281932362094698433799889353310723153324300022491948177703338288063183007360, -754416914675044561415053907984366373513402637705868346346978186326873473090722248182378039688015876323711376349988472931096150101275248410591707282036636663013035487455139370560, -268252025243458694169685957618855324924350463176029005625323448733421086715393086090615448661936709487021207563390857728096326503267667720641880550696637845462792288390033745370, -132973279897670506831493881262383849359316420720207805620911357947342773681307080717540709275370010293629197900519517638275477280144658083918461101283107358576494378067438484480, -234011257584653505159992512687516099455531896629604167759811360051184620966275236955574788970889834891824728353949162095017281247689699431190071367019837824641987896770821448320, 69524041136283535136546664566758861653797066843783473110495366735244839205991416324079236031076622260320837180548215504200613117360566439974984872829147867326867863057654358080, -10764511133417636297109471749870180974310719913221721197324744063093799030052387203338854813996852734563844232160184067163394651223059809904158326366111499565997219776820829920, -633929557741407711363008019766192822030278563492213212560550156180194159821950212616092940264342156111217734700874233839359602382108173775710557401348777291241688908046870599680, -462459188920897270214417139363213235162707200796535488861344834155967131606517232564303133808180584109845470589326897311337366511356957769590123453234584826598538956364444624640, 356304710493791061266342439112112067136949895159957361488553162978021543695995728394203112088381524975002281991119115434410417251730076987102461287052165614026782020462678488000, 298276414501409283844716469560446642512845490833415665142848663014850029491557218359972473863843152423172185332316124297217685378409048745533196665169966019165542805094234669088, -320832127543308643452026063928733395286029384155227132095407730822298069579635400539368010654769518925237426131526324710202340157596693274202033024749932982170120120377030688640, -255368884407572841949138837719596845530614958160500230848531158995507700955523833028120350458785236994512579731297374711674706228196076766500073979392547334618070628173755680000, -13512411951051769086436979160557712600027745475877606745685493216578762825613314064678081551281622351390133438536359098788450426174221328649758796854076117073864093475371680000, -168928259050505289607639759796433811210263642142136326790010236775324024795687335315054471793436436462353417545713269560813748592167199848396468487622444837508152383481652552320, 77540115210451814072474597396020595649863353150679440159228536979188202990257312261497387935937569261731008623154545288812110457492804550390951972407194811739575241408326822720, 476701528769949184219174550489396642974141786500435283197338108927813176311788579739044792824263408898082830462802250269649023376411677690272505945489197860298599299261071770240, -58696405156282104418039688975491525264808466369894439651481279930742252441813289646214976303807879438119221645515004418161754009721090998751596916269245115922101307799712173760]
L = 2156866459864716970619263118564610059577343832942776066222120672721738109838608908271116802962971691921500694310650895238156652240545512389099567190087680371275617329601070047892725760 (ansatz)
Q = -492139749724978502605144305834843135595757408490619870145805384196575288553022045033319741853229074068984940472450940640332126348369301837959702985533663534329867277344232563539968000E(192,2)+646701965859895901079094996303134561269587651120318117629315293106793941478797221422987406668086093013643975214376494947921928821060526039299266627405282851786140009471811577247170560E(192,5)+130340360646583533575326552498375605720862168944459275381395076893528845553500859117036549451927391001335970552427815810391672045346363053018148387918739990768410102700573460842414080E(192,8)+1310227999473863480206566591583105896396640275790913884409202449828762044112967073327112734189117553858829034250167048473874046746435152868443518903584306700062515250574563355771535360E(192,11)+594330512350964281831850751556124125254677443390441236372452863469477692978180554956882947165754345661919390575269780988823588248846709875732906885671099500570994507465297766100500480E(192,14)+785106051185485638620177704867012805183517968875652910387462723842992985304098140333598514282870175782279430300097437544383576122927922392326948334784777046685034295102983441156669440E(192,17)+128687598587577468417311268647800208516531153106873797438591311429647028788635462259026624530537661211709593266127259046616397155542766465541104914723998037408280354445832467812188160E(192,20)-78355888166308729273893740120882185292744422750295534695666579539467134705150756435923871954773342660325855099692016703544990901811961823782142256926026879997724662913889743363112960E(192,23)+356975994702122700967750803909112894421708355328404180896502629239260247853204777210964061813327865265011118049682941005640977851588283552131960643944579335307045707557475792170516480E(192,26)+194083251457227793768019187571191884925006455268876920508775187560790104199131575674880428017435326950314917079980280148292545599538957261416718011485867832328258712938685873782784000E(192,29)+5392797920739667270417700638566933646324606607498399678169895155932266111769878629467560934414741172302850007801908623829204798923636934315569392365140140494788713979342335655773962240E(192,64)-194083251457227793768019187571191884925006455268876920508775187560790104199131575674880428017435326950314917079980280148292545599538957261416718011485867832328258712938685873782784000E(192,67)-356975994702122700967750803909112894421708355328404180896502629239260247853204777210964061813327865265011118049682941005640977851588283552131960643944579335307045707557475792170516480E(192,70)+78355888166308729273893740120882185292744422750295534695666579539467134705150756435923871954773342660325855099692016703544990901811961823782142256926026879997724662913889743363112960E(192,73)-128687598587577468417311268647800208516531153106873797438591311429647028788635462259026624530537661211709593266127259046616397155542766465541104914723998037408280354445832467812188160E(192,76)-785106051185485638620177704867012805183517968875652910387462723842992985304098140333598514282870175782279430300097437544383576122927922392326948334784777046685034295102983441156669440E(192,79)-594330512350964281831850751556124125254677443390441236372452863469477692978180554956882947165754345661919390575269780988823588248846709875732906885671099500570994507465297766100500480E(192,82)-1310227999473863480206566591583105896396640275790913884409202449828762044112967073327112734189117553858829034250167048473874046746435152868443518903584306700062515250574563355771535360E(192,85)-130340360646583533575326552498375605720862168944459275381395076893528845553500859117036549451927391001335970552427815810391672045346363053018148387918739990768410102700573460842414080E(192,88)-646701965859895901079094996303134561269587651120318117629315293106793941478797221422987406668086093013643975214376494947921928821060526039299266627405282851786140009471811577247170560E(192,91)+492139749724978502605144305834843135595757408490619870145805384196575288553022045033319741853229074068984940472450940640332126348369301837959702985533663534329867277344232563539968000E(192,94)-467140706594596242386929935849231341357636055330653726838772055690840175043574037528262972920342718123957097341899369253113755147897589095243237668260709115262120244404774224925818880E(192,97)-153008437965927196187538924056094922727488346978920533500373144902923645383979705491575804788679057891309640183788865849688501922503358215411726941575352642028586844565628419257139200E(192,100)-918502502959427066983188194135576078141461392313817263790461102864814309331613255355064978380900877382470661023677044966604195923160407864230726139698814016420946485348148105392947200E(192,103)-732536787579676331809218952988307408274151907779180533354799845632529163565298906521402447867639717930993768800561884577931183742784049852828892114877610443949750678558725070347304960E(192,106)-336550529023885791472529289905275248715254752626870983318356890069917517639183020266724182074337192597635209632614929861330861383577441453919257012420343570628445232042905048585338880E(192,109)-237332223805796671244911275399875584752270131388507198320926166738612038576230017415466749587367236604709195094804173902925031525195023268489814830901140580843368998061044895743672320E(192,112)+618182566691339212382551880278982281127653190010632842554785942013233906968705653326332045181471435190756533110536881977611971069823546683326418168621839030806924312328938259847577600E(192,115)-218621530190659201540805690189448167461553358406227596902702432588165832756777168613089027864113966710674824602508774664334765588442588464295848980758720445368352285233285271220387840E(192,118)+348241082077964783919922136034307247507510732340033653840793405288975004209167885820026355224445296038110396419067679302417834232714830285233729197863023394754646657540517361247846400E(192,121)-903109711473462720713938924450422203543118968555922045504196384747804856334465705778029987148169914324533094211703895489263062338707069842518383230386263691629421079289870794395484160E(192,124)-41184839202309876645480646149440495368098943254090791079806406101459447458572767526536416942477919393347824565919389160084508735956016546565008309326294678208623477836498447210905600E(192,127)+5392797920739667270417700638566933646324606607498399678169895155932266111769878629467560934414741172302850007801908623829204798923636934315569392365140140494788713979342335655773962240E(192,128)-529467797200445810888063656482433333986060710566920604963187261352692990159523022360882119491162433193628470250175154311130223228333324363138941375403481636015251121301037912099389440E(192,130)-375440543850140043678990303636303129803584814525142106185098609006717394192274009050908296627941122094239084708469022755445666622331313393241545829736556710165092570279840538427392000E(192,131)+529635355891652898856550869119054109449680547352218255793848923236768753888425364888481252374977125576211385481895795035959830484124806447857846688335952952261201019457226670090485760E(192,133)-991662792712688186898368476416025724596751361164267098799815762632009178885533809206192155326751314955410455108329707545655216003740518391876041265458508849539307052574638845628252160E(192,134)+464966437379051743777345466924632221176927004940609126560406077294243826142575755282639874601865897343619432553577460896720877923570698248597610778336365388646329544750371363765616640E(192,136)+358026745936644775261216723685719276160308237158849380395569044303942028777873607852083317477874039116909246831614810628554282546896549050040813700263894430751197258501957525627207680E(192,137)+543549287498813857614932990265023043657249362424855657844835190526241666131222548453338864520512397324228415200976926155861921764509424101816814042248344570542135819996025189050613760E(192,139)-205403202663077946642600216481203389601563161499235243855388129564082513174963216104276439925466157982836184142313173913852588264105267292993655290411282516850750663684730715777269760E(192,140)+400275522276104485037295581013131106914897909216889575017543275135173392522778280122272480801590537875984985947346800785479334627626818529086084397117852340357739245842864145390632960E(192,142)+362472060411715031798534646679664924663036608736141371394721044451141365348784611053545729273373222207248115426969394769095993050029996452449600157972792294813704054896505627261009920E(192,143)-362472060411715031798534646679664924663036608736141371394721044451141365348784611053545729273373222207248115426969394769095993050029996452449600157972792294813704054896505627261009920E(192,145)-400275522276104485037295581013131106914897909216889575017543275135173392522778280122272480801590537875984985947346800785479334627626818529086084397117852340357739245842864145390632960E(192,146)+205403202663077946642600216481203389601563161499235243855388129564082513174963216104276439925466157982836184142313173913852588264105267292993655290411282516850750663684730715777269760E(192,148)-543549287498813857614932990265023043657249362424855657844835190526241666131222548453338864520512397324228415200976926155861921764509424101816814042248344570542135819996025189050613760E(192,149)-358026745936644775261216723685719276160308237158849380395569044303942028777873607852083317477874039116909246831614810628554282546896549050040813700263894430751197258501957525627207680E(192,151)-464966437379051743777345466924632221176927004940609126560406077294243826142575755282639874601865897343619432553577460896720877923570698248597610778336365388646329544750371363765616640E(192,152)+991662792712688186898368476416025724596751361164267098799815762632009178885533809206192155326751314955410455108329707545655216003740518391876041265458508849539307052574638845628252160E(192,154)-529635355891652898856550869119054109449680547352218255793848923236768753888425364888481252374977125576211385481895795035959830484124806447857846688335952952261201019457226670090485760E(192,155)+375440543850140043678990303636303129803584814525142106185098609006717394192274009050908296627941122094239084708469022755445666622331313393241545829736556710165092570279840538427392000E(192,157)+529467797200445810888063656482433333986060710566920604963187261352692990159523022360882119491162433193628470250175154311130223228333324363138941375403481636015251121301037912099389440E(192,158)+41184839202309876645480646149440495368098943254090791079806406101459447458572767526536416942477919393347824565919389160084508735956016546565008309326294678208623477836498447210905600E(192,161)+903109711473462720713938924450422203543118968555922045504196384747804856334465705778029987148169914324533094211703895489263062338707069842518383230386263691629421079289870794395484160E(192,164)-348241082077964783919922136034307247507510732340033653840793405288975004209167885820026355224445296038110396419067679302417834232714830285233729197863023394754646657540517361247846400E(192,167)+218621530190659201540805690189448167461553358406227596902702432588165832756777168613089027864113966710674824602508774664334765588442588464295848980758720445368352285233285271220387840E(192,170)-618182566691339212382551880278982281127653190010632842554785942013233906968705653326332045181471435190756533110536881977611971069823546683326418168621839030806924312328938259847577600E(192,173)+237332223805796671244911275399875584752270131388507198320926166738612038576230017415466749587367236604709195094804173902925031525195023268489814830901140580843368998061044895743672320E(192,176)+336550529023885791472529289905275248715254752626870983318356890069917517639183020266724182074337192597635209632614929861330861383577441453919257012420343570628445232042905048585338880E(192,179)+732536787579676331809218952988307408274151907779180533354799845632529163565298906521402447867639717930993768800561884577931183742784049852828892114877610443949750678558725070347304960E(192,182)+918502502959427066983188194135576078141461392313817263790461102864814309331613255355064978380900877382470661023677044966604195923160407864230726139698814016420946485348148105392947200E(192,185)+153008437965927196187538924056094922727488346978920533500373144902923645383979705491575804788679057891309640183788865849688501922503358215411726941575352642028586844565628419257139200E(192,188)+467140706594596242386929935849231341357636055330653726838772055690840175043574037528262972920342718123957097341899369253113755147897589095243237668260709115262120244404774224925818880E(192,191)
L/Q ≈ 0.3238621573994053

GHZ4_128
[-31532467813611827218786354136016357663180619758158968068253815474747961875705193146108528807669489727594282926314260257680647823718346559473171284442940405247441601237541649211469347523534256905984396824715234634473360911924342067539946360237228698614903295703478466343249966871721296896235, 6890032448967545442314024606069562094289687713475297383027331256077666633579714224055277540850516028152351357574446357964933475410337321816808503454858221298758433519632886152217008623274033326457298088516330253519887857221803052717471149550743021034333638389741766179353216435891299313760, -8341861678705405989143423171610262788792810053390951804033011796860849734500415811616202614724244433977421441889180191144990146900132308244950484646141455049240937893321925415712169266962569826429825458588693269378043268192466861265184207939729226939043831020726290604174014611107159442880, 298901712328288816764938150524649569658862331969505725415054735138810790811096530383063067867012920234982178549126722633866658209725708691497317949516252014638930341960004812605129430118125346413448543120273411692065055567784843883284685567954116680924500945544297851081420927470777505600, 1154895585965702545589383216279170787786776119928043469281885814439275818935321413119102413513504921238300141485264698375638418306769729693908400146328635239051820423891351469614546095581580070439990766575090775162964271356631636827589471512563260035735846299204448362832414362363789365360, -1735187278910487962437484994974143222967549018267523683195176752657161272249615999342353881430007523145162397374133049775325616829277623836657557664847059154794149385047551900928384321607782669650375739864354965431238685962431953983978442878728394994799910322352798193391979739489235973920, 1840739125103200718688044568894836316796015417588621260583433808243754959039698756581030831668406564128725483678237602658978893865897827394182370049995216115413096535360022721155329548178001124675954221937564087230799369983629128262139893442285276875478483239285626223299601602385648869440, -372498581512637433507663575582513739287912706672074631827776757969073496230927768412369622846148311577323772365268337057375971465004603735483271164831354683697827951812231722342620505581928009158914057774620625463533219495282195595151195654472883260332004632205892779919317904344666155040, 1070624482791102868302606706334756183526494999476143806855268598132321284525696257620338139709530689336519630142690134057605850316685299101793160240158955481819589182946315003284118774052907623033094440814646559604315828033896165486574813081803522313915878095130365935860664204727899293020, 4643987018915647579824843768816909804816874278520132802008494287374865766845623786558445163975151854732741567613255959065016636000754639904176520458241206494961541783576485212326975600043454696653776786605287339222452558712372164695192982582277097061625435328614022789682781225176767159840, -2014916845918399923816632274783976059990933560966130972156423501701901676967397738225484780172877095792957617561289142807678742695897543694661681564501541626135590556727079831418846094915584823921902925507669047217444860484823339953185047469294902726318105813821556099167129652863127385920, -3804349375581739188987301264139189969739988824916127336624337030036953885522102579012445192988103244746951120573783308002607276186061167163518535969835553214185526163304999475683974517083088445009868240621154057650488743880241160249104989277278850673463082884029923928172022106440940591520, 1000808118705427326517884714114086671713888398192873862444727533345943929243003621543087229288329593637270558100334576009379950921090990406123460130312653061631005469455425074621911831466535609638146339741803274560539495425347881794562359110321551622877861844358734799075692067522980699840, 2042860517657889309445522821411316146414422398889678371096159362246835431500076691342106087695745411465330955978088327918909670359244175754100638689529482311626787269344976865135915278058598312023718075062789025180724817190896126041980019376723085923474355959837109956118070700964376857920, 8390154638115481643322243280610892840429814230902392219401179094348148783781643349918869063962670484381462051140503579278746395009312946383137242990591987630134725575367316885666728260937094720885541881061061036027535740293047889958157387278058013859776642052842392410010330953435292226880, 11028347127676537826044969246325373232385541725870451632294182866008559180906442335671089715609775212435266270298045937401316307304929952453227393959935337930240577353133964532117230436231976351966671912894314085044214740174329271758924181874818212868417535484238114448854621040109783022560, 0, -3299856396024366152731954961536794556794538930507217105476991639991554995235187823686879408502107777783576379273187594316867739050903468787422629850217407752528255665101233673278965119812039916217264660624205548227323110657183059469364427493623402716670513618002343569042360422907871834400, 1376465406304442877783342129843054719490627494050735112864662565193669647715292008459149131865334150581131315594459303527114449041804903994704800876702677617071985211100831039425725698726839601661557115513415104584711096014224438414121465501224054256517645733909739347197544089138565688960, 1009129243844292985161772049999614822560944076672096726342754064735231540307973604404994461935988225279853930244248891279953506583974672253526618569590591654237450478570388313481150259909611031256574578698994166315352112649243231916347077256962917409210280418451301096932348226726456749280, 2246213563539018321871195646841890951073322472769537148558620324667003807397497024113915217698781529090549148072563865738439057776335502073818311277311397059483529458208680059050002375225314356107281640297506565610397763711069559254898951591329551121022703596583582374012400114192028152480, 1282241992776259245603528467059239215189296661000275495549612536412499448074260039382172240030109367046301386477284812229718096302697216242470574575199518693947332464351306779829466633606931299925044676257876867384277970671847204740282458749132959030033677938657130461242949822912827832480, -364462968046929562136483922418017935679742436735306936419023329574790487737094449768619498835214627542970236955068417822299824312372777888586237281588244321813456925110194328878518955612353422242076428642123671653755861585853828337882884860150695634797407458199180770140641678985917311040, 6900568363282234412495506057400863019425285356385740044286013970481120142696392714387882984783988825207261645099926333712973051751028804203400715496559296654166014326361910285806035654059928510398931663267224959781945646268168256917541351259981566477918387443404543157187214745778946250720, 5031833207191302368328971405681307517684213693971533033296696003830706805276646771405033955936231039118329658300217345040166563544758500678850322865784632161817112426132082057325716188133217223791237116222775446709190877554501685337590173935903876836151005982238786326698746171346487322540, -5455506747743868684178651840761538875216553304832791805689542414097254968058761112407871210844501492701618775474413360264381056263685658341472716980991372588507307811301873099422679415917089465011278519465849903883397803388681643360085934619924871464592188076152247928185848114746947052480, 317818229221143868012356913251194592815652292714952206084907461434809662286624421821350942880391164607598500846307677001340643643590827813425619097822304105537891499217724362847225708280486977056628479027192764229148945450820300928775499655215698199609806365496669057855892677035490589120, 4785957185305463460737223109610545975763342056366664717955804987569732386885017364059648092701455160317735402749292870100029087795007433603957701524511332432477884875603436160642577837062074714848542240201304442370558512081087364882049051197550183267472834330832902826156067185898483770240, -4746667805421915508553457757941332567083040946615102342879847641896698257711929304147117120472396726295775666259143899047490578726034640443609137261782478631011559711513735102838121915220619455613039454286028488634307980959023906030870349295839360071818152262358284990049746840902183675920, -2436475837041726877303018480156989103845209172002518503881041475426513232627574226196610929264100799115666938263206901146956271282764938400964046323273049068311250105990292280471226537026682375584372305956575622720068078765368066202677976068896486077877175621308542215561039621878175666720, 4334456248752069530955679296386868646345968308222154299229298000004729715690462816254538304024314824567980417438736637107547491995368536886943435446924489712513998667185191421924592759423471355937497226145850130718748610400981132997762443766581622725191774576539482005635747831417147969600, 328969467279757526281335184407948729448024483315999379764848749662839525779620171196422742720854410143782769214792906836852617554358982930435722603430942348423558357995918754184609289021199274596431554126827057910683524200532268761177247983006925695004364429004461559230923641094323911200, 2548163030003666226794068150479676661581484614870014552282916705475268053929601493771930527407763765233318143860459972295483036146613536142069264027627466984191833495479397662273199825026544033444100835280287195938652127547429447742316718739691421095348450971037126544856211259851186915923, 5058701560443776686202654048451509976171292969722671857543117126844804538031755311434585900387328233027804714080420203895412193240233722792388625456325274348318704912249201799911123313132170833696069338558705277989168450971045611123263668918839884704105657461463850756265533472473979196800, -2280868520975932247488677501825483607069338383214070883348236270088426716632557570606945658661431607762051982224239874209013174049310183040523265062588750171569674780355495359318831978538127242947563779484969907814694710146079460147564478898978512163354492402521675444674329968458354863680, 365363751785343264010546493414924038625113902169418921579549515689447291046173351773138673221811621068083414879038648935634939234327662156723046728849390467387497085494674793602057339892215249806218443094933986758624667011221367305808847069408562576782790564001344708502801672622490348640, 8621768476144371775238922122030629453501451322967886848339826044276323705073475020743470211094041679852546023161515031245460265399044465350538193216068592861675506577641475373706289757053429655384010371790815387351254216451607230752651534771355813975465835196073755538101552993862387927680, 4619129194495792926530554925024699403693255930884883866463219620107914417193428669791481819833161490133385862885334973991744490634128179183846809736571586844641055596976455376261564874828172499267108250340954954907672836465531004443878582225568052075971028150530941141409520678217344125120, 365589285177730039050616544850435966736097539250690943031578530052996843810490131812010981258848064553918089748905153402836448271307825717267919167372826943366716567130777815221938778473104824453614140326766077561517615549697899434538856736433714835848614645965826233628913934698565574400, 3009800389449331670020000794935773249212177797728235724531187195459942837982477898093601923130689961391583065091433334534920725419623517659994673343832713052987233089355511923911115915237804802340595478046440408372158545331261982759486940953067663506790330993175922082551311529056892834080, 3374719159394817363657478582213517580183230990305347568406813330958468615636253870053878188827442078615141842133163038198199966873673117840482112897261486634334829094181097014352868092002926276606141479818886203237976599031718921088533827628772352154488834955986935625787238153288286812700, -1099463402570037097143022570966513544075959333579512399886392818578169923640065922444204735335420889900682807444694697977669717463847551634784510016017672859554964711150147749913992358109046651880987334563142385013518714418828296924664901124113336877212434475087344286383196922803414326240, -7580954745917302083392185671234096384716660282701139192280762844789496372019362682635920472412309720303737606643693126626015351747133042154968302214885144021329764121964707769264560630710475047138812303717599720156514705539634432381340389279251812539110919397010904972824390289050127601280, -7894562229106588592680284092364001441189496223683975498366926829323672955207589284832010994066643935161334851422555499619230236413643636546895196835121212488916432960432944303126300848621319221564478513748472877414186783235735641478666296281786747352277151507828225260452839487979033552800, -301759283906503418501411334053579782868788953713141192387392284155132509572618333687467006300786601122699666974444706387621550517527084527717526421509217136173688293209231671864739127913025929918407668636477331925770513934044732518742062556439331581336419315572494849885647805106242386800, 3243721852688940182548632987631365163181294935473818263233452489216175177199705550992761305368343159044558657286664444609452734473299913296991467087437445631432548887573240879225816534673273357277567525736506341902504698194896581795645573202287317442156029867009683673210847663184924334400, 2900320538296758522025832683242349853654429239424190964720416452032275198561834158972200818777621126889286604200620677912774063944992749507629409917405811345010085994440572921806199482342984721702331354818138861576072671869823641590711731402623871751605602726400431983382711914976386199040, 3755457005898363788132043033766445736455412701557048308287366224281027288456426449019869363057677901703848964891590868264694690918087136736906945126676304141813197525438103870440053797092847537143716021169544294872790097057327283157376460096411304501520343099856987414357375826860375996320, 0, -1987566219708941193740540971387659244121966394654366640397197731004052415760556668829733305071422478787479699936844007228966278460571553776772042103288549099807675667284900857274138139130544893361030922697024422297829407439240080105886533377091005293982372421559939761198438495421503181280, 4108661587793602445800474235119488310489947254401921184791927845944484264316727230352674603238663219582532383876145744733972193200399692544208661340996731854587866007876455747386306346266691804798736753579846314944522249205011486141241695514651271247204915116331478683825825852533105882240, 6486098246945794278493458154140271045563636982657604377208274233279400037995863150424887241739334125176836537465849194195346235774072781500642984058777606298564187459706901044339411776758661243534604160245517197551397492934393929081793813151162658939852175920515998455128477885996405922240, 2848287117715382688523966968973374757641992598520455329830381203743849618722673628745602535951866343467710883435122582507966626887476688364999285017598273111647675620351576285205633440083035184043037052636718569040518252334624261249110779183171975366347738866722724830617806752979072787120, 738321220817147338119308243988093006594415791235010417602730783724851260350684475907347808393521568766713471291016792895682227487900982847668515380198926197860294378564515765583103169066161765310407779372242857318199409038826389400813069647885471368480617231331765091070212265417063119680, -655710631827968459851439650992639722321300216502975816190815813574543238249746413447840746276841317998371104389371827880976780715987528400908695463508528316680572244325433718729370480176664764133914095057826102244328815040716389482062650339139710094811318644390067773506204893077603455040, -140946261425503522179109246012808865802625378068700086878517738890841633527872073382893578663773448825280810532863600023911705835996085977557502410569088141920532736514179403890059481357764529361032020783439912503710892548960370138937512410433519909014594861685196789447555418273576130560, 259659794735247969361514313606910717057617278534742076373011131504671012398591155656017002734285902906872412921445711444969110413223901751960581426062917613322375258044547446346538153846202970423351124548193736656243262733170445904894357597213405332190338760528191933202670807234893158140, -5866954244508922347074245763645433009187593190421327841717858095449415919399312455715348223586642101469260067767770611871425999508831735178249941782366799855426479796645740341646656271125219312770006844664201112717035199950195841230551802981359430906053932502215437568659492778508416708960, -5874305966625838658942598803104908578998711284307344031435454733464181989940441734372384516984185156364935529889343869595421577358099964101319815315676521203498556023839839938249985784275672219035404129078971775374940119698034685042447686676030104925089246319737847259202176572237647355840, 5296841432425807621874468195141706092106948899380698702985512365704649682628493997308277109841647952853335042765054323544813836613441681679430745945529581709154921697842195085254779637669343001097043538023489919709384979289240710449916943924548291016870719419929320899332681749221076271680, 6270263660692672190356680850457288314219543731826737955220303469558581718159417598632715179814898540798074457671485126781575780349407932074072818544696158441153304163762153372978721478979884257853352145404153203462139195474422678796223906565388592984636895893172782150163718269503757565280, -3755563879770604444009896617294495047640458623719833186946716427672601079357450844384718016532679179006921614449119649254403887241261228337184809080097455650943086029697848622418574011076222678986138703898287407012044477617475696991624401854492653310407383088324355057523195217777744651360, -3957538291961164651242309721101833009085694429862114575728336727959709504655399409563933610265202175624068051145932320654415673107191459733460207083688757293397515733537363298900248058732444636571962209776097223406582037580920355869410691195370044745443218092528618660267877792943209626880, 2356837906699947519218401422546976105725781920245935236416101346552875488725273707380602782753078590890992025608818098508936824550040133842262202141769243698456268320170833332348889853986890898404965884570975166749830407367144443617708027016205704268683443472406135406435057288171854145600, 0, -2356837906699947519218401422546976105725781920245935236416101346552875488725273707380602782753078590890992025608818098508936824550040133842262202141769243698456268320170833332348889853986890898404965884570975166749830407367144443617708027016205704268683443472406135406435057288171854145600, 3957538291961164651242309721101833009085694429862114575728336727959709504655399409563933610265202175624068051145932320654415673107191459733460207083688757293397515733537363298900248058732444636571962209776097223406582037580920355869410691195370044745443218092528618660267877792943209626880, 3755563879770604444009896617294495047640458623719833186946716427672601079357450844384718016532679179006921614449119649254403887241261228337184809080097455650943086029697848622418574011076222678986138703898287407012044477617475696991624401854492653310407383088324355057523195217777744651360, -6270263660692672190356680850457288314219543731826737955220303469558581718159417598632715179814898540798074457671485126781575780349407932074072818544696158441153304163762153372978721478979884257853352145404153203462139195474422678796223906565388592984636895893172782150163718269503757565280, -5296841432425807621874468195141706092106948899380698702985512365704649682628493997308277109841647952853335042765054323544813836613441681679430745945529581709154921697842195085254779637669343001097043538023489919709384979289240710449916943924548291016870719419929320899332681749221076271680, 5874305966625838658942598803104908578998711284307344031435454733464181989940441734372384516984185156364935529889343869595421577358099964101319815315676521203498556023839839938249985784275672219035404129078971775374940119698034685042447686676030104925089246319737847259202176572237647355840, 5866954244508922347074245763645433009187593190421327841717858095449415919399312455715348223586642101469260067767770611871425999508831735178249941782366799855426479796645740341646656271125219312770006844664201112717035199950195841230551802981359430906053932502215437568659492778508416708960, -259659794735247969361514313606910717057617278534742076373011131504671012398591155656017002734285902906872412921445711444969110413223901751960581426062917613322375258044547446346538153846202970423351124548193736656243262733170445904894357597213405332190338760528191933202670807234893158140, 140946261425503522179109246012808865802625378068700086878517738890841633527872073382893578663773448825280810532863600023911705835996085977557502410569088141920532736514179403890059481357764529361032020783439912503710892548960370138937512410433519909014594861685196789447555418273576130560, 655710631827968459851439650992639722321300216502975816190815813574543238249746413447840746276841317998371104389371827880976780715987528400908695463508528316680572244325433718729370480176664764133914095057826102244328815040716389482062650339139710094811318644390067773506204893077603455040, -738321220817147338119308243988093006594415791235010417602730783724851260350684475907347808393521568766713471291016792895682227487900982847668515380198926197860294378564515765583103169066161765310407779372242857318199409038826389400813069647885471368480617231331765091070212265417063119680, -2848287117715382688523966968973374757641992598520455329830381203743849618722673628745602535951866343467710883435122582507966626887476688364999285017598273111647675620351576285205633440083035184043037052636718569040518252334624261249110779183171975366347738866722724830617806752979072787120, -6486098246945794278493458154140271045563636982657604377208274233279400037995863150424887241739334125176836537465849194195346235774072781500642984058777606298564187459706901044339411776758661243534604160245517197551397492934393929081793813151162658939852175920515998455128477885996405922240, -4108661587793602445800474235119488310489947254401921184791927845944484264316727230352674603238663219582532383876145744733972193200399692544208661340996731854587866007876455747386306346266691804798736753579846314944522249205011486141241695514651271247204915116331478683825825852533105882240, 1987566219708941193740540971387659244121966394654366640397197731004052415760556668829733305071422478787479699936844007228966278460571553776772042103288549099807675667284900857274138139130544893361030922697024422297829407439240080105886533377091005293982372421559939761198438495421503181280, 0, -3755457005898363788132043033766445736455412701557048308287366224281027288456426449019869363057677901703848964891590868264694690918087136736906945126676304141813197525438103870440053797092847537143716021169544294872790097057327283157376460096411304501520343099856987414357375826860375996320, -2900320538296758522025832683242349853654429239424190964720416452032275198561834158972200818777621126889286604200620677912774063944992749507629409917405811345010085994440572921806199482342984721702331354818138861576072671869823641590711731402623871751605602726400431983382711914976386199040, -3243721852688940182548632987631365163181294935473818263233452489216175177199705550992761305368343159044558657286664444609452734473299913296991467087437445631432548887573240879225816534673273357277567525736506341902504698194896581795645573202287317442156029867009683673210847663184924334400, 301759283906503418501411334053579782868788953713141192387392284155132509572618333687467006300786601122699666974444706387621550517527084527717526421509217136173688293209231671864739127913025929918407668636477331925770513934044732518742062556439331581336419315572494849885647805106242386800, 7894562229106588592680284092364001441189496223683975498366926829323672955207589284832010994066643935161334851422555499619230236413643636546895196835121212488916432960432944303126300848621319221564478513748472877414186783235735641478666296281786747352277151507828225260452839487979033552800, 7580954745917302083392185671234096384716660282701139192280762844789496372019362682635920472412309720303737606643693126626015351747133042154968302214885144021329764121964707769264560630710475047138812303717599720156514705539634432381340389279251812539110919397010904972824390289050127601280, 1099463402570037097143022570966513544075959333579512399886392818578169923640065922444204735335420889900682807444694697977669717463847551634784510016017672859554964711150147749913992358109046651880987334563142385013518714418828296924664901124113336877212434475087344286383196922803414326240, -3374719159394817363657478582213517580183230990305347568406813330958468615636253870053878188827442078615141842133163038198199966873673117840482112897261486634334829094181097014352868092002926276606141479818886203237976599031718921088533827628772352154488834955986935625787238153288286812700, -3009800389449331670020000794935773249212177797728235724531187195459942837982477898093601923130689961391583065091433334534920725419623517659994673343832713052987233089355511923911115915237804802340595478046440408372158545331261982759486940953067663506790330993175922082551311529056892834080, -365589285177730039050616544850435966736097539250690943031578530052996843810490131812010981258848064553918089748905153402836448271307825717267919167372826943366716567130777815221938778473104824453614140326766077561517615549697899434538856736433714835848614645965826233628913934698565574400, -4619129194495792926530554925024699403693255930884883866463219620107914417193428669791481819833161490133385862885334973991744490634128179183846809736571586844641055596976455376261564874828172499267108250340954954907672836465531004443878582225568052075971028150530941141409520678217344125120, -8621768476144371775238922122030629453501451322967886848339826044276323705073475020743470211094041679852546023161515031245460265399044465350538193216068592861675506577641475373706289757053429655384010371790815387351254216451607230752651534771355813975465835196073755538101552993862387927680, -365363751785343264010546493414924038625113902169418921579549515689447291046173351773138673221811621068083414879038648935634939234327662156723046728849390467387497085494674793602057339892215249806218443094933986758624667011221367305808847069408562576782790564001344708502801672622490348640, 2280868520975932247488677501825483607069338383214070883348236270088426716632557570606945658661431607762051982224239874209013174049310183040523265062588750171569674780355495359318831978538127242947563779484969907814694710146079460147564478898978512163354492402521675444674329968458354863680, -5058701560443776686202654048451509976171292969722671857543117126844804538031755311434585900387328233027804714080420203895412193240233722792388625456325274348318704912249201799911123313132170833696069338558705277989168450971045611123263668918839884704105657461463850756265533472473979196800, -2548163030003666226794068150479676661581484614870014552282916705475268053929601493771930527407763765233318143860459972295483036146613536142069264027627466984191833495479397662273199825026544033444100835280287195938652127547429447742316718739691421095348450971037126544856211259851186915923, -328969467279757526281335184407948729448024483315999379764848749662839525779620171196422742720854410143782769214792906836852617554358982930435722603430942348423558357995918754184609289021199274596431554126827057910683524200532268761177247983006925695004364429004461559230923641094323911200, -4334456248752069530955679296386868646345968308222154299229298000004729715690462816254538304024314824567980417438736637107547491995368536886943435446924489712513998667185191421924592759423471355937497226145850130718748610400981132997762443766581622725191774576539482005635747831417147969600, 2436475837041726877303018480156989103845209172002518503881041475426513232627574226196610929264100799115666938263206901146956271282764938400964046323273049068311250105990292280471226537026682375584372305956575622720068078765368066202677976068896486077877175621308542215561039621878175666720, 4746667805421915508553457757941332567083040946615102342879847641896698257711929304147117120472396726295775666259143899047490578726034640443609137261782478631011559711513735102838121915220619455613039454286028488634307980959023906030870349295839360071818152262358284990049746840902183675920, -4785957185305463460737223109610545975763342056366664717955804987569732386885017364059648092701455160317735402749292870100029087795007433603957701524511332432477884875603436160642577837062074714848542240201304442370558512081087364882049051197550183267472834330832902826156067185898483770240, -317818229221143868012356913251194592815652292714952206084907461434809662286624421821350942880391164607598500846307677001340643643590827813425619097822304105537891499217724362847225708280486977056628479027192764229148945450820300928775499655215698199609806365496669057855892677035490589120, 5455506747743868684178651840761538875216553304832791805689542414097254968058761112407871210844501492701618775474413360264381056263685658341472716980991372588507307811301873099422679415917089465011278519465849903883397803388681643360085934619924871464592188076152247928185848114746947052480, -5031833207191302368328971405681307517684213693971533033296696003830706805276646771405033955936231039118329658300217345040166563544758500678850322865784632161817112426132082057325716188133217223791237116222775446709190877554501685337590173935903876836151005982238786326698746171346487322540, -6900568363282234412495506057400863019425285356385740044286013970481120142696392714387882984783988825207261645099926333712973051751028804203400715496559296654166014326361910285806035654059928510398931663267224959781945646268168256917541351259981566477918387443404543157187214745778946250720, 364462968046929562136483922418017935679742436735306936419023329574790487737094449768619498835214627542970236955068417822299824312372777888586237281588244321813456925110194328878518955612353422242076428642123671653755861585853828337882884860150695634797407458199180770140641678985917311040, -1282241992776259245603528467059239215189296661000275495549612536412499448074260039382172240030109367046301386477284812229718096302697216242470574575199518693947332464351306779829466633606931299925044676257876867384277970671847204740282458749132959030033677938657130461242949822912827832480, -2246213563539018321871195646841890951073322472769537148558620324667003807397497024113915217698781529090549148072563865738439057776335502073818311277311397059483529458208680059050002375225314356107281640297506565610397763711069559254898951591329551121022703596583582374012400114192028152480, -1009129243844292985161772049999614822560944076672096726342754064735231540307973604404994461935988225279853930244248891279953506583974672253526618569590591654237450478570388313481150259909611031256574578698994166315352112649243231916347077256962917409210280418451301096932348226726456749280, -1376465406304442877783342129843054719490627494050735112864662565193669647715292008459149131865334150581131315594459303527114449041804903994704800876702677617071985211100831039425725698726839601661557115513415104584711096014224438414121465501224054256517645733909739347197544089138565688960, 3299856396024366152731954961536794556794538930507217105476991639991554995235187823686879408502107777783576379273187594316867739050903468787422629850217407752528255665101233673278965119812039916217264660624205548227323110657183059469364427493623402716670513618002343569042360422907871834400, 0, -11028347127676537826044969246325373232385541725870451632294182866008559180906442335671089715609775212435266270298045937401316307304929952453227393959935337930240577353133964532117230436231976351966671912894314085044214740174329271758924181874818212868417535484238114448854621040109783022560, -8390154638115481643322243280610892840429814230902392219401179094348148783781643349918869063962670484381462051140503579278746395009312946383137242990591987630134725575367316885666728260937094720885541881061061036027535740293047889958157387278058013859776642052842392410010330953435292226880, -2042860517657889309445522821411316146414422398889678371096159362246835431500076691342106087695745411465330955978088327918909670359244175754100638689529482311626787269344976865135915278058598312023718075062789025180724817190896126041980019376723085923474355959837109956118070700964376857920, -1000808118705427326517884714114086671713888398192873862444727533345943929243003621543087229288329593637270558100334576009379950921090990406123460130312653061631005469455425074621911831466535609638146339741803274560539495425347881794562359110321551622877861844358734799075692067522980699840, 3804349375581739188987301264139189969739988824916127336624337030036953885522102579012445192988103244746951120573783308002607276186061167163518535969835553214185526163304999475683974517083088445009868240621154057650488743880241160249104989277278850673463082884029923928172022106440940591520, 2014916845918399923816632274783976059990933560966130972156423501701901676967397738225484780172877095792957617561289142807678742695897543694661681564501541626135590556727079831418846094915584823921902925507669047217444860484823339953185047469294902726318105813821556099167129652863127385920, -4643987018915647579824843768816909804816874278520132802008494287374865766845623786558445163975151854732741567613255959065016636000754639904176520458241206494961541783576485212326975600043454696653776786605287339222452558712372164695192982582277097061625435328614022789682781225176767159840, -1070624482791102868302606706334756183526494999476143806855268598132321284525696257620338139709530689336519630142690134057605850316685299101793160240158955481819589182946315003284118774052907623033094440814646559604315828033896165486574813081803522313915878095130365935860664204727899293020, 372498581512637433507663575582513739287912706672074631827776757969073496230927768412369622846148311577323772365268337057375971465004603735483271164831354683697827951812231722342620505581928009158914057774620625463533219495282195595151195654472883260332004632205892779919317904344666155040, -1840739125103200718688044568894836316796015417588621260583433808243754959039698756581030831668406564128725483678237602658978893865897827394182370049995216115413096535360022721155329548178001124675954221937564087230799369983629128262139893442285276875478483239285626223299601602385648869440, 1735187278910487962437484994974143222967549018267523683195176752657161272249615999342353881430007523145162397374133049775325616829277623836657557664847059154794149385047551900928384321607782669650375739864354965431238685962431953983978442878728394994799910322352798193391979739489235973920, -1154895585965702545589383216279170787786776119928043469281885814439275818935321413119102413513504921238300141485264698375638418306769729693908400146328635239051820423891351469614546095581580070439990766575090775162964271356631636827589471512563260035735846299204448362832414362363789365360, -298901712328288816764938150524649569658862331969505725415054735138810790811096530383063067867012920234982178549126722633866658209725708691497317949516252014638930341960004812605129430118125346413448543120273411692065055567784843883284685567954116680924500945544297851081420927470777505600, 8341861678705405989143423171610262788792810053390951804033011796860849734500415811616202614724244433977421441889180191144990146900132308244950484646141455049240937893321925415712169266962569826429825458588693269378043268192466861265184207939729226939043831020726290604174014611107159442880, -6890032448967545442314024606069562094289687713475297383027331256077666633579714224055277540850516028152351357574446357964933475410337321816808503454858221298758433519632886152217008623274033326457298088516330253519887857221803052717471149550743021034333638389741766179353216435891299313760]
L = 39191970519710788327881629307089657299920792489315961421096354730228250798103157182929302038184562435895745045282927394691230927792266560362373473991643703401022811240550966156639704444824259975506324015011751611390520274700687672411747446241449108328584943191017104080630060157915983336615383040 (ansatz)
Q = -66128377940251670675532240149054976506054563087062596202274625630498637743558897216747793406061685721203805627485803527915485944806577923892280105512081356745482648918512944727131365097674913938898989769745203744155077783163957815625533589264224639757641676391141272648679354524964061228533022720+14449445330417185859439741330667994285163807167690146857410533798345790735944964844405973405349741389471759954239965328498876167823739735122763586637362828513133846372565146459894204068316385538646575600928199023829739859548418715612550056222639828048194858416323724426562956554962310138450411520E(256)-17494151903220399580944108191188805828042419189088941357731438755810324742407016020162542545874178663204617331700778016220098376551906270500514398776624844739425731384855862529411607202549087236636961320130195267262702195976368263036003592049219027733669648312778181793124743089712601639954677760E(256,2)+626842323812695548656223572249069894309222457214512871065632867905827327571072710885901478903441879696633345708658204625058729997842689433790983332463906945004062044502108012764472394631086806481656439101767625876837615414091120919518244908206111705634179006950115326991104060887195987424051200E(256,3)+2421991587899145024887866190786295575948613113459336217691445399522956162231847172165551864704673872584743618316105832727866860228878752167039389183673390048848003305604595517205084573441101807883367516104484769314560847604102750436252915361515065910463501538069207293010723444859945595143454720E(256,4)-3638951472341687651401696532180014408332841358757773827260131317188471076420826692252816127148703137178923611977957873602423667984753227384294070371949339800594859971151243564135763036828404641222624783608011744464053072743486097161408359440011011020134621532342815436868377094629330201178275840E(256,5)+3860309737688427593598070043746943771441397325026812253875069377826007199860022326761421970695062162775684905546783344891482905228655360515364345715087567466870806225323342369716341672620591414616426748444806400664245360359907793593203201812275452969963452082234329605445206099646268297843834880E(256,6)-781186145216390618955463682860019853375124708622754658286885683528358420767682631381537779291045623921007703863367223596550133309777334733076213089868405137626267284798925380974271278522151488263634934090161193932099618330970047056762520269169116075171784178439852455193357381732225316374446080E(256,7)+2245262275334326962466548259403346599794956041141393936834140251110393846485632958061007370368121704203460815393002900019176224203337208381923729583969833806608915094194230401767296255242603327459100072743317661767310147392941411242501342404130420427673311578958837183122063658273523458155479040E(256,8)+9739146664692988153324830759461920030991317526947053545997717811756774492671833615228616392520817662456478444003274961065117768222254594584323598232041462683321587274510993116001941533582331103996861295582851554025044828408768709934853353808387578656981904950273555121428824011941907602792775680E(256,9)-4225586893251464237031898008327764962162106299247243500519787859441146505655532101515051857709109547196392653583892648417409090602186925554347134816357537024333506007221308922619695925644408544657466564034259157710158924055468237029501928670326743842303468243667504016480544285761213323636899840E(256,10)-7978298901699995503663096820692030523420157044150506276256401651216057914930448467781107461365386695927558036413550811944283854468150548839307224746212570094235604564427406260429598526449833098629335200555134474309837770205935509698731026472823896247554451196409123025813812504566831443387351040E(256,11)+2098846747759324328661634963973785091758124482046981806373685236011513003099823530926328469076478983955589225461232856747223182834067812712182626659205440993505586382279383606093491641183708086823857872682202220851184523910259161001230040532929062629021553722620609401351185770789954020630855680E(256,12)+4284189020327277881082297075968384479085298762676286775301052798854675418841248833401480466023307881145341744991359893071797253013229641671063662629024132888792740175481356922673514997211145567257164408554078129735807411821522192521190481595933573090586092549884314818692924206668844856340643840E(256,13)+17595429579633158559256529140419695142093065773965413647701621540070408918205240914569056095227442331661551903473409362291581559786570664133289035412205968042512300009832719341409750505880750068094555926950966273827218632827045968521529681044953919882058304434402528927437985579658729964185845760E(256,14)+23128120235501106654965859344869749125043803601492669381569010185815581903356307357137297139270471306309043529288087633713045296497148459647190735697866313811079887277279599986458714043804761670479609935470136572078645030786074980927771365867138764753427571375840930192644366223508311685327749120E(256,15)-6920300440635291525934124811496811778370780907191071367185283971791569541367464614820586525299012330394382770945523909796807812686080311374480943035643137103030136424578382400384328258944059134374869017557373913876027116160932767532296547847107306254071000975020850820504324245622089233255628800E(256,17)+2886657179762174990029091514284621891089208430403487243414352827921034689045420066124121520189649244559520700761551517310495121036919238022303162568178773769997747929430530015993739500536389124303737827913189513410036044428422809469051659618823027832164493786160277691454023981625121311733841920E(256,18)+2116297411986546722417980578200792224363328992281040993843159372367620295219947460425142945837981578622096229519587050845537056239595651865827855186454048468867377746034846992393621229869960593421787890867753013876573313746585742299831105763594296170560158000115982998033867948375842224666050560E(256,19)+4710651267202979351748821693165765291825320370413580370174007731116056368691275679114545526627435081295303326978673456161098946893757550845112219131836150966090002770341249803196830581208518452539097906513196489082976890962196948330529846127659950792555004892982452942824852924278040224029736960E(256,20)+2689056359634717629435930931750217638612663871210049756042861029962546042527830590110401277523623919319885045253610798537177765097394072437329650411528821028049036172279271715932925609602043189500407292903558988188673314750405709115492838930661683295753187756410678461056574707021282714541096960E(256,21)-764334242365554425093651530866791149846643210684322412325027613664431020938823099521159919221268026580995118370795642572871721156341195894604404687557349755979734817408694257196243784800358204161815066479686942256017412636496527806447767750234751651906652645777328350461986978368674460682158080E(256,22)+14471540744194064462633775519290334682913776035715067505354502770222422069496025373763977577305711732761059173544600710598828861425773558792770217305040322096877565276558532879698699283983087195440140335484187358856626875962581596331135679877572862102299502063710724491181481778539808687589949440E(256,23)+10552519074127654144345839041367365423326484116739788443844232617825574438099530329945609770759578796149083279563617405585675389071017379215652312298625972907419080958687748150684740355375952767308240500760825973617073067245178318409097908450028687114687754497664035222608928930731628581439406080E(256,24)-11441026887044549698762628065156742775238145196336699000885435252808886450774366984408391925564967994422185218223716927305167260905500905762136191362120019006733277591087345774200470982449356005727332769654846057628875470172180485735890937960044684041712436408278839047090807745537789505002536960E(256,25)+666513135047580305089850325338569242712530836971747448895375852562933952883718979471489772563498091639154411246835837438715533498443791730581163942236240699537000233367449082993785088571839824908262528048835359888688169250078695733383396652934911910708104639014070508020601039430333159954186240E(256,26)+10036879683077723307611988918765975714164044320193463646590452341291839414620687935072419116905042092370659435346485041116016201527475429397407101667531989833435861222641497351163903396150404112394050056122646013926301524727876529437118931817044761939747189462574883827678848611041377035726356480E(256,27)-9954483881476180952593901043982181475723333487275755108575158241898944544557087964050734963432927739344638530046696146175242962156460998275595789426821648625983154472120452598387173050748752532577796917634853216996416250884178902580451814766468105653333581653309202083452806686891696300322979840E(256,28)-5109660174603731604189779811698190013107188105483425685451133892273663078831382543616675003528067519067019150912560879154141638233193056097458551674944721399707074782277753436574793674578580997321517550181444480338636211518949170773078522868838403571192274608578451924448265365101059855813181440E(256,29)+9090013590982900120982764747776314355421740129524707332937320759305918932719685476033837513361199882972389268392481415983367437933071117869527199534388587449578157332884758560872003554610451801047034182806221893337085085799638385028523504469974183261381380436738927767083019836152134698742579200E(256,30)+689898976244678055755954644651498493859383441235114731272612085052923237167782001264920347742525267941854322024341374158719140609359049770529136529230407607881162257587857007175761739689386101118455626600183618151505774144194648497040387962058940235129792871015564567864249975768243579020902400E(256,31)+5343885194698248634853633609914754870188933623043880758349223334720869349834571631866791649414246595786583612033251351819416840220942870547412841194066997640831871998711609766231565559454066872825362954909724853537136186590346761191694991338381343132952194650812452007798293156019436343101751296E(256,32)+10608866094887787165023268343018181049547579394039840731390263168796835526542371714885664690169086178550726711743181391439671471878142632221503390652983461750125268644133238053087212078381758328227379205497065891145540595290830245458374649800482901886984587756623837541203776052865750420527513600E(256,33)-4783327980501718264685375000308316597532677129034155181155520390288484265639401374313497301953138619081402838625529100677180395983858948983799446372538122599807686604972087803786207121455190623801969275274463612113402640772270832007385142051950584740403200450933136702149660442012375819076239360E(256,34)+766223322784136196806245599758094777450734870162401230228395425927155765312064537017741314824468684746173269680405660692664684085148725347296050893499956917462624287839328232752141754469638995561610620373427000198823237671916912888111635249304305825025182796876548058126067533343600879631073280E(256,35)+18081159003283121557185856006060778619669475644864749839769562868406180810742248286702210040136291696986126597565217570806479486502136898598811872979464681657048511970313975362918892976584114108647888119221852071214457482539921007187384671448818387990276127213116468574240748064184494567309967360E(256,36)+9687016028495241127459406322125398403854119061967095970321073952748552935846033321710545681426754285356210429121706011376734942022343179231762704732670576494412679027310367345237693300375651613183014601419034365594535904339361277031488856471514491547226793627942264276589259109364859666683658240E(256,37)+766696300589046906855078588266181488512540426634665012560560977457702436990857000909822453368955736275378429753095940269065263165069749318619851217694258769935396382191444956748319353152428728812545801614558133090291790485280049194942032482525437935429593902016524417507344115980966191484108800E(256,38)+6312008906334444810445784707101146741131817092861365006172028289333210042560629488942793460297372713912281208122629600386578069155214299307693149192365461844498281847808090542254044563872792816838184487976048595298489037658546729668023557193607756658592356223000871347266648075784720920776540160E(256,39)+7077299034563160023829008523646242820316423237780840263779485390646214374218801076091230751455847810051901944513247131883431456929057326425402744026717721218168555504520075965844146024880120846837122816685136838892929100612567398798660893679335195865490569205617914021490958067644837265827430400E(256,40)-2305741873626558438347684070747565811985986268334941588446548472266846211701611529385708849118148590096996750998256375253266003318742820605991604749111494672761413353917954654027628901793103404085516350653763179015870798980874600552154846722236532658719811384298374244877094193051025961102868480E(256,41)-15898414407309961898790088964799927701401313545187259459369986361475981895573150488615285890560420154554423929248034327890001346947203553621376084926550809554619757487906530827728711855815734166057254500365971688325675127751855429137392760057761497170021542835280213385568615743462053199279554560E(256,42)-16556096967895340480316643144869350350393434384491296584351197333969799385359506283864021520228850461911463706330515111137467928755345579671594355833168121013556075215837870011189928077287896848142389244064637391814916640836389471998267980579941640783322732838944978261409193237894206173321625600E(256,43)-632835085763091457117071782033132948802846491857421477897604503500504452715235683729338807197707222117671851994790664890213309910932960371471865969920897735560922751480326619114481391581058154980248479096325709602793484837809778891144953974361857104462834440491488719427386065774166433962393600E(256,44)+6802577770810316281712230767277092714695979036518788918376561354664680205214716895675571357075831592676614277246042913341603021006149859770612249185353613980850032764671997256350179597323124567761365291733365747933521532828823756305901705132323252348452402347659092134641475598543590437735628800E(256,45)+6082413017530123727983519063327060480291093588316920930045350803212389997214347630156868891501125701498121180572540055926129953750369434615424032267107432073810591863413036384111714856794555095087487605419569549831983955957144389609244288934475457891623192968876118734815021057916558270089134080E(256,46)+7875764170833765415008690312349369209098941657895766973821466651983404940040971640414917074475135326914030264420329572563041000448248274982077873786299464583611830816867570408101099700680859398216018341227752157081061497623968026528058358044109160057972390572551280869994399430051891241434480640E(256,47)-4168228472795045442335362979227572359128870068482194308642264015970610531817082939149612860197143794234120627681952283448241088806144555146065041640995787321759866640997864402634173346753900484201872721595910161270737537470017212474220155244833155934285720288619270790076827687550196239627714560E(256,49)+8616487866164528956415356143129305149320613864463497816528761065978167063880353144588572249531169048273946953910626800860339252914604616018472282548593978202312652374150124923542687126685885251817280380243481859078534723964788248184077304231941942798618282146044793184742698338291508067151380480E(256,50)+13602333910778866362731112754871577703745872425454360334871086724870360348483100397639853128788128039282853098219580569305158749046068281869636435304833574604246482859499246938938486086452979944201082183867206881879308355102350097161742058837587072521028870436061967192169597655573134672637460480E(256,51)+5973291025491050236003414376916450819738420061972369935864443602193821715603492445871097849476528405935996814617734194151747227510325511958034980573226253652638146222571548909671564580137017402286223241011199620500460933920061938727095168785547474483486893259825295823979794667623568453654282240E(256,52)+1548371824879122174431583522496117224965492265420084567296402068550139270346958650018046271068090544982250689744898449254765774740706521980953722366614938473695112076595331366824135977213439278444252295326057852710576527064592840184693930638202312051351863387921873824268077792843924755563151360E(256,53)-1375124862959287711514366366958516378945559391639648738876201765069480501181932190454966116735970323722919958312379907584246217632094677161022472508687837176383295443331571974100736761243452863432966212278710125973898663120268457635086651284027521304753746517719919411344084603927482240944046080E(256,54)-295585734041017562544963313494254138535707416867530524597457233150406313436243974439082034281889815750835302370615964517346481717370863700006671295329784335004929069446184365226846021448398598278547024450032579386982305730837338157613082026565477144229775643372833817383519740543266729356165120E(256,55)+544546057848614749442438465809360024098816190913691414949813040457283822993730239266327369318213149852953294503035716648239859841313332006927637258830699798614245917158638766200535182414872251829271657548493591216113870927393866970341011823711287419213633312319218769099847488734270656379617280E(256,56)-12303894827780375518011448651720547126083779434478468525914289540587933494200106915128353957791173656380461689639315674227384777721945491092537221908774099050407352958495207648964968492302795932214245394301218691936755803645953108828334174725963893243492816654886109327989392599434483118028881920E(256,57)-12319312506521310795278788965129065236264305367307715150212926765193876188567577264122514934562417869041037276378497274809777551799694055915011053328901647794959403762507768006180834187465294545494535840106223816671106421904972835806139251008009886603860763097930865855330363002821326627594567680E(256,58)+11108281603694647305829284724377819214474272098234031046363473228762237491223711443443047957458631687622277291604819204730653427081552449617381547721159253340517662348473155107432231626697538013436667049853037932098376128086389734401464218785254297602612462972943615182677332195742478545306255360E(256,59)+13149695976548958869350893958898203102742144576287907156266169861791718767401458935807795904779174104631763445054670376600235210911321543565005959556646638067181534133642127470449071707085622231125673158438610698947032138067576469682858558101417818554917235496159086431780142096326344185542082560E(256,60)-7875988301588682650964242710752384878149283083651295607671680249726450698776636753203100157807541205612723677585200170673171620935785467529783796731944539313286594753352902634202357324476522543681138755157701232190123100324444392897379097597952976875227464258445597857594883897353032751088926720E(256,61)-8299559344062940370682112316228151298670082244974193306717832825714160707107080182565822498634889273014365561596794258125049137688092784162945540205972044735363186915619348517015253016866863734476163692156361844261560333276902286152246369861752680077995735709182577680618100449226437955430645760E(256,62)+4942647329711608339823908980097236034075035005607603572920499771126055936931185205980645887056184273044225708489584092924213879478765766767567861746015652960704960020182903464602139055068316221371771014759789712899740338470821704221763624273089825118478020845043471679876093262004180265153331200E(256,63)-4942647329711608339823908980097236034075035005607603572920499771126055936931185205980645887056184273044225708489584092924213879478765766767567861746015652960704960020182903464602139055068316221371771014759789712899740338470821704221763624273089825118478020845043471679876093262004180265153331200E(256,65)+8299559344062940370682112316228151298670082244974193306717832825714160707107080182565822498634889273014365561596794258125049137688092784162945540205972044735363186915619348517015253016866863734476163692156361844261560333276902286152246369861752680077995735709182577680618100449226437955430645760E(256,66)+7875988301588682650964242710752384878149283083651295607671680249726450698776636753203100157807541205612723677585200170673171620935785467529783796731944539313286594753352902634202357324476522543681138755157701232190123100324444392897379097597952976875227464258445597857594883897353032751088926720E(256,67)-13149695976548958869350893958898203102742144576287907156266169861791718767401458935807795904779174104631763445054670376600235210911321543565005959556646638067181534133642127470449071707085622231125673158438610698947032138067576469682858558101417818554917235496159086431780142096326344185542082560E(256,68)-11108281603694647305829284724377819214474272098234031046363473228762237491223711443443047957458631687622277291604819204730653427081552449617381547721159253340517662348473155107432231626697538013436667049853037932098376128086389734401464218785254297602612462972943615182677332195742478545306255360E(256,69)+12319312506521310795278788965129065236264305367307715150212926765193876188567577264122514934562417869041037276378497274809777551799694055915011053328901647794959403762507768006180834187465294545494535840106223816671106421904972835806139251008009886603860763097930865855330363002821326627594567680E(256,70)+12303894827780375518011448651720547126083779434478468525914289540587933494200106915128353957791173656380461689639315674227384777721945491092537221908774099050407352958495207648964968492302795932214245394301218691936755803645953108828334174725963893243492816654886109327989392599434483118028881920E(256,71)-544546057848614749442438465809360024098816190913691414949813040457283822993730239266327369318213149852953294503035716648239859841313332006927637258830699798614245917158638766200535182414872251829271657548493591216113870927393866970341011823711287419213633312319218769099847488734270656379617280E(256,72)+295585734041017562544963313494254138535707416867530524597457233150406313436243974439082034281889815750835302370615964517346481717370863700006671295329784335004929069446184365226846021448398598278547024450032579386982305730837338157613082026565477144229775643372833817383519740543266729356165120E(256,73)+1375124862959287711514366366958516378945559391639648738876201765069480501181932190454966116735970323722919958312379907584246217632094677161022472508687837176383295443331571974100736761243452863432966212278710125973898663120268457635086651284027521304753746517719919411344084603927482240944046080E(256,74)-1548371824879122174431583522496117224965492265420084567296402068550139270346958650018046271068090544982250689744898449254765774740706521980953722366614938473695112076595331366824135977213439278444252295326057852710576527064592840184693930638202312051351863387921873824268077792843924755563151360E(256,75)-5973291025491050236003414376916450819738420061972369935864443602193821715603492445871097849476528405935996814617734194151747227510325511958034980573226253652638146222571548909671564580137017402286223241011199620500460933920061938727095168785547474483486893259825295823979794667623568453654282240E(256,76)-13602333910778866362731112754871577703745872425454360334871086724870360348483100397639853128788128039282853098219580569305158749046068281869636435304833574604246482859499246938938486086452979944201082183867206881879308355102350097161742058837587072521028870436061967192169597655573134672637460480E(256,77)-8616487866164528956415356143129305149320613864463497816528761065978167063880353144588572249531169048273946953910626800860339252914604616018472282548593978202312652374150124923542687126685885251817280380243481859078534723964788248184077304231941942798618282146044793184742698338291508067151380480E(256,78)+4168228472795045442335362979227572359128870068482194308642264015970610531817082939149612860197143794234120627681952283448241088806144555146065041640995787321759866640997864402634173346753900484201872721595910161270737537470017212474220155244833155934285720288619270790076827687550196239627714560E(256,79)-7875764170833765415008690312349369209098941657895766973821466651983404940040971640414917074475135326914030264420329572563041000448248274982077873786299464583611830816867570408101099700680859398216018341227752157081061497623968026528058358044109160057972390572551280869994399430051891241434480640E(256,81)-6082413017530123727983519063327060480291093588316920930045350803212389997214347630156868891501125701498121180572540055926129953750369434615424032267107432073810591863413036384111714856794555095087487605419569549831983955957144389609244288934475457891623192968876118734815021057916558270089134080E(256,82)-6802577770810316281712230767277092714695979036518788918376561354664680205214716895675571357075831592676614277246042913341603021006149859770612249185353613980850032764671997256350179597323124567761365291733365747933521532828823756305901705132323252348452402347659092134641475598543590437735628800E(256,83)+632835085763091457117071782033132948802846491857421477897604503500504452715235683729338807197707222117671851994790664890213309910932960371471865969920897735560922751480326619114481391581058154980248479096325709602793484837809778891144953974361857104462834440491488719427386065774166433962393600E(256,84)+16556096967895340480316643144869350350393434384491296584351197333969799385359506283864021520228850461911463706330515111137467928755345579671594355833168121013556075215837870011189928077287896848142389244064637391814916640836389471998267980579941640783322732838944978261409193237894206173321625600E(256,85)+15898414407309961898790088964799927701401313545187259459369986361475981895573150488615285890560420154554423929248034327890001346947203553621376084926550809554619757487906530827728711855815734166057254500365971688325675127751855429137392760057761497170021542835280213385568615743462053199279554560E(256,86)+2305741873626558438347684070747565811985986268334941588446548472266846211701611529385708849118148590096996750998256375253266003318742820605991604749111494672761413353917954654027628901793103404085516350653763179015870798980874600552154846722236532658719811384298374244877094193051025961102868480E(256,87)-7077299034563160023829008523646242820316423237780840263779485390646214374218801076091230751455847810051901944513247131883431456929057326425402744026717721218168555504520075965844146024880120846837122816685136838892929100612567398798660893679335195865490569205617914021490958067644837265827430400E(256,88)-6312008906334444810445784707101146741131817092861365006172028289333210042560629488942793460297372713912281208122629600386578069155214299307693149192365461844498281847808090542254044563872792816838184487976048595298489037658546729668023557193607756658592356223000871347266648075784720920776540160E(256,89)-766696300589046906855078588266181488512540426634665012560560977457702436990857000909822453368955736275378429753095940269065263165069749318619851217694258769935396382191444956748319353152428728812545801614558133090291790485280049194942032482525437935429593902016524417507344115980966191484108800E(256,90)-9687016028495241127459406322125398403854119061967095970321073952748552935846033321710545681426754285356210429121706011376734942022343179231762704732670576494412679027310367345237693300375651613183014601419034365594535904339361277031488856471514491547226793627942264276589259109364859666683658240E(256,91)-18081159003283121557185856006060778619669475644864749839769562868406180810742248286702210040136291696986126597565217570806479486502136898598811872979464681657048511970313975362918892976584114108647888119221852071214457482539921007187384671448818387990276127213116468574240748064184494567309967360E(256,92)-766223322784136196806245599758094777450734870162401230228395425927155765312064537017741314824468684746173269680405660692664684085148725347296050893499956917462624287839328232752141754469638995561610620373427000198823237671916912888111635249304305825025182796876548058126067533343600879631073280E(256,93)+4783327980501718264685375000308316597532677129034155181155520390288484265639401374313497301953138619081402838625529100677180395983858948983799446372538122599807686604972087803786207121455190623801969275274463612113402640772270832007385142051950584740403200450933136702149660442012375819076239360E(256,94)-10608866094887787165023268343018181049547579394039840731390263168796835526542371714885664690169086178550726711743181391439671471878142632221503390652983461750125268644133238053087212078381758328227379205497065891145540595290830245458374649800482901886984587756623837541203776052865750420527513600E(256,95)-5343885194698248634853633609914754870188933623043880758349223334720869349834571631866791649414246595786583612033251351819416840220942870547412841194066997640831871998711609766231565559454066872825362954909724853537136186590346761191694991338381343132952194650812452007798293156019436343101751296E(256,96)-689898976244678055755954644651498493859383441235114731272612085052923237167782001264920347742525267941854322024341374158719140609359049770529136529230407607881162257587857007175761739689386101118455626600183618151505774144194648497040387962058940235129792871015564567864249975768243579020902400E(256,97)-9090013590982900120982764747776314355421740129524707332937320759305918932719685476033837513361199882972389268392481415983367437933071117869527199534388587449578157332884758560872003554610451801047034182806221893337085085799638385028523504469974183261381380436738927767083019836152134698742579200E(256,98)+5109660174603731604189779811698190013107188105483425685451133892273663078831382543616675003528067519067019150912560879154141638233193056097458551674944721399707074782277753436574793674578580997321517550181444480338636211518949170773078522868838403571192274608578451924448265365101059855813181440E(256,99)+9954483881476180952593901043982181475723333487275755108575158241898944544557087964050734963432927739344638530046696146175242962156460998275595789426821648625983154472120452598387173050748752532577796917634853216996416250884178902580451814766468105653333581653309202083452806686891696300322979840E(256,100)-10036879683077723307611988918765975714164044320193463646590452341291839414620687935072419116905042092370659435346485041116016201527475429397407101667531989833435861222641497351163903396150404112394050056122646013926301524727876529437118931817044761939747189462574883827678848611041377035726356480E(256,101)-666513135047580305089850325338569242712530836971747448895375852562933952883718979471489772563498091639154411246835837438715533498443791730581163942236240699537000233367449082993785088571839824908262528048835359888688169250078695733383396652934911910708104639014070508020601039430333159954186240E(256,102)+11441026887044549698762628065156742775238145196336699000885435252808886450774366984408391925564967994422185218223716927305167260905500905762136191362120019006733277591087345774200470982449356005727332769654846057628875470172180485735890937960044684041712436408278839047090807745537789505002536960E(256,103)-10552519074127654144345839041367365423326484116739788443844232617825574438099530329945609770759578796149083279563617405585675389071017379215652312298625972907419080958687748150684740355375952767308240500760825973617073067245178318409097908450028687114687754497664035222608928930731628581439406080E(256,104)-14471540744194064462633775519290334682913776035715067505354502770222422069496025373763977577305711732761059173544600710598828861425773558792770217305040322096877565276558532879698699283983087195440140335484187358856626875962581596331135679877572862102299502063710724491181481778539808687589949440E(256,105)+764334242365554425093651530866791149846643210684322412325027613664431020938823099521159919221268026580995118370795642572871721156341195894604404687557349755979734817408694257196243784800358204161815066479686942256017412636496527806447767750234751651906652645777328350461986978368674460682158080E(256,106)-2689056359634717629435930931750217638612663871210049756042861029962546042527830590110401277523623919319885045253610798537177765097394072437329650411528821028049036172279271715932925609602043189500407292903558988188673314750405709115492838930661683295753187756410678461056574707021282714541096960E(256,107)-4710651267202979351748821693165765291825320370413580370174007731116056368691275679114545526627435081295303326978673456161098946893757550845112219131836150966090002770341249803196830581208518452539097906513196489082976890962196948330529846127659950792555004892982452942824852924278040224029736960E(256,108)-2116297411986546722417980578200792224363328992281040993843159372367620295219947460425142945837981578622096229519587050845537056239595651865827855186454048468867377746034846992393621229869960593421787890867753013876573313746585742299831105763594296170560158000115982998033867948375842224666050560E(256,109)-2886657179762174990029091514284621891089208430403487243414352827921034689045420066124121520189649244559520700761551517310495121036919238022303162568178773769997747929430530015993739500536389124303737827913189513410036044428422809469051659618823027832164493786160277691454023981625121311733841920E(256,110)+6920300440635291525934124811496811778370780907191071367185283971791569541367464614820586525299012330394382770945523909796807812686080311374480943035643137103030136424578382400384328258944059134374869017557373913876027116160932767532296547847107306254071000975020850820504324245622089233255628800E(256,111)-23128120235501106654965859344869749125043803601492669381569010185815581903356307357137297139270471306309043529288087633713045296497148459647190735697866313811079887277279599986458714043804761670479609935470136572078645030786074980927771365867138764753427571375840930192644366223508311685327749120E(256,113)-17595429579633158559256529140419695142093065773965413647701621540070408918205240914569056095227442331661551903473409362291581559786570664133289035412205968042512300009832719341409750505880750068094555926950966273827218632827045968521529681044953919882058304434402528927437985579658729964185845760E(256,114)-4284189020327277881082297075968384479085298762676286775301052798854675418841248833401480466023307881145341744991359893071797253013229641671063662629024132888792740175481356922673514997211145567257164408554078129735807411821522192521190481595933573090586092549884314818692924206668844856340643840E(256,115)-2098846747759324328661634963973785091758124482046981806373685236011513003099823530926328469076478983955589225461232856747223182834067812712182626659205440993505586382279383606093491641183708086823857872682202220851184523910259161001230040532929062629021553722620609401351185770789954020630855680E(256,116)+7978298901699995503663096820692030523420157044150506276256401651216057914930448467781107461365386695927558036413550811944283854468150548839307224746212570094235604564427406260429598526449833098629335200555134474309837770205935509698731026472823896247554451196409123025813812504566831443387351040E(256,117)+4225586893251464237031898008327764962162106299247243500519787859441146505655532101515051857709109547196392653583892648417409090602186925554347134816357537024333506007221308922619695925644408544657466564034259157710158924055468237029501928670326743842303468243667504016480544285761213323636899840E(256,118)-9739146664692988153324830759461920030991317526947053545997717811756774492671833615228616392520817662456478444003274961065117768222254594584323598232041462683321587274510993116001941533582331103996861295582851554025044828408768709934853353808387578656981904950273555121428824011941907602792775680E(256,119)-2245262275334326962466548259403346599794956041141393936834140251110393846485632958061007370368121704203460815393002900019176224203337208381923729583969833806608915094194230401767296255242603327459100072743317661767310147392941411242501342404130420427673311578958837183122063658273523458155479040E(256,120)+781186145216390618955463682860019853375124708622754658286885683528358420767682631381537779291045623921007703863367223596550133309777334733076213089868405137626267284798925380974271278522151488263634934090161193932099618330970047056762520269169116075171784178439852455193357381732225316374446080E(256,121)-3860309737688427593598070043746943771441397325026812253875069377826007199860022326761421970695062162775684905546783344891482905228655360515364345715087567466870806225323342369716341672620591414616426748444806400664245360359907793593203201812275452969963452082234329605445206099646268297843834880E(256,122)+3638951472341687651401696532180014408332841358757773827260131317188471076420826692252816127148703137178923611977957873602423667984753227384294070371949339800594859971151243564135763036828404641222624783608011744464053072743486097161408359440011011020134621532342815436868377094629330201178275840E(256,123)-2421991587899145024887866190786295575948613113459336217691445399522956162231847172165551864704673872584743618316105832727866860228878752167039389183673390048848003305604595517205084573441101807883367516104484769314560847604102750436252915361515065910463501538069207293010723444859945595143454720E(256,124)-626842323812695548656223572249069894309222457214512871065632867905827327571072710885901478903441879696633345708658204625058729997842689433790983332463906945004062044502108012764472394631086806481656439101767625876837615414091120919518244908206111705634179006950115326991104060887195987424051200E(256,125)+17494151903220399580944108191188805828042419189088941357731438755810324742407016020162542545874178663204617331700778016220098376551906270500514398776624844739425731384855862529411607202549087236636961320130195267262702195976368263036003592049219027733669648312778181793124743089712601639954677760E(256,126)-14449445330417185859439741330667994285163807167690146857410533798345790735944964844405973405349741389471759954239965328498876167823739735122763586637362828513133846372565146459894204068316385538646575600928199023829739859548418715612550056222639828048194858416323724426562956554962310138450411520E(256,127)
L/Q ≈ 0.3238358601705454

GHZ5_2
[1, 0]
L = 4
Q = 16
L/Q ≈ 0.25

GHZ5_3
[46, 15, -15]
L = 1296
Q = 4941
L/Q ≈ 0.26229508196721313

GHZ5_4
[1, 0, 0, 0]
L = 56
Q = 256
L/Q ≈ 0.21875

GHZ5_5
[1180, 383, -383, 383, -383]
L = 220000
Q = 976875
L/Q ≈ 0.2252079334612924

GHZ5_6
[350, 702, -345, 0, 345, -702]
L = 336960
Q = 6480+909792root(3)
L/Q ≈ 0.21295771228877922

GHZ5_7
[1253802, 1844924, 71074, -1576501, 1576501, -71074, -1844924]
L = 2062708704
Q = -2839729928E(7)+774800299E(7,2)-7440041126E(7,3)-7440041126E(7,4)+774800299E(7,5)-2839729928E(7,6)
L/Q ≈ 0.21665772357746152

GHZ5_8
[226457, 87318, 158814, -207900, 0, 207900, -158814, -87318]
L = 391317696
Q = 927567872+357654528E(16)+650502144E(16,2)-851558400E(16,3)+851558400E(16,5)-650502144E(16,6)-357654528E(16,7)
L/Q ≈ 0.2107686819907335

GHZ5_9
[436657658, 185062746, 351681000, -71134499, -469865550, 469865550, 71134499, -351681000, -185062746]
L = 1525140923328
Q = -5390166914550E(9,2)-2398197446199E(9,3)-3521575717506E(9,4)-3521575717506E(9,5)-2398197446199E(9,6)-5390166914550E(9,7)
L/Q ≈ 0.21346735774428915

GHZ5_10
[988, 0, 575, 0, -575, 0, 575, 0, -575, 0]
L = 3280000
Q = 15630000
L/Q ≈ 0.20985284708893154

GHZ5_11
[11035244558272, 17845769344529, 6859932742966, 9438534999591, -7484515895697, -28203306076963, 28203306076963, 7484515895697, -9438534999591, -6859932742966, -17845769344529]
L = 170188180440499936
Q = -61130740287895146E(11)-271147812806560129E(11,2)+251357588695154931E(11,3)-299756606506672183E(11,4)-422846924550909441E(11,5)-422846924550909441E(11,6)-299756606506672183E(11,7)+251357588695154931E(11,8)-271147812806560129E(11,9)-61130740287895146E(11,10)
L/Q ≈ 0.2115819734792637

GHZ5_12
[9225955080, 3853624176, 7994524635, 370748684, 4612977540, -15151275756, 0, 15151275756, -4612977540, -370748684, -7994524635, -3853624176]
L = 120749300087040
Q = 87596595624960E(24)-286964106808320E(24,8)-87596595624960E(24,11)-165774462831360E(24,14)-286964106808320E(24,16)+321864698787840E(24,17)-321864698787840E(24,19)+165774462831360E(24,22)
L/Q ≈ 0.20937680653908505

GHZ5_13
[183769157794944, 99461728448783, 155132474964845, 42515949990149, 62808056053588, -104299534391417, -338601631741606, 338601631741606, 104299534391417, -62808056053588, -42515949990149, -155132474964845, -99461728448783]
L = 3796023424009844352
Q = -817892298310457539E(13)-3454770026834868716E(13,2)-14919432119953404550E(13,3)-2269731914028134647E(13,4)-6462928963450041173E(13,5)-8089357342007086847E(13,6)-8089357342007086847E(13,7)-6462928963450041173E(13,8)-2269731914028134647E(13,9)-14919432119953404550E(13,10)-3454770026834868716E(13,11)-817892298310457539E(13,12)
L/Q ≈ 0.21061766035352042

GHZ5_14
[2220789205997400, 5144199226566225, 2269576239716408, 4153053707508825, -1329963561131324, 2273742500273895, -10258592808084712, 0, 10258592808084712, -2273742500273895, 1329963561131324, -4153053707508825, -2269576239716408, -5144199226566225]
L = 149235549697406941440
Q = 159543711227659021200E(28,3)-136405718302017061184E(28,4)+308780263177786177792E(28,8)-159543711227659021200E(28,11)-172501878962541648128E(28,12)-197619557487768099600E(28,15)-172501878962541648128E(28,16)-87348091890521950320E(28,19)+308780263177786177792E(28,20)+87348091890521950320E(28,23)-136405718302017061184E(28,24)+197619557487768099600E(28,27)
L/Q ≈ 0.20903608705234783

GHZ5_15
[777560973280, 390268672935, -262749421185, 782548630334, 140724559065, -303025835280, -199543718834, -596210218815, 596210218815, 199543718834, 303025835280, -140724559065, -782548630334, 262749421185, -390268672935]
L = 20894896028160000
Q = 50338176324418125E(15)+41249422929886875E(15,2)+93823008099418125E(15,4)+14367890559886875E(15,7)+14367890559886875E(15,8)+93823008099418125E(15,11)+41249422929886875E(15,13)+50338176324418125E(15,14)
L/Q ≈ 0.21009874174071508

GHZ5_16
[0, 35429782, 0, 26082872, 0, 5364283, 0, -53146363, 0, 53146363, 0, -5364283, 0, -26082872, 0, -35429782]
L = 1342579480736
Q = 2321926193152E(32)+1709367099392E(32,3)+351553650688E(32,5)-3483000045568E(32,7)+3483000045568E(32,9)-351553650688E(32,11)-1709367099392E(32,13)-2321926193152E(32,15)
L/Q ≈ 0.20883755860372183

GHZ5_17
[26986699826694712418056, 15064020702935479710797, 24455981774335395392135, 10243282837539588185735, 17072830326620640121929, -351104717590625562919, 2471588662501360394615, -23444384923045663849453, -68677869453423151742859, 68677869453423151742859, 23444384923045663849453, -2471588662501360394615, 351104717590625562919, -17072830326620640121929, -10243282837539588185735, -24455981774335395392135, -15064020702935479710797]
L = 2120753986140759945735695104
Q = -211368102451102517321947841E(17)-828016294515686592244823167E(17,2)-2047526599544592954349815761E(17,3)-7990000490844724132583781715E(17,4)-295857683067672185498291163E(17,5)-2224631539107482438227897377E(17,6)-3109485382099513020729228111E(17,7)-3512118229355243276793931413E(17,8)-3512118229355243276793931413E(17,9)-3109485382099513020729228111E(17,10)-2224631539107482438227897377E(17,11)-295857683067672185498291163E(17,12)-7990000490844724132583781715E(17,13)-2047526599544592954349815761E(17,14)-828016294515686592244823167E(17,15)-211368102451102517321947841E(17,16)
L/Q ≈ 0.20961165980071392

GHZ5_18
[34296081439199015783143286693438944020, 79385795357763620960764614261857144244, -7402630333835796313805980313882798475, 25166909133150423642295398435103775780, 94281371000027296993277627571146412720, -33331708893957963959632575658128964314, 14234942691377430902641500079526107260, -41826723502958292830319280411742067624, -95941036649653855814621325443990863545, 0, 95941036649653855814621325443990863545, 41826723502958292830319280411742067624, -14234942691377430902641500079526107260, 33331708893957963959632575658128964314, -94281371000027296993277627571146412720, -25166909133150423642295398435103775780, 7402630333835796313805980313882798475, -79385795357763620960764614261857144244]
L = 6008679575101953646947856366497591489956160
Q = 4834573780624462649350836884464969416331680E(36)-19968787465432928697162000491717050713194640E(36,8)-5094592789131393067286943776278779223169280E(36,12)-9120182680174118975328215642478505168983120E(36,16)-4834573780624462649350836884464969416331680E(36,17)-9120182680174118975328215642478505168983120E(36,20)-2641921453161598872273601746123453966281280E(36,21)-5094592789131393067286943776278779223169280E(36,24)+891772653594418523529207518215289133070560E(36,25)-19968787465432928697162000491717050713194640E(36,28)-891772653594418523529207518215289133070560E(36,29)+2641921453161598872273601746123453966281280E(36,33)
L/Q ≈ 0.20872147429211252

GHZ5_19
[21327811793326809211217195558468, 35810236536034239295663636051381, 18623155375899918049132126229189, 30646417793192816627246609263596, 10493132740494399813076155606729, 19598432015131258486364958293511, -4048136546205229604041117594401, -889455193634289754730228550429, -36866911962098718033836869647476, -105511100441615379561712227768704, 105511100441615379561712227768704, 36866911962098718033836869647476, 889455193634289754730228550429, 4048136546205229604041117594401, -19598432015131258486364958293511, -10493132740494399813076155606729, -30646417793192816627246609263596, -18623155375899918049132126229189, -35810236536034239295663636051381]
L = 5007093061566537904938819866963076640 (ansatz)
Q = -352473528975489883134088320060968559E(19)-1411986208844172425175138467550578219E(19,2)-3307018963556154830443278628395040949E(19,3)-7583994594530810136102690831703828024E(19,4)+10970850359933614776646863092670165756E(19,5)-2663547070428528828088838027454650519E(19,6)-5333549019362063840416603872143755259E(19,7)-6773333573944824158894441508216202544E(19,8)-7446287596330661202465216856227131529E(19,9)-7446287596330661202465216856227131529E(19,10)-6773333573944824158894441508216202544E(19,11)-5333549019362063840416603872143755259E(19,12)-2663547070428528828088838027454650519E(19,13)+10970850359933614776646863092670165756E(19,14)-7583994594530810136102690831703828024E(19,15)-3307018963556154830443278628395040949E(19,16)-1411986208844172425175138467550578219E(19,17)-352473528975489883134088320060968559E(19,18)
L/Q ≈ 0.20932973232023638

GHZ5_20
[29617731458929867968, 740740012524778895825, 591309193586839035000, -231959173092892558425, 1100832303302407975200, -438942268887273651500, 368824647911308050000, 43377341027306368425, -406881924951087115200, -1455018795532251474175, 0, 1455018795532251474175, 406881924951087115200, -43377341027306368425, -368824647911308050000, 438942268887273651500, -1100832303302407975200, 231959173092892558425, -591309193586839035000, -740740012524778895825]
L = 104503375376682110949120000 (ansatz)
Q = 94609470973894245600000000E(40,2)-63290388457594765292000000E(40,7)-69839945025602717306880000E(40,8)+63290388457594765292000000E(40,13)-180872005561814054906880000E(40,16)-94609470973894245600000000E(40,18)-48287638982000839092000000E(40,21)-33117295327100974892000000E(40,23)-180872005561814054906880000E(40,24)-59011943665809288000000000E(40,26)+303033770307124020108000000E(40,29)-303033770307124020108000000E(40,31)-69839945025602717306880000E(40,32)+59011943665809288000000000E(40,34)+33117295327100974892000000E(40,37)+48287638982000839092000000E(40,39)
L/Q ≈ 0.20861055436629866

GHZ5_21
[702741449342458016566482492, 894967541602088798974062521, 276500922243537580524315547, -797242875692153333986152750, 1773138302767675949551135045, 534036879940259677132700606, -290632945751278586251527711, -249476160744734757849968817, -582648150356831729578097180, -325656109896278659309914921, -1059399834188321831367372932, 1059399834188321831367372932, 325656109896278659309914921, 582648150356831729578097180, 249476160744734757849968817, 290632945751278586251527711, -534036879940259677132700606, -1773138302767675949551135045, 797242875692153333986152750, -276500922243537580524315547, -894967541602088798974062521]
L = 160135555894507631662860672503712 (ansatz)
Q = 78591736541881079335144144172781E(21)+277944605144848530876139617741570E(21,2)+31360077584881236211151739127086E(21,4)-272930244268490873554672732133367E(21,5)-79042465764625995131250014278812E(21,8)-29380109943887603902044996355935E(21,10)-29380109943887603902044996355935E(21,11)-79042465764625995131250014278812E(21,13)-272930244268490873554672732133367E(21,16)+31360077584881236211151739127086E(21,17)+277944605144848530876139617741570E(21,19)+78591736541881079335144144172781E(21,20)
L/Q ≈ 0.2091613202893146

GHZ5_22
[158841494458874495429779511150511618, 203891742596198112459096901176247472, 719418766665132970682223486940141425, -374311490708338016733653128034793584, 630039670834255687834939103704385961, 108189180219342720273384738752515772, -122093278628636440451220291434200449, 285934153516520323179708947630251676, -115142389255514850948835651161491007, -346478095538202877162800337947669580, -876570696959271488078713932854390517, 0, 876570696959271488078713932854390517, 346478095538202877162800337947669580, 115142389255514850948835651161491007, -285934153516520323179708947630251676, 122093278628636440451220291434200449, -108189180219342720273384738752515772, -630039670834255687834939103704385961, 374311490708338016733653128034793584, -719418766665132970682223486940141425, -203891742596198112459096901176247472]
L = 102318714908951067955931795724611960406912 (ansatz)
Q = -87684712567372430447958647160918605813504E(44,3)+110381000004991296608063065513300388093808E(44,4)+66981791066165984826785899236072236613056E(44,7)-64182368663397990725268873462560486922000E(44,8)+168132372060932997909968781890663855364144E(44,12)-66981791066165984826785899236072236613056E(44,15)-8608490047528245807057368573864189205264E(44,16)+87684712567372430447958647160918605813504E(44,19)-205737735729865492981533374320724019241008E(44,20)-47762864053614985032218203681943027800832E(44,23)-205737735729865492981533374320724019241008E(44,24)-25343964601462348280362015361209334685632E(44,27)-8608490047528245807057368573864189205264E(44,28)+81164572748397253192648955966269285132480E(44,31)+168132372060932997909968781890663855364144E(44,32)-81164572748397253192648955966269285132480E(44,35)-64182368663397990725268873462560486922000E(44,36)+25343964601462348280362015361209334685632E(44,39)+110381000004991296608063065513300388093808E(44,40)+47762864053614985032218203681943027800832E(44,43)
L/Q ≈ 0.20853656785885138

GHZ5_23
[849106446729718605153194169658094186351634, 1435524238531448217271456158757484438725020, 772287049539988428872478241010966665967118, 1296313952750662759791555784805611332120960, 559650929682740426896946499417963095756212, 995886193018919814579587271898066255608047, 185077709017054271344266835621162062266936, 530154815819167626283741948783893522833573, -433807053085581573316346612009801514415048, -320371905522727787943760580717707638970745, -1851148649117576526919654092241738044873130, -5205252138197142526497808273234194985430582, 5205252138197142526497808273234194985430582, 1851148649117576526919654092241738044873130, 320371905522727787943760580717707638970745, 433807053085581573316346612009801514415048, -530154815819167626283741948783893522833573, -185077709017054271344266835621162062266936, -995886193018919814579587271898066255608047, -559650929682740426896946499417963095756212, -1296313952750662759791555784805611332120960, -772287049539988428872478241010966665967118, -1435524238531448217271456158757484438725020]
L = 517346563819793118863070455971755648509622581024 (ansatz)
Q = -21497216928971282260571826188540812431923341956E(23)-81001521345943420381406604287668524523313487902E(23,2)-185822465990249699837424034084229122535985973018E(23,3)-359011796701813417243094761882725600798249057562E(23,4)-755642086277002917054397930458310951418169182524E(23,5)+1219028166445935377572998155358839623715051887268E(23,6)-147961602745905517278705104962666711805615358649E(23,7)-385973850972942871891543640320924282526097512087E(23,8)-516304585299898724016441291386517494238439090721E(23,9)-600376590010989401547503772007077815994889177554E(23,10)-639333335594170184754136572554143938020075932014E(23,11)-639333335594170184754136572554143938020075932014E(23,12)-600376590010989401547503772007077815994889177554E(23,13)-516304585299898724016441291386517494238439090721E(23,14)-385973850972942871891543640320924282526097512087E(23,15)-147961602745905517278705104962666711805615358649E(23,16)+1219028166445935377572998155358839623715051887268E(23,17)-755642086277002917054397930458310951418169182524E(23,18)-359011796701813417243094761882725600798249057562E(23,19)-185822465990249699837424034084229122535985973018E(23,20)-81001521345943420381406604287668524523313487902E(23,21)-21497216928971282260571826188540812431923341956E(23,22)
L/Q ≈ 0.20897053103672109

GHZ5_24
[38321450415672472551129109560, -2051969168588482061399416320, 90625488631848098075244679200, -35406746183479803618389238720, 33205129110175775417973042273, 56341585920107938336274757600, -25819517494652944236018059680, 12627298316918681452705128480, 19160725207836236275564554780, -14679267485507163514104544800, -43697736158906577469501909440, -91748332103587741954663996320, 0, 91748332103587741954663996320, 43697736158906577469501909440, 14679267485507163514104544800, -19160725207836236275564554780, -12627298316918681452705128480, 25819517494652944236018059680, -56341585920107938336274757600, -33205129110175775417973042273, 35406746183479803618389238720, -90625488631848098075244679200, 2051969168588482061399416320]
L = 15980964538145397193162065785149440 (ansatz)
Q = 21501065880014059360163250917867520E(48,2)+6945677388459536024161185911930880E(48,5)-19071206299665225379685117180067840E(48,16)-6945677388459536024161185911930880E(48,19)-21501065880014059360163250917867520E(48,22)+5551022772149236906458402204549120E(48,25)-11016664915657678065073424073166848E(48,28)-9059663175665637139708246162145280E(48,31)-19071206299665225379685117180067840E(48,32)+5931563875551413419672337737973760E(48,34)+42187003253770122000045310108631040E(48,35)-42187003253770122000045310108631040E(48,37)-5931563875551413419672337737973760E(48,38)+9059663175665637139708246162145280E(48,41)+11016664915657678065073424073166848E(48,44)-5551022772149236906458402204549120E(48,47)
L/Q ≈ 0.2084923838329094

GHZ5_32
[13548881823877811534687440653287216390327574783080461444370523, -996796469394000523422983418123144794494794759346048033554624, 18937186847093996609090907329189350178312577795369216423267456, 23211425164277896118004494642717115969418249244171431587920064, -5220162317007193768681149438061884108211018423833916017827112, -10672175832680091158827419514605160650100676719431449267671488, 35762572993114836641039294528205459696609987041742587322021568, 6482947728860274522495039905881443795289115118930204652680768, -9507596612647207108153717598937783728298889782046601539435026, 507848207626319135735390609069371903654103707435955353406208, 12379655699750912114908728224981271320417799001564776786372608, -6497261860201503367860365134886562334862340645585744786271680, 12445354939717489855600554163490922346187218820486060615437800, -33392968392048450986522679545995943132065855779086223503268288, -6106682446619405090903769806297821535450316377718608118350912, -42242072109949679659043070735690592944896861145900718309260288, 0, 42242072109949679659043070735690592944896861145900718309260288, 6106682446619405090903769806297821535450316377718608118350912, 33392968392048450986522679545995943132065855779086223503268288, -12445354939717489855600554163490922346187218820486060615437800, 6497261860201503367860365134886562334862340645585744786271680, -12379655699750912114908728224981271320417799001564776786372608, -507848207626319135735390609069371903654103707435955353406208, 9507596612647207108153717598937783728298889782046601539435026, -6482947728860274522495039905881443795289115118930204652680768, -35762572993114836641039294528205459696609987041742587322021568, 10672175832680091158827419514605160650100676719431449267671488, 5220162317007193768681149438061884108211018423833916017827112, -23211425164277896118004494642717115969418249244171431587920064, -18937186847093996609090907329189350178312577795369216423267456, 996796469394000523422983418123144794494794759346048033554624]
L = 23696885918907701351676056203074115168951805675009462422512489762816 (ansatz)
Q = 14207032307354500107796417770461296213704127055743377939492265525248-1045216854691283492848778260641894676032173909576041662832573415424E(64)+19857079635378434588374107243612052052574289574357071480244095942656E(64,2)+24338943353057859199832680974481742594748710119456303048734869028864E(64,3)-5473736921718135213188604953165178190651476854790072322309081792512E(64,4)-11190587445928359266958620244946620933839967191754551347297898201088E(64,5)+37499775738828382945714419299207568106832513772282275243776087687168E(64,6)+6797863397737391217699758964349540809089079174947358273889388986368E(64,7)-9969437625703157840639392585023785510684736652099297255814621822976E(64,8)+532517442159975214072872943295525713246005449128364320653267959808E(64,9)+12981009855022012421802534607237961556078414005864787383547443806208E(64,10)-6812872852322651595457550231678811986840613704785717925009613127680E(64,11)+13049900501269206642826206682536657390075609161909991495893306572800E(64,12)-35015065224660596541644005227622242065649086789411115896163048357888E(64,13)-6403320653146389312599511328408544514356350946082667226307925901312E(64,14)-44294023004762595298160746939747499187788171072923991601850915749888E(64,15)+44294023004762595298160746939747499187788171072923991601850915749888E(64,17)+6403320653146389312599511328408544514356350946082667226307925901312E(64,18)+35015065224660596541644005227622242065649086789411115896163048357888E(64,19)-13049900501269206642826206682536657390075609161909991495893306572800E(64,20)+6812872852322651595457550231678811986840613704785717925009613127680E(64,21)-12981009855022012421802534607237961556078414005864787383547443806208E(64,22)-532517442159975214072872943295525713246005449128364320653267959808E(64,23)+9969437625703157840639392585023785510684736652099297255814621822976E(64,24)-6797863397737391217699758964349540809089079174947358273889388986368E(64,25)-37499775738828382945714419299207568106832513772282275243776087687168E(64,26)+11190587445928359266958620244946620933839967191754551347297898201088E(64,27)+5473736921718135213188604953165178190651476854790072322309081792512E(64,28)-24338943353057859199832680974481742594748710119456303048734869028864E(64,29)-19857079635378434588374107243612052052574289574357071480244095942656E(64,30)+1045216854691283492848778260641894676032173909576041662832573415424E(64,31)
L/Q ≈ 0.20835818465181827

GHZ5_64
[-426509338126253858784956877843174428964884800525365032377869456304453661256836119348390359855900293644608801094466461298985756566999899502145527499543222464758888025, 627839153729356134475364510434615205177649692431615004599477496282798169622388282432284050510951155493758905244812924507576896143570307203143984486964953904275123200, 428157422042767610747693367303761759121541804763337287629668404277388648112681911216692886543968793610166323648252656836816723307131258143503433180064467480199321600, -704937423444983863157894580528552371996977670826589027814130411488766690046182225533995474333062907379787736700108899771896397167854905037998487593582850602589107200, 1093362375759974837035283340657653064876510690688712305962701856879970789105553523701044715732080430920360689407188980104946500330717572358668697225710436317603579200, 728571720552966102314810145556738881533756459768842169127038818051383712611272780876245321382196174398528227827083642495294932984564024422438349098372743462297164800, 1120107381537845828328762369564108187462316107980985293423852523020060104082831185307347582144010909009553017350968725810365847153259143420247740985039175088882662400, -473499731457698662463306832621591829630760359971652648729859522912981069433136727379470916743924560760825318931390083536019423779066680431063646896791636737670348800, 290601855978681914985366188629617744641839207336019354858678281180815247889782797501279659469023679083029732841339516965731911672831256088426417662144177631220138184, 80949366395170464867670367721889955906962378483463227990888255959164606506055764233358143978578127503774794098273702918643025032843254571530150580135376746893888000, -1542463043300462712072723011104709486157292262478395961854445348482287005111359606592107421762941136599775875449394248763587395192306515780793248994043068174261235200, 1132528841411677060627415117666680387611005085173792165576338871174242073873810406469480310090676396021190190634210333996664979272968305302833131649983911320406272000, 1245212037755056856168704618402335195656276960709650886251974622030320365893653136361426960335975060850062315940718307277298412950123802644001112365046659533912915200, 806990545077189447975717822510458852682577793236878396770394255606086116367592161092752781006021697661063615496393884882639796771671425458139071960525247572394534400, -13373823373771219726158558279045575311066293434687877719366003742714045837224346959302510779976808351230991099133037192269152010283871311358310702787436957254579200, -275377346198288786056014947942568343718479305753561893957879688314831800404388083184565642254046400546263895127787235150386831720977249876306225612439583555495360000, 299301722582329018271704579847193730829623167316258215937933468411799547693903085602344231972876382837141715711512538309298535029750803062759471918487268549781468390, -898575200215849749097987594484185375753622557136960883874933014793022895660364652428830171544221739656763271452909405559680580268168509279945784067003597145361676800, 395008810255553510683397960343565567439107765842912243242772049390532194754812930899112231417008271184243702150911455724607816010222736291977176446461270859332211200, -1509700218098953241690846406292639941304097244656604891456266564899142801245257017619410465190132354826443991712972244985835206265304442877742342226930465675008000, 980227332237611340071549234449732352067492202265850598963785039149582486812168497067016381901789412129750101779709170786232697764789899488821200712712424072689214400, -575313382625339846828524115421894903043294178279121645500264146431509243828164931744290653602431890689342222464707885079750006418679894187667389252694879918442624000, 235251422608611151365717648145048284285664447979201318788145110662898749486989854640412044481745058805248628761748643049588603120775320218209054451416213565009651200, -555405161843830948440746788438558806746061478294062197695270039611359539736990830147944453902696558334077115657719820610923070660649979565629538099047812313859084800, 1503986624930459081741112721905297061245541064253304115135036382981382673229633017300011204817956993345469529098620112731472567663202659142794467095495846535557595992, -943314629073484620635218885964989377709314621831597724074071617525925435693238015960562776772032675629614049506603658513522614270249194502732382504764980133590028800, -1454183369136625809451098264443239721384065316384934004473215819832165249449411922553581010693742637849734932322874233328952200226647198533771048584919244133517222400, 32616412335334879187546711041332691307219227938840331153127924569107008989404472596812502142469072823979707872627442631235428875500967114292687712344753345138176000, -526678575514193988123513058037421042095785597331200015849313441900274599272744704022374819052242422605627065281300240460307448324530509265760442958343627864139120000, -862150576639885631347345739521397889762796350169167738948672357619910278122873535915702544401427136780932215538518499252763716214825647346258558455059531768082880000, -606599814569464707257961119960446648081623468316692312924703535646474787952575690079457354821078462485127406364954225049947020274708527007776519969201241514989516800, -1840893046691310296732972228884166546554484795324333614792851149422756817400547245967864266207968136722084390437925286744479019074482626386503266334251695413441267200, 0, 1840893046691310296732972228884166546554484795324333614792851149422756817400547245967864266207968136722084390437925286744479019074482626386503266334251695413441267200, 606599814569464707257961119960446648081623468316692312924703535646474787952575690079457354821078462485127406364954225049947020274708527007776519969201241514989516800, 862150576639885631347345739521397889762796350169167738948672357619910278122873535915702544401427136780932215538518499252763716214825647346258558455059531768082880000, 526678575514193988123513058037421042095785597331200015849313441900274599272744704022374819052242422605627065281300240460307448324530509265760442958343627864139120000, -32616412335334879187546711041332691307219227938840331153127924569107008989404472596812502142469072823979707872627442631235428875500967114292687712344753345138176000, 1454183369136625809451098264443239721384065316384934004473215819832165249449411922553581010693742637849734932322874233328952200226647198533771048584919244133517222400, 943314629073484620635218885964989377709314621831597724074071617525925435693238015960562776772032675629614049506603658513522614270249194502732382504764980133590028800, -1503986624930459081741112721905297061245541064253304115135036382981382673229633017300011204817956993345469529098620112731472567663202659142794467095495846535557595992, 555405161843830948440746788438558806746061478294062197695270039611359539736990830147944453902696558334077115657719820610923070660649979565629538099047812313859084800, -235251422608611151365717648145048284285664447979201318788145110662898749486989854640412044481745058805248628761748643049588603120775320218209054451416213565009651200, 575313382625339846828524115421894903043294178279121645500264146431509243828164931744290653602431890689342222464707885079750006418679894187667389252694879918442624000, -980227332237611340071549234449732352067492202265850598963785039149582486812168497067016381901789412129750101779709170786232697764789899488821200712712424072689214400, 1509700218098953241690846406292639941304097244656604891456266564899142801245257017619410465190132354826443991712972244985835206265304442877742342226930465675008000, -395008810255553510683397960343565567439107765842912243242772049390532194754812930899112231417008271184243702150911455724607816010222736291977176446461270859332211200, 898575200215849749097987594484185375753622557136960883874933014793022895660364652428830171544221739656763271452909405559680580268168509279945784067003597145361676800, -299301722582329018271704579847193730829623167316258215937933468411799547693903085602344231972876382837141715711512538309298535029750803062759471918487268549781468390, 275377346198288786056014947942568343718479305753561893957879688314831800404388083184565642254046400546263895127787235150386831720977249876306225612439583555495360000, 13373823373771219726158558279045575311066293434687877719366003742714045837224346959302510779976808351230991099133037192269152010283871311358310702787436957254579200, -806990545077189447975717822510458852682577793236878396770394255606086116367592161092752781006021697661063615496393884882639796771671425458139071960525247572394534400, -1245212037755056856168704618402335195656276960709650886251974622030320365893653136361426960335975060850062315940718307277298412950123802644001112365046659533912915200, -1132528841411677060627415117666680387611005085173792165576338871174242073873810406469480310090676396021190190634210333996664979272968305302833131649983911320406272000, 1542463043300462712072723011104709486157292262478395961854445348482287005111359606592107421762941136599775875449394248763587395192306515780793248994043068174261235200, -80949366395170464867670367721889955906962378483463227990888255959164606506055764233358143978578127503774794098273702918643025032843254571530150580135376746893888000, -290601855978681914985366188629617744641839207336019354858678281180815247889782797501279659469023679083029732841339516965731911672831256088426417662144177631220138184, 473499731457698662463306832621591829630760359971652648729859522912981069433136727379470916743924560760825318931390083536019423779066680431063646896791636737670348800, -1120107381537845828328762369564108187462316107980985293423852523020060104082831185307347582144010909009553017350968725810365847153259143420247740985039175088882662400, -728571720552966102314810145556738881533756459768842169127038818051383712611272780876245321382196174398528227827083642495294932984564024422438349098372743462297164800, -1093362375759974837035283340657653064876510690688712305962701856879970789105553523701044715732080430920360689407188980104946500330717572358668697225710436317603579200, 704937423444983863157894580528552371996977670826589027814130411488766690046182225533995474333062907379787736700108899771896397167854905037998487593582850602589107200, -428157422042767610747693367303761759121541804763337287629668404277388648112681911216692886543968793610166323648252656836816723307131258143503433180064467480199321600, -627839153729356134475364510434615205177649692431615004599477496282798169622388282432284050510951155493758905244812924507576896143570307203143984486964953904275123200]
L = 23856789591867894561043952123192893447964536160151080477295350969522664235513258171685350417171146383404145818607755245563697117916981770654922029194290159528949247465062400 (ansatz)
Q = -7155639291761196259668719090260551520420528713530962627050509488222380836896771050909724319620168100939029091462900225968724618847975785925787978293776544627312252315238400+10533393095374613409018237070295793174149747262258770161006427442275701976159446650235434888777137901168379805215759314055311223210246055133502506838460216082067065353011200E(128)+7183289551614673443317973125022548645322077111544338555417074826937073265334456763775279363211657947657180207772642846325150919335975458225316095203508464840279741536665600E(128,2)-11826887419619958388714439482756917312305645730634582662867673765715920332509849173144557415908252338698692892768854234995456584906889998481988834030859698455367610741555200E(128,3)+18343576744398261995505748227415027522495233183993715118994336996476356002514318266693546621495711518923970084093321472040390104492520146457014205794344743554679850611507200E(128,4)+12223405127208751739213669810996848471090243416937175141352861690832763645361247479681437025818523772257778160352192920210342074387555303564523429506804765579547390037196800E(128,5)+18792283483254851636570565286848868908423769203876314160595353330852520699180140687437396772707814126809617035548950122165282856713213753136475124018055008928003625739878400E(128,6)-7944007270607805323057990805168292389550466803482170364712978865568032605790732432778497535930839043589490713980820611741841652936937975994927913735202996541430778612940800E(128,7)+4875490107755237883003125385735840899288979018745181296644694997879272469940430186763229123318255573090671762301446805469748880228011314946845109224007891261348601862815744E(128,8)+1358105005074916245905317176069575718481583727690815004060378302090191782907102864588123986887704618006370535942263140985904457869418376089548786795456524924016088055808000E(128,9)-25878235649469215820389881665474109666509902262728744385559790171682601258746384173470810110119964244019945414003584380664438664018687953461776989714843268062306383377203200E(128,10)+19000680998593450968391238950759312865913556291059108700982001730886432909668873932386268570138257482149048405351323762894191636898112219219576861648216476747301233098752000E(128,11)+20891191323216743968223289823133552481927620325649326203240808660321043327796851697813114181780086166494639087997674236345607370521424263699777766388658657078916303500083200E(128,12)+13539054684717744041609380663307630430567787073938448028350606831462517688900229086559909441538723322346359066923947427755182520634434185939098168321275551975538740848230400E(128,13)-224375523487608487929222982496135890838026395273140417079390827848321973245013709395161432697999388699206203564232377710733093413366730306861632055776631918242842227507200E(128,14)-4620065218675469794039550880861224697327170504157550664300442432870609119053306219413425646274863335987187361560234046160832359338487052260762829244631180260593641717760000E(128,15)+5021449648935811722612334424285616215974447076669004400565352393173937960362913950217019286163053216157419387102639541923376330677695649157377216422395297709690447976202240E(128,16)-15075590226264557864162743037981586633059688423559134332320668174713740413439400412563408415314461678117283266032094925506361986164401004587654887581477822084716249795788800E(128,17)+6627148131560436448293675194643433735088477834823960773928527111387626986355563581287480114725133839444632387625506089566181844491765054881540156312393176841522123060019200E(128,18)-25328566654293247909747535381195379505486161158608706090618338712890936991336745960116655167155331585511893360870745356132274195917565943919544867887133439610195017728000E(128,19)+16445485682054168776429836960997800812824363255729864922544797779381001691064902303688700314704811753813837483580165175461515796662597338342242869736530284551106650859110400E(128,20)-9652156887995973683649064045642061917656403780531332136833359641737059789701789943499221062269177955383483364210456564886143083687579019643640325648540582485774286454784000E(128,21)+3946863931411952746471339977941474395889998147267824032793568760935355506273117981110795199271844908508358178439669522149846705695521634770060439687171320882296960267059200E(128,22)-9318152367768910089475272070940003829480930570618793008168247632888335051828078347411376059127583141627411930046547497870708315856987407568152936667954541517073659251916800E(128,23)+25232708467569296993532304215753100340681671471847561853309374565137381087430970731974024785651105156067504911105834933240265265760166264213037618066026444429901468398518272E(128,24)-15826193287925731353075124457113995227534756622427030641899099526701836634519563933181809187464174958095970905206983005271607820496653109998353771477063100936948768623820800E(128,25)-24397148487612904716335917019789352545440282771098376938792108023941320137706664897656700189907230083614778502326242753394230116877709005595960176655684501384751279924838400E(128,26)+547212594894977700463375681230023489922539346483159025267556266127615216929180548122804259944666408087637538595971092551845137096916833485385108970553793338105728598016000E(128,27)-8836200223973943604649613253514348906186087656114566205107355066464357411312280812239451172200386408417888089670474895054517486949486452541664355767810046900280670289920000E(128,28)-14464486448811915452410790498630229018494623130799763696573489057018480636687523852741499379172333782035244461448281181959455463898832287868006627049160057331988383662080000E(128,29)-10177056114591856398043581429178324871341382558618303339477342953504607156034560108812113204621874718060879284104611863775571947705164294651300355251602576365146361089228800E(128,30)-30885060277238198171313169405991101131518647179872135111440458989713866441001539663807987852852582350903941788605407127574061310480715111133664783995268892317513443128115200E(128,31)+30885060277238198171313169405991101131518647179872135111440458989713866441001539663807987852852582350903941788605407127574061310480715111133664783995268892317513443128115200E(128,33)+10177056114591856398043581429178324871341382558618303339477342953504607156034560108812113204621874718060879284104611863775571947705164294651300355251602576365146361089228800E(128,34)+14464486448811915452410790498630229018494623130799763696573489057018480636687523852741499379172333782035244461448281181959455463898832287868006627049160057331988383662080000E(128,35)+8836200223973943604649613253514348906186087656114566205107355066464357411312280812239451172200386408417888089670474895054517486949486452541664355767810046900280670289920000E(128,36)-547212594894977700463375681230023489922539346483159025267556266127615216929180548122804259944666408087637538595971092551845137096916833485385108970553793338105728598016000E(128,37)+24397148487612904716335917019789352545440282771098376938792108023941320137706664897656700189907230083614778502326242753394230116877709005595960176655684501384751279924838400E(128,38)+15826193287925731353075124457113995227534756622427030641899099526701836634519563933181809187464174958095970905206983005271607820496653109998353771477063100936948768623820800E(128,39)-25232708467569296993532304215753100340681671471847561853309374565137381087430970731974024785651105156067504911105834933240265265760166264213037618066026444429901468398518272E(128,40)+9318152367768910089475272070940003829480930570618793008168247632888335051828078347411376059127583141627411930046547497870708315856987407568152936667954541517073659251916800E(128,41)-3946863931411952746471339977941474395889998147267824032793568760935355506273117981110795199271844908508358178439669522149846705695521634770060439687171320882296960267059200E(128,42)+9652156887995973683649064045642061917656403780531332136833359641737059789701789943499221062269177955383483364210456564886143083687579019643640325648540582485774286454784000E(128,43)-16445485682054168776429836960997800812824363255729864922544797779381001691064902303688700314704811753813837483580165175461515796662597338342242869736530284551106650859110400E(128,44)+25328566654293247909747535381195379505486161158608706090618338712890936991336745960116655167155331585511893360870745356132274195917565943919544867887133439610195017728000E(128,45)-6627148131560436448293675194643433735088477834823960773928527111387626986355563581287480114725133839444632387625506089566181844491765054881540156312393176841522123060019200E(128,46)+15075590226264557864162743037981586633059688423559134332320668174713740413439400412563408415314461678117283266032094925506361986164401004587654887581477822084716249795788800E(128,47)-5021449648935811722612334424285616215974447076669004400565352393173937960362913950217019286163053216157419387102639541923376330677695649157377216422395297709690447976202240E(128,48)+4620065218675469794039550880861224697327170504157550664300442432870609119053306219413425646274863335987187361560234046160832359338487052260762829244631180260593641717760000E(128,49)+224375523487608487929222982496135890838026395273140417079390827848321973245013709395161432697999388699206203564232377710733093413366730306861632055776631918242842227507200E(128,50)-13539054684717744041609380663307630430567787073938448028350606831462517688900229086559909441538723322346359066923947427755182520634434185939098168321275551975538740848230400E(128,51)-20891191323216743968223289823133552481927620325649326203240808660321043327796851697813114181780086166494639087997674236345607370521424263699777766388658657078916303500083200E(128,52)-19000680998593450968391238950759312865913556291059108700982001730886432909668873932386268570138257482149048405351323762894191636898112219219576861648216476747301233098752000E(128,53)+25878235649469215820389881665474109666509902262728744385559790171682601258746384173470810110119964244019945414003584380664438664018687953461776989714843268062306383377203200E(128,54)-1358105005074916245905317176069575718481583727690815004060378302090191782907102864588123986887704618006370535942263140985904457869418376089548786795456524924016088055808000E(128,55)-4875490107755237883003125385735840899288979018745181296644694997879272469940430186763229123318255573090671762301446805469748880228011314946845109224007891261348601862815744E(128,56)+7944007270607805323057990805168292389550466803482170364712978865568032605790732432778497535930839043589490713980820611741841652936937975994927913735202996541430778612940800E(128,57)-18792283483254851636570565286848868908423769203876314160595353330852520699180140687437396772707814126809617035548950122165282856713213753136475124018055008928003625739878400E(128,58)-12223405127208751739213669810996848471090243416937175141352861690832763645361247479681437025818523772257778160352192920210342074387555303564523429506804765579547390037196800E(128,59)-18343576744398261995505748227415027522495233183993715118994336996476356002514318266693546621495711518923970084093321472040390104492520146457014205794344743554679850611507200E(128,60)+11826887419619958388714439482756917312305645730634582662867673765715920332509849173144557415908252338698692892768854234995456584906889998481988834030859698455367610741555200E(128,61)-7183289551614673443317973125022548645322077111544338555417074826937073265334456763775279363211657947657180207772642846325150919335975458225316095203508464840279741536665600E(128,62)-10533393095374613409018237070295793174149747262258770161006427442275701976159446650235434888777137901168379805215759314055311223210246055133502506838460216082067065353011200E(128,63)
L/Q ≈ 0.20823848599309683

GHZ6_2
[1, 0]
L = 8
Q = 32
L/Q ≈ 0.25

GHZ6_3
[222, 143, -143]
L = 15552
Q = 88695
L/Q ≈ 0.17534246575342466

GHZ6_4
[0, 1, 0, -1]
L = 224
Q = 1024root(2)
L/Q ≈ 0.15467960838455727

GHZ6_5
[-1840, 29969, 26281, -26281, -29969]
L = 28800000
Q = 12500+87890625root(5)
L/Q ≈ 0.14653363089066254

GHZ6_6
[-690, 2106, 695, 0, -695, -2106]
L = 4043520
Q = 38880+16376256root(3)
L/Q ≈ 0.14236048464290246

GHZ6_7
[-42464946, 54710026, 66703742, 507451, -507451, -66703742, -54710026]
L = 327609035712
Q = 1834798139216E(7)+705179618465E(7,2)-205803059560E(7,3)-205803059560E(7,4)+705179618465E(7,5)+1834798139216E(7,6)
L/Q ≈ 0.13970738913563152

GHZ6_8
[-2007700, 1860200, 1425467, 766800, 0, -766800, -1425467, -1860200]
L = 18245977600
Q = -65788313600+60955033600E(16)+46709702656E(16,2)+25126502400E(16,3)-25126502400E(16,5)-46709702656E(16,6)-60955033600E(16,7)
L/Q ≈ 0.13809069699042895

GHZ6_9
[-83259334, 69786710, 89485210, 13534173, 34182460, -34182460, -13534173, -89485210, -69786710]
L = 1702723006080
Q = -3265572084750E(9,2)+4117201031889E(9,3)-9404847604080E(9,4)-9404847604080E(9,5)+4117201031889E(9,6)-3265572084750E(9,7)
L/Q ≈ 0.13705100676301366

GHZ6_10
[-26910955834, 20155996875, 12350624957, 12411328125, 11359809418, 0, -11359809418, -12411328125, -12350624957, -20155996875]
L = 722314672800000
Q = 2015599687500000E(20)+3827076525200000E(20,4)+1456033087700000E(20,8)-2015599687500000E(20,9)+1456033087700000E(20,12)-1241132812500000E(20,13)+3827076525200000E(20,16)+1241132812500000E(20,17)
L/Q ≈ 0.1362269294168349

GHZ6_11
[-50998268175573934, 24798985589370377, 35230261592480647, 14577638326352717, 21024856613080903, -2398222315810783, 2398222315810783, -21024856613080903, -14577638326352717, -35230261592480647, -24798985589370377]
L = 2004253115831526464256
Q = 13887190947674958324631E(11)+11599396270337650153687E(11,2)+8599558190128000057567E(11,3)+5865578857846926219067E(11,4)+4219420659790669058407E(11,5)+4219420659790669058407E(11,6)+5865578857846926219067E(11,7)+8599558190128000057567E(11,8)+11599396270337650153687E(11,9)+13887190947674958324631E(11,10)
L/Q ≈ 0.13564751197141783

GHZ6_12
[-12418511112, 4318605152, 10757262915, 16497190800, -6209255556, 10891664272, 0, -10891664272, 6209255556, -16497190800, -10757262915, -4318605152]
L = 1255759843645440
Q = 5179636138328064E(24)+4635184435531776E(24,8)-5179636138328064E(24,11)-2676751245665280E(24,14)+4635184435531776E(24,16)+1394834377015296E(24,17)-1394834377015296E(24,19)+2676751245665280E(24,22)
L/Q ≈ 0.1352409235208644

GHZ6_13
[-533244132257882010, 198539671386189991, 289377272136097769, 139527908748779629, 206165594428498913, 36474166748814574, 87965527158120677, -87965527158120677, -36474166748814574, -206165594428498913, -139527908748779629, -289377272136097769, -198539671386189991]
L = 42814107188889761874240
Q = 305433569101653934084247E(13)+274537655650566432043439E(13,2)+230650798073545885664291E(13,3)+184447210803758175514748E(13,4)+146184077775365150348633E(13,5)+124273423390433144810567E(13,6)+124273423390433144810567E(13,7)+146184077775365150348633E(13,8)+184447210803758175514748E(13,9)+230650798073545885664291E(13,10)+274537655650566432043439E(13,11)+305433569101653934084247E(13,12)
L/Q ≈ 0.13487600958564608

GHZ6_14
[-144077258774209898694, 62023008879582674616, 42742572011632167871, 49605537473255356740, 54253964246440109795, 27652485982401032760, -529347408249439199, 0, 529347408249439199, -27652485982401032760, -54253964246440109795, -49605537473255356740, -42742572011632167871, -62023008879582674616]
L = 16134152526851319666252288
Q = 26679048586016088983333760E(28,3)+106667291689858070165587936E(28,4)+77772903363475010942964832E(28,8)-26679048586016088983333760E(28,11)+54500226573396605502149152E(28,12)-33357462727652672392675584E(28,15)+54500226573396605502149152E(28,16)-14872170620998853043114240E(28,19)+77772903363475010942964832E(28,20)+14872170620998853043114240E(28,23)+106667291689858070165587936E(28,24)+33357462727652672392675584E(28,27)
L/Q ≈ 0.13460989394551465

GHZ6_15
[-50947395839962960, 18483933990579311, 14204579057064439, 44312005680522281, 43678125899570689, -27375238708803440, 36748499286883969, 24212566279835561, -24212566279835561, -36748499286883969, 27375238708803440, -43678125899570689, -44312005680522281, -14204579057064439, -18483933990579311]
L = 14464938104882179200000
Q = -15040219075364569500000E(15)-54214065401460507000000E(15,2)-44213238815573007000000E(15,4)-101418379630543163250000E(15,7)-101418379630543163250000E(15,8)-44213238815573007000000E(15,11)-54214065401460507000000E(15,13)-15040219075364569500000E(15,14)
L/Q ≈ 0.13441384138034662

GHZ6_16
[-355019706623888957455470, 116355599917082411863280, 109570217587695197322915, 98377269281119939059080, 83941422595101719201154, 65876563854694563050600, 45205787216927291626350, 23262963357800640000000, 0, -23262963357800640000000, -45205787216927291626350, -65876563854694563050600, -83941422595101719201154, -98377269281119939059080, -109570217587695197322915, -116355599917082411863280]
L = 66830803013316184759190768640
Q = -372265143892850987452826910720+122007689538654607101950689280E(32)+114892700477235079228072919040E(32,2)+103156043513719621218813870080E(32,3)+88018961139081380313069256704E(32,4)+69076583820500206145345945600E(32,5)+47401703536776751744391577600E(32,6)+24392985065869163888640000000E(32,7)-24392985065869163888640000000E(32,9)-47401703536776751744391577600E(32,10)-69076583820500206145345945600E(32,11)-88018961139081380313069256704E(32,12)-103156043513719621218813870080E(32,13)-114892700477235079228072919040E(32,14)-122007689538654607101950689280E(32,15)
L/Q ≈ 0.13421819063819734

GHZ6_24
[-158914907905693613680995206508663450, 7689349328008437312564290350570400, 22007815701973247060219765460507458, 43514897479550870195368004373222000, 67525967285379089134671405185649450, 90660604644601839098175317040001200, 108661044557245105302782280159587667, 117074719304207928571831471985344000, -192223823246670623924375915791799525, 99578120744895358110091225480032000, 73475015541957962016544689104124067, 38991914964255304883035084159171200, 0, -38991914964255304883035084159171200, -73475015541957962016544689104124067, -99578120744895358110091225480032000, 192223823246670623924375915791799525, -117074719304207928571831471985344000, -108661044557245105302782280159587667, -90660604644601839098175317040001200, -67525967285379089134671405185649450, -43514897479550870195368004373222000, -22007815701973247060219765460507458, -7689349328008437312564290350570400]
L = 498062891373143632933927046709486580070400 (ansatz)
Q = 1040467002752698273766096800503664324608000E(48,2)+1068389073425829342685791096124644969676800E(48,5)+2795985688003363135098230627336601695846400E(48,16)-1068389073425829342685791096124644969676800E(48,19)-1040467002752698273766096800503664324608000E(48,22)-854130531621785511123526954085134604697600E(48,25)-537683887729774384241873763044976766156800E(48,28)-139318835606747697060343968589113458688000E(48,31)+2795985688003363135098230627336601695846400E(48,32)+280173119101821774022434312240419792486400E(48,34)-656970724928549701027494314422158871756800E(48,35)+656970724928549701027494314422158871756800E(48,37)-280173119101821774022434312240419792486400E(48,38)+139318835606747697060343968589113458688000E(48,41)+537683887729774384241873763044976766156800E(48,44)+854130531621785511123526954085134604697600E(48,47)
L/Q ≈ 0.13351803914814506

GHZ6_32
[-106758761238926319319373745147320262199652934497340789561, 19468287752434956341965311153090104366285760139909379600, 0, 11852618247602564208793658185969004426619639614443747128, 32944523721787877570367700216574138491589944756858857266, 24149343593822491655074556382094849575415496529477731864, 0, 2502628517677575345229748396371250804115760111746181504, 25237241605537116789541197981836263793543560963700944451, 25062878153814564010108944290475394186663836379331157952, 0, -7310696190301949380132536966767803697675573567119726808, 13594753987387953807620232935183134621898659815174777126, 22204280511195918610275843908631001669307372695939520184, 0, -16021594185720018436402691527646167113313625091540173680, 0, 16021594185720018436402691527646167113313625091540173680, 0, -22204280511195918610275843908631001669307372695939520184, -13594753987387953807620232935183134621898659815174777126, 7310696190301949380132536966767803697675573567119726808, 0, -25062878153814564010108944290475394186663836379331157952, -25237241605537116789541197981836263793543560963700944451, -2502628517677575345229748396371250804115760111746181504, 0, -24149343593822491655074556382094849575415496529477731864, -32944523721787877570367700216574138491589944756858857266, -11852618247602564208793658185969004426619639614443747128, 0, -19468287752434956341965311153090104366285760139909379600]
L = 638398033286741397557285082875188453879712344561975737111606272 (ansatz)
Q = -3582229594395788934612212614131087720200424814191475704150884352+653247337545511576999443779445203496831438631182899763950387200E(64)+397707873011139403769600605632340313140707687307358930831671296E(64,3)+1105434780995118256359228211913422202974637373227777059729702912E(64,4)+810317507463552416310766657053167647628508150044596549344821248E(64,5)+83974278417672999846388116943148181861647592797899648535625728E(64,7)+846821307320566008790718438880062148594519455394357808916856832E(64,8)+840970640736456328686847883786544861909607004649393544981643264E(64,9)-245306258190145819943099362638896528963003591318916309037613056E(64,11)+456164248226537953656934187847762898217344291659414627189522432E(64,12)+745052020521848689686035305674773158604660724224559306126655488E(64,13)-537595492636337729663020437481379434464318327807578533013749760E(64,15)+537595492636337729663020437481379434464318327807578533013749760E(64,17)-745052020521848689686035305674773158604660724224559306126655488E(64,19)-456164248226537953656934187847762898217344291659414627189522432E(64,20)+245306258190145819943099362638896528963003591318916309037613056E(64,21)-840970640736456328686847883786544861909607004649393544981643264E(64,23)-846821307320566008790718438880062148594519455394357808916856832E(64,24)-83974278417672999846388116943148181861647592797899648535625728E(64,25)-810317507463552416310766657053167647628508150044596549344821248E(64,27)-1105434780995118256359228211913422202974637373227777059729702912E(64,28)-397707873011139403769600605632340313140707687307358930831671296E(64,29)-653247337545511576999443779445203496831438631182899763950387200E(64,31)
L/Q ≈ 0.13326499614751444

GHZ7_2
[1, 0]
L = 8
Q = 64
L/Q ≈ 0.125

GHZ7_3
[386, 161, -161]
L = 46656
Q = 398763
L/Q ≈ 0.1170018281535649

GHZ7_4
[1, 0, 0, 0]
L = 384
Q = 4096
L/Q ≈ 0.09375

GHZ7_5
[1052, 295, -295, 295, -295]
L = 2000000
Q = 21046875
L/Q ≈ 0.09502598366740905

GHZ7_6
[29008, 70713, -28952, 0, 28952, -70713]
L = 506870784
Q = 2612736+3299185728root(3)
L/Q ≈ 0.08866073818981952

GHZ7_7
[14997948, 24414528, -128413, -19300479, 19300479, 128413, -24414528]
L = 530952760576
Q = -1779601245289E(7)+506188469619E(7,2)-4636838388924E(7,3)-4636838388924E(7,4)+506188469619E(7,5)-1779601245289E(7,6)
L/Q ≈ 0.08982615672158163

GHZ7_8
[1304982, 499824, 921773, -1204704, 0, 1204704, -921773, -499824]
L = 59465419776
Q = 342093201408+131025862656E(16)+241637261312E(16,2)-315805925376E(16,3)+315805925376E(16,5)-241637261312E(16,6)-131025862656E(16,7)
L/Q ≈ 0.08691021037531904

GHZ7_9
[2083118889100, 864171244327, 1788442899314, -293872177210, -2275414237003, 2275414237003, 293872177210, -1788442899314, -864171244327]
L = 250208573921627904
Q = -2159700300381442797E(9,2)-950879061813533490E(9,3)-1409707913110716681E(9,4)-1409707913110716681E(9,5)-950879061813533490E(9,6)-2159700300381442797E(9,7)
L/Q ≈ 0.0877860978505882

GHZ7_10
[1092188678316, 1583182500000, 60056557465, 979594171875, -1920821619965, 0, 1920821619965, -979594171875, -60056557465, -1583182500000]
L = 358695959568000000
Q = 1583182500000000000E(20)-3013010298281000000E(20,4)-1152245235781000000E(20,8)-1583182500000000000E(20,9)-1152245235781000000E(20,12)-979594171875000000E(20,13)-3013010298281000000E(20,16)+979594171875000000E(20,17)
L/Q ≈ 0.08611727613289011

GHZ7_11
[7283483390796271782, 12942111983904650194, 4402530899635161217, 7004228288310992100, -5775922902026908278, -19343428056227524888, 19343428056227524888, 5775922902026908278, -7004228288310992100, -4402530899635161217, -12942111983904650194]
L = 5900848164447931884345728
Q = -5103783076193868193641965E(11)-23135534871520125690273660E(11,2)+21364927631436056183718466E(11,3)-25311552789950943510059802E(11,4)-35830875967600540036724536E(11,5)-35830875967600540036724536E(11,6)-25311552789950943510059802E(11,7)+21364927631436056183718466E(11,8)-23135534871520125690273660E(11,9)-5103783076193868193641965E(11,10)
L/Q ≈ 0.0867515476772798

GHZ7_12
[9913821932646, 3837088041600, 8585873498250, 617147279200, 4956910966323, -15978939765600, 0, 15978939765600, -4956910966323, -617147279200, -8585873498250, -3837088041600]
L = 7613815244272128000
Q = 13300275400143667200E(24)-44403770504595050496E(24,8)-13300275400143667200E(24,11)-25637280891798528000E(24,14)-44403770504595050496E(24,16)+49555650378380083200E(24,17)-49555650378380083200E(24,19)+25637280891798528000E(24,22)
L/Q ≈ 0.08569184124708779

GHZ7_16
[0, 64937181710678, 0, 47519998454488, 0, 9491521482387, 0, -97213726585811, 0, 97213726585811, 0, -9491521482387, 0, -47519998454488, 0, -64937181710678]
L = 256081466304597627968 (ansatz)
Q = 1089465123991294312448E(32)+797253278390611345408E(32,3)+159241306078646894592E(32,5)-1630975689095093682176E(32,7)+1630975689095093682176E(32,9)-159241306078646894592E(32,11)-797253278390611345408E(32,13)-1089465123991294312448E(32,15)
L/Q ≈ 0.08526355044630204

GHZ8_2
[1, 0]
L = 16
Q = 128
L/Q ≈ 0.125

GHZ8_3
[2102, 1179, -1179]
L = 559872
Q = 7175547
L/Q ≈ 0.07802499238037183

GHZ8_4
[0, 1, 0, -1]
L = 1536
Q = 16384root(2)
L/Q ≈ 0.06629126073623884

GHZ8_5
[-50526, 1886474, 1785401, -1785401, -1886474]
L = 19740000000
Q = (1640625+286865234375root(5))//2
L/Q ≈ 0.06154788198898088

GHZ8_6
[-57904, 212139, 57960, 0, -57960, -212139]
L = 6082449408
Q = 15676416+59385343104root(3)
L/Q ≈ 0.0591251728188753

GHZ8_7
[-3930689646, 5087358109, 6565775341, -100962791, 100962791, -6565775341, -5087358109]
L = 635717218572800
Q = 8644290264788941E(7)+3320239142924291E(7,2)-952566216024409E(7,3)-952566216024409E(7,4)+3320239142924291E(7,5)+8644290264788941E(7,6)
L/Q ≈ 0.0576976759317922

GHZ8_8
[-10179448, 9407755, 7201418, 3894373, 0, -3894373, -7201418, -9407755]
L = 2426128918528
Q = -21347849732096+19729492213760E(16)+15102468161536E(16,2)+8167092125696E(16,3)-8167092125696E(16,5)-15102468161536E(16,6)-19729492213760E(16,7)
L/Q ≈ 0.05679614646630232

GHZ8_9
[-407942789053738, 360450580518000, 448157667039075, 52570415383531, 167334478886925, -167334478886925, -52570415383531, -448157667039075, -360450580518000]
L = 286703376492763641600
Q = -1343168603412900733350E(9,2)+1699735046721016304583E(9,3)-3867548181209815455675E(9,4)-3867548181209815455675E(9,5)+1699735046721016304583E(9,6)-1343168603412900733350E(9,7)
L/Q ≈ 0.0561899019976151

GHZ8_10
[-69006987985360, 53675503984375, 30034988570536, 33158612500000, 33069187304464, 0, -33069187304464, -33158612500000, -30034988570536, -53675503984375]
L = 78673238146880000000
Q = 536755039843750000000E(20)+1020761752898240000000E(20,4)+389719994148240000000E(20,8)-536755039843750000000E(20,9)+389719994148240000000E(20,12)-331586125000000000000E(20,13)+1020761752898240000000E(20,16)+331586125000000000000E(20,17)
L/Q ≈ 0.05575483095683277

GHZ8_11
[-141589096998954880092582, 67679646605945372915081, 100793118891824234309808, 39157600593655723631232, 60948821526258634079023, -8757755204391368188541, 8757755204391368188541, -60948821526258634079023, -39157600593655723631232, -100793118891824234309808, -67679646605945372915081]
L = 277968907563802187464257177344
Q = 4723343688422529925587936738690E(11)+3946891052284903562172989979455E(11,2)+2929834818198335112462699973033E(11,3)+1996100086235949968118082340850E(11,4)+1440286098324593470993689339671E(11,5)+1440286098324593470993689339671E(11,6)+1996100086235949968118082340850E(11,7)+2929834818198335112462699973033E(11,8)+3946891052284903562172989979455E(11,9)+4723343688422529925587936738690E(11,10)
L/Q ≈ 0.05543730560853126

GHZ9_2
[1, 0]
L = 16
Q = 256
L/Q ≈ 0.0625

GHZ9_3
[3366, 1555, -1555]
L = 1679616
Q = 32286681
L/Q ≈ 0.052021946758788865

GHZ9_4
[1, 0, 0, 0]
L = 2624
Q = 65536
L/Q ≈ 0.0400390625

GHZ9_5
[773468, 203095, -203095, 203095, -203095]
L = 15200000000
Q = 381469921875
L/Q ≈ 0.03984586759891579

GHZ9_6
[807158, 2375082, -806949, 0, 806949, -2375082]
L = 254152774656
Q = 351039744+3989225728512root(3)
L/Q ≈ 0.03678100171226017

GHZ9_7
[357693739846, 606960995389, -12748367513, -463631727923, 463631727923, 12748367513, -606960995389]
L = 262520216748812288
Q = -2135525030945270559E(7)+610711419604277677E(7,2)-5561042582337463235E(7,3)-5561042582337463235E(7,4)+610711419604277677E(7,5)-2135525030945270559E(7,6)
L/Q ≈ 0.03704823130326475

GHZ9_8
[8050433010, 3081079389, 5691746155, -7436910217, 0, 7436910217, -5691746155, -3081079389]
L = 9643001869770240
Q = 135063853502300160+51691934422401024E(16)+95491654659604480E(16,2)-124770649083215872E(16,3)+124770649083215872E(16,5)-95491654659604480E(16,6)-51691934422401024E(16,7)
L/Q ≈ 0.03569784985378794

GHZ9_9
[152783338459964503146226019298, 322910415337222694212143502399, 300742297902930046691488590243, -152749620532994477841114228495, -207645140998466295707764908388, 207645140998466295707764908388, 152749620532994477841114228495, -300742297902930046691488590243, -322910415337222694212143502399]
L = 1540985311149442547260768583619119616
Q = -21884412242292954861681135963842538951E(9,2)-1451446194977054672087132507106963E(9,3)-26846204347741861035063938578606326882E(9,4)-26846204347741861035063938578606326882E(9,5)-1451446194977054672087132507106963E(9,6)-21884412242292954861681135963842538951E(9,7)
L/Q ≈ 0.03595775677729307

GHZ9_10
[906954751581054, 1200649524250000, -34455679639970, 742144602718750, -1376958996531905, 0, 1376958996531905, -742144602718750, 34455679639970, -1200649524250000]
L = 11112824263767600000000
Q = 120064952425000000000000E(20)-228391374811295900000000E(20,4)-87249907194108400000000E(20,8)-120064952425000000000000E(20,9)-87249907194108400000000E(20,12)-74214460271875000000000E(20,13)-228391374811295900000000E(20,16)+74214460271875000000000E(20,17)
L/Q ≈ 0.03520714954320465

GHZ10_2
[1, 0]
L = 32
Q = 512
L/Q ≈ 0.0625

GHZ10_3
[19342, 10183, -10183]
L = 20155392
Q = 581140575
L/Q ≈ 0.03468247248094835

GHZ10_4
[0, 1, 0, -1]
L = 10496
Q = 262144root(2)
L/Q ≈ 0.028311892606102004

GHZ10_5
[-277090, 24300533, 23746342, -23746342, -24300533]
L = 2706000000000
Q = (21484375+93841552734375root(5))//2
L/Q ≈ 0.02579155673061677

GHZ10_6
[-1613898, 7125246, 1614107, 0, -1614107, -7125246]
L = 3049833295872
Q = 2106238464+71806063113216root(3)
L/Q ≈ 0.024521498310264917

GHZ10_7
[-62789494754010, 81531587056382, 107668276689861, -2674930328230, 2674930328230, -107668276689861, -81531587056382]
L = 208477017095561145344
Q = 6878585918941792892697E(7)+2641725682249655639680E(7,2)-756311027127644855804E(7,3)-756311027127644855804E(7,4)+2641725682249655639680E(7,5)+6878585918941792892697E(7,6)
L/Q ≈ 0.023786247084182498

GHZ10_8
[-107725737625, 99529665378, 76178019875, 41223272046, 0, -41223272046, -76178019875, -99529665378]
L = 674442403675392000
Q = -14458703751151616000+13358645555635421184E(16)+10224440751161344000E(16,2)+5532893914740031488E(16,3)-5532893914740031488E(16,5)-10224440751161344000E(16,6)-13358645555635421184E(16,7)
L/Q ≈ 0.023321701257653968

GHZ10_9
[-3903236118473753326, 3631823874989317370, 4371958656381309388, 384212763638870665, 1592276084202824494, -1592276084202824494, -384212763638870665, -4371958656381309388, -3631823874989317370]
L = 94113262918419006604179456
Q = -1076905981378166412912593166E(9,2)+1363341748932550754782241229E(9,3)-3100829342153266058820844662E(9,4)-3100829342153266058820844662E(9,5)+1363341748932550754782241229E(9,6)-1076905981378166412912593166E(9,7)
L/Q ≈ 0.023008858361526673


